Phase Diagram of a Lattice Microemulsion Model in Two Dimensions

The phase diagram of a lattice microemulsion model proposed by Ciach, H{\o}ye and Stell is studied using mean-field theory and Monte Carlo simulations. Surfactant directional degrees of freedom are summed out exactly before mean-field theory is applied, and the resulting phase diagrams are much improved compared with previous mean-field results. The critical line and tricritical point is located using Monte Carlo simulations and finite size scaling.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% ==== START OF FIGURE === CUT HERE ====
%!
%%Title: phase_diagram_types_.fig
%%Creator: fig2dev
%%CreationDate: Mon Mar 16 11:42:49 1992
%%For: paslotte@teoret1 (Per Arne Slotte,teofys 17A,3647,963385)
%%Pages: 1
%%BoundingBox: 18 4 364 594
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
gsave
14 14 moveto
/Times-Roman findfont 12.000 scalefont setfont
(P A Slotte, Phase Diagram ... : Figure 1) show
grestore
1 setlinecap 1 setlinejoin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
3.000 setlinewidth
	[1 6.000000] 0 setdash
% Ellipse
newpath 334 184 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
	[] 0 setdash
	[1 6.000000] 0 setdash
% Ellipse
newpath 144 259 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
	[] 0 setdash
	[1 6.000000] 0 setdash
% Ellipse
newpath 529 194 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
	[] 0 setdash
	[8.000000] 0 setdash
% Polyline
newpath 354 244 moveto 319 379 lineto stroke
stroke
	[] 0 setdash
	[1 6.000000] 0 setdash
% Polyline
newpath 344 214 moveto 439 149 lineto stroke
stroke
	[] 0 setdash
	[8.000000] 0 setdash
% Polyline
newpath 329 174 moveto 354 244 lineto stroke
stroke
	[] 0 setdash
	[8.000000] 0 setdash
% Polyline
newpath 144 254 moveto 169 379 lineto stroke
stroke
	[] 0 setdash
1.000 setlinewidth
% Polyline
newpath 239 19 moveto 439 19 lineto 439 379 lineto 239 379 lineto closepath
stroke
% Polyline
newpath 19 19 moveto 219 19 lineto 219 379 lineto 19 379 lineto closepath
stroke
% Polyline
newpath 459 19 moveto 659 19 lineto 659 379 lineto 459 379 lineto closepath
stroke
3.000 setlinewidth
	[1 6.000000] 0 setdash
% Polyline
newpath 529 194 moveto 659 99 lineto stroke
stroke
	[] 0 setdash
	[8.000000] 0 setdash
% Polyline
newpath 529 199 moveto 489 379 lineto stroke
stroke
	[] 0 setdash
% Interpolated spline
newpath 354 244 moveto
	354.644 255.646 355.894 260.646 359 264 curveto
	362.177 267.430 370.695 267.384 374 269 curveto
	377.768 270.843 385.527 276.802 389 279 curveto
	394.616 282.554 408.784 289.533 414 294 curveto
	419.240 298.487 425.490 305.987 439 324 curveto
 stroke
% Interpolated spline
newpath 239 59 moveto
	268.834 77.657 281.334 86.407 289 94 curveto
	296.204 101.135 309.594 119.863 314 129 curveto
	317.728 136.732 320.963 156.192 324 164 curveto
	324.700 165.799 325.950 168.299 329 174 curveto
 stroke
% Interpolated spline
newpath 19 64 moveto
	45.761 80.036 57.011 87.536 64 94 curveto
	79.338 108.187 109.413 145.055 119 164 curveto
	126.544 178.908 132.794 201.408 144 254 curveto
 stroke
% Interpolated spline
newpath 459 54 moveto
	469.643 91.875 474.643 108.125 479 119 curveto
	483.775 130.919 497.044 158.129 504 169 curveto
	506.988 173.670 511.988 179.920 524 194 curveto
 stroke
% Interpolated spline
newpath 529 194 moveto
	552.912 211.051 564.162 217.301 574 219 curveto
	581.750 220.338 595.309 210.518 604 214 curveto
	611.144 216.862 615.616 229.419 619 234 curveto
	625.904 243.347 635.904 257.097 659 289 curveto
 stroke
/Times-Roman findfont 14.000 scalefont setfont
444 59 moveto
1 -1 scale
(T) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
224 59 moveto
1 -1 scale
(T) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
4 59 moveto
1 -1 scale
(T) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 14.000 scalefont setfont
554 399 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 14.000 scalefont setfont
339 399 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 14.000 scalefont setfont
99 404 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
614 189 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
539 109 moveto
1 -1 scale
(d) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
394 239 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
364 109 moveto
1 -1 scale
(d) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
159 179 moveto
1 -1 scale
(d) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
569 309 moveto
1 -1 scale
(i) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
369 329 moveto
1 -1 scale
(i) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
479 219 moveto
1 -1 scale
(o-w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
284 229 moveto
1 -1 scale
(o-w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
54 239 moveto
1 -1 scale
(o-w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
399 59 moveto
1 -1 scale
(\(b\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
179 59 moveto
1 -1 scale
(\(a\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
619 59 moveto
1 -1 scale
(\(c\)) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd

% ==== START OF FIGURE === CUT HERE ====
%!
%%Title: grunn.fig
%%Creator: fig2dev
%%CreationDate: Tue Mar 31 17:42:42 1992
%%For: paslotte@teoret1 (Per Arne Slotte,teofys 17A,3647,963385)
%%Pages: 1
%%BoundingBox: 36 22 594 696
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
gsave
14 14 moveto
/Times-Roman findfont 12.000 scalefont setfont
(P A Slotte, Phase Diagram ... : Figure 2) show
grestore
1 setlinecap 1 setlinejoin
72 0 translate
0.000000 792.000000 translate 0.800 -0.800 scale
612 0 translate 90 rotate
1.000 setlinewidth
% Ellipse
newpath 669 219 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 669 230 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 669 183 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 669 194 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 663 159 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 674 159 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 664 134 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 675 134 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 672 279 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 670 91 9 9 0 360 DrawEllipse stroke
% Ellipse
newpath 668 48 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 463 209 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 474 209 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 463 229 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 474 229 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 424 229 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 435 229 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 424 209 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 435 209 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 409 209 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 408 228 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 449 209 9 9 0 360 DrawEllipse stroke
% Ellipse
newpath 448 230 9 9 0 360 DrawEllipse stroke
% Ellipse
newpath 448 248 9 9 0 360 DrawEllipse stroke
% Ellipse
newpath 449 269 9 9 0 360 DrawEllipse stroke
% Ellipse
newpath 408 250 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 409 269 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 435 269 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 424 269 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 435 249 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 424 249 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 474 249 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 463 249 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 474 269 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 463 269 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 129 169 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 109 169 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 109 149 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 129 149 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 129 129 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 109 129 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 109 109 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 129 109 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 149 109 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 169 109 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 169 129 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 149 129 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 149 149 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 169 149 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 169 169 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 149 169 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 229 549 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 229 529 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 209 529 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 209 549 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 209 489 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 209 509 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 229 509 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 229 489 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 189 549 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 189 529 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 169 529 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 169 549 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 169 489 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 169 509 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 189 509 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 189 489 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 503 389 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 514 389 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 489 403 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 489 414 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 463 429 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 474 429 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 489 444 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 489 455 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 449 443 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 449 454 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 449 404 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 449 415 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 504 429 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 515 429 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 464 389 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 475 389 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 449 389 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 488 428 9 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 489 389 9 9 0 360 DrawEllipse stroke
% Ellipse
newpath 449 429 9 9 0 360 DrawEllipse stroke
% Ellipse
newpath 469 409 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 507 409 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 469 449 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 507 449 2 2 0 360 DrawEllipse stroke
3.000 setlinewidth
% Polyline
newpath 689 179 moveto 699 179 lineto stroke
stroke
% Polyline
newpath 669 119 moveto 689 119 lineto 689 249 lineto 669 249 lineto stroke
stroke
1.000 setlinewidth
% Polyline
newpath 259 339 moveto 249 299 lineto stroke
stroke
newpath 249.000 307.246 moveto 249.000 299.000 lineto 252.881 306.276 lineto
stroke
% Polyline
newpath 439 99 moveto 484 114 lineto stroke
stroke
newpath 477.043 109.573 moveto 484.000 114.000 lineto 475.778 113.368 lineto
stroke
% Polyline
newpath 639 39 moveto 39 39 lineto 39 659 lineto 639 659 lineto closepath
stroke
% Polyline
newpath 394 514 moveto 349 529 lineto stroke
stroke
newpath 357.222 528.368 moveto 349.000 529.000 lineto 355.957 524.573 lineto
stroke
% Polyline
newpath 39 259 moveto 49 259 lineto stroke
stroke
% Polyline
newpath 39 619 moveto 49 619 lineto stroke
stroke
% Polyline
newpath 39 579 moveto 49 579 lineto stroke
stroke
% Polyline
newpath 39 539 moveto 49 539 lineto stroke
stroke
% Polyline
newpath 39 499 moveto 49 499 lineto stroke
stroke
% Polyline
newpath 39 459 moveto 49 459 lineto stroke
stroke
% Polyline
newpath 39 419 moveto 49 419 lineto stroke
stroke
% Polyline
newpath 39 379 moveto 49 379 lineto stroke
stroke
% Polyline
newpath 39 339 moveto 49 339 lineto stroke
stroke
% Polyline
newpath 39 59 moveto 49 59 lineto stroke
stroke
% Polyline
newpath 39 99 moveto 49 99 lineto stroke
stroke
% Polyline
newpath 39 139 moveto 49 139 lineto stroke
stroke
% Polyline
newpath 39 179 moveto 49 179 lineto stroke
stroke
3.000 setlinewidth
% Polyline
newpath 119 299 moveto 479 659 lineto stroke
stroke
% Polyline
newpath 119 299 moveto 639 39 lineto stroke
stroke
% Polyline
newpath 39 299 moveto 639 299 lineto stroke
stroke
1.000 setlinewidth
% Polyline
newpath 199 209 moveto 199 229 lineto stroke
stroke
% Polyline
newpath 39 219 moveto 389 219 lineto stroke
stroke
% Polyline
newpath 359 209 moveto 359 229 lineto stroke
stroke
% Polyline
newpath 519 209 moveto 519 229 lineto stroke
stroke
% Polyline
newpath 489 219 moveto 639 219 lineto stroke
stroke
/Times-Roman findfont 20.000 scalefont setfont
439 189 moveto
1 -1 scale
(L)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 20.000 scalefont setfont
199 474 moveto
1 -1 scale
(S)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 20.000 scalefont setfont
134 89 moveto
1 -1 scale
(F)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
/Times-Roman findfont 14.000 scalefont setfont
709 207 moveto
1 -1 scale
(direction\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
709 188 moveto
1 -1 scale
(\(particular) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
689 298 moveto
1 -1 scale
(\(any direction\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
689 279 moveto
1 -1 scale
(surfactant) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
689 99 moveto
1 -1 scale
(water) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
689 59 moveto
1 -1 scale
(oil) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
279 359 moveto
1 -1 scale
(=-2\(J+K\)) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 20.000 scalefont setfont
%259 359 moveto
265 359 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
%/Symbol findfont 20.000 scalefont setfont
%299 99 moveto
%1 -1 scale
%(m)dup stringwidth pop neg 0 rmoveto  gsave  0.000 rotate show grestore 1 -1
% scale
%/Times-Roman findfont 20.000 scalefont setfont
%319 99 moveto
/Symbol findfont 20.000 scalefont setfont
350 99 moveto
1 -1 scale
(m=)dup stringwidth pop neg 0 rmoveto  gsave  0.000 rotate show grestore 1 -1
scale
/Times-Roman findfont 20.000 scalefont setfont
439 99 moveto
1 -1 scale
(2A-3\(J+K\))dup stringwidth pop neg 0 rmoveto  gsave  0.000 rotate show
grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
419 519 moveto
1 -1 scale
(=-4A) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
539 209 moveto
1 -1 scale
(A/\(J+K\)) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 20.000 scalefont setfont
24 219 moveto
1 -1 scale
%(m/\(J+K\)) gsave 90.0 rotate show grestore 1 -1 scale
gsave 90.0 rotate (m) show
/Times-Roman findfont 20.000 scalefont setfont
(/\(J+K\)) show grestore 1 -1 scale
/Symbol findfont 20.000 scalefont setfont
%399 519 moveto
405 519 moveto
1 -1 scale
(m) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
59 629 moveto
1 -1 scale
(-10) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
59 549 moveto
1 -1 scale
(-8) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
59 469 moveto
1 -1 scale
(-6) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
59 394 moveto
1 -1 scale
(-4) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
59 69 moveto
1 -1 scale
(4) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
59 149 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
519 249 moveto
1 -1 scale
(3) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
359 249 moveto
1 -1 scale
(2) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
199 249 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
709 169 moveto
1 -1 scale
(surfactant) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 20.000 scalefont setfont
479 369 moveto
1 -1 scale
(T)dup stringwidth pop 2 div neg 0 rmoveto  gsave  0.000 rotate show grestore 1
-1 scale
showpage
$F2psEnd

% ==== START OF FIGURE === CUT HERE ====
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth 2 mul setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [6 dl 7 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
%
gsave
14 14 moveto
/Times-Roman findfont 12.000 scalefont setfont
(P A Slotte, Phase Diagram ... : Figure 3) show
grestore
-62 528 translate
-90 rotate
0.8 0.8 scale
%
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 701 M
1440 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(1) Rshow
1440 1469 M
1503 1469 L
6897 1469 M
6834 1469 L
1320 1469 M
(1.5) Rshow
1440 2236 M
1503 2236 L
6897 2236 M
6834 2236 L
1320 2236 M
(2) Rshow
1440 3004 M
1503 3004 L
6897 3004 M
6834 3004 L
1320 3004 M
(2.5) Rshow
1440 3771 M
1503 3771 L
6897 3771 M
6834 3771 L
1320 3771 M
(3) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(3.5) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(0) Cshow
2122 701 M
2122 764 L
2122 4539 M
2122 4476 L
2122 501 M
(1) Cshow
2804 701 M
2804 764 L
2804 4539 M
2804 4476 L
2804 501 M
(2) Cshow
3486 701 M
3486 764 L
3486 4539 M
3486 4476 L
3486 501 M
(3) Cshow
4169 701 M
4169 764 L
4169 4539 M
4169 4476 L
4169 501 M
(4) Cshow
4851 701 M
4851 764 L
4851 4539 M
4851 4476 L
4851 501 M
(5) Cshow
5533 701 M
5533 764 L
5533 4539 M
5533 4476 L
5533 501 M
(6) Cshow
6215 701 M
6215 764 L
6215 4539 M
6215 4476 L
6215 501 M
(7) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(8) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
%200 2620 M
%currentpoint gsave translate 90 rotate 0 0 moveto
%(T/J) Cshow
%grestore
905 2233 M
gsave
   90 rotate
  /Times-Roman findfont 280 scalefont setfont
  (k) show
  gsave
    /Times-Roman findfont 200 scalefont setfont
    0 -100 rmoveto
    (B) show
  grestore
  100 0 rmoveto
  (T) show
  gsave
    /Times-Roman findfont 200 scalefont setfont
    -50 -100 rmoveto
    (3) show
  grestore
  100 0 rmoveto
  (/J) show
grestore
%
%4168 301 M
4154 266 M
gsave
  /Times-Roman findfont 280 scalefont setfont
  (A/J) Cshow
grestore
%1508 1254 M
1508 1282 M
(0.0) Lshow
%1508 1852 M
1508 1880 M
(0.25) Lshow
1508 2313 M
(0.5) Lshow
%1508 2620 M
1508 2663 M
(0.75) Lshow
1508 2927 M
(1.0) Lshow
LT0
LT0
1440 2850 M
1440 2850 L
1508 2850 L
1576 2848 L
1645 2845 L
1713 2842 L
1781 2838 L
1849 2834 L
1917 2831 L
1986 2829 L
2054 2829 L
2122 2832 L
2190 2837 L
2259 2845 L
2327 2857 L
2395 2873 L
2463 2891 L
2531 2913 L
2600 2937 L
2668 2964 L
2736 2992 L
2804 3022 L
2975 3100 L
3145 3179 L
3316 3258 L
3486 3333 L
3657 3406 L
3827 3474 L
3998 3539 L
4169 3601 L
4339 3659 L
4510 3715 L
4680 3768 L
4851 3818 L
5021 3866 L
5192 3912 L
5362 3956 L
5533 3997 L
5703 4037 L
5874 4075 L
6044 4111 L
6215 4146 L
6385 4179 L
6556 4211 L
6726 4241 L
6897 4270 L
6897 4270 L
LT0
1440 2577 M
1440 2577 L
1508 2577 L
1576 2575 L
1645 2572 L
1713 2568 L
1781 2564 L
1849 2561 L
1917 2559 L
1986 2559 L
2054 2561 L
2122 2568 L
2190 2579 L
2259 2594 L
2327 2614 L
2395 2638 L
2463 2667 L
2531 2699 L
2600 2734 L
2668 2771 L
2736 2810 L
2804 2850 L
2975 2951 L
3145 3051 L
3316 3146 L
3486 3236 L
3657 3320 L
3827 3399 L
3998 3473 L
4169 3542 L
4339 3607 L
4510 3668 L
4680 3726 L
4851 3781 L
5021 3832 L
5192 3882 L
5362 3928 L
5533 3972 L
5703 4015 L
5874 4055 L
6044 4093 L
6215 4129 L
6385 4164 L
6556 4197 L
6726 4228 L
6897 4258 L
6897 4258 L
LT0
1440 2236 M
1440 2236 L
1508 2235 L
1576 2233 L
1645 2228 L
1713 2223 L
1781 2218 L
1849 2213 L
1917 2211 L
1986 2212 L
2054 2217 L
2122 2229 L
2190 2247 L
2259 2273 L
2327 2305 L
2395 2343 L
2463 2387 L
2531 2435 L
2600 2486 L
2668 2539 L
2736 2592 L
2804 2646 L
2975 2779 L
3145 2904 L
3316 3021 L
3486 3128 L
3657 3226 L
3827 3317 L
3998 3401 L
4169 3478 L
4339 3551 L
4510 3618 L
4680 3681 L
4851 3741 L
5021 3797 L
5192 3849 L
5362 3899 L
5533 3946 L
5703 3991 L
5874 4033 L
6044 4073 L
6215 4111 L
6385 4148 L
6556 4182 L
6726 4215 L
6897 4246 L
6897 4246 L
LT0
1440 1798 M
1440 1798 L
1508 1796 L
1576 1790 L
1645 1782 L
1713 1771 L
1781 1759 L
1849 1747 L
1917 1738 L
1986 1735 L
2054 1741 L
2122 1758 L
2190 1787 L
2259 1830 L
2327 1885 L
2395 1950 L
2463 2020 L
2600 2172 L
2668 2249 L
2736 2325 L
2804 2399 L
2975 2575 L
3145 2734 L
3316 2877 L
3486 3005 L
3657 3121 L
3827 3226 L
3998 3322 L
4169 3409 L
4339 3490 L
4510 3564 L
4680 3634 L
4851 3698 L
5021 3759 L
5192 3816 L
5362 3869 L
5533 3919 L
5703 3966 L
5874 4011 L
6044 4053 L
6215 4093 L
6385 4131 L
6556 4167 L
6726 4201 L
6897 4233 L
6897 4233 L
LT0
1440 1213 M
1440 1213 L
1508 1208 L
1576 1192 L
1645 1166 L
1713 1130 L
1781 1082 L
1849 1024 L
1917 953 L
1986 872 L
2054 786 L
2088 751 L
2102 743 L
2115 743 L
LT0
3186 2578 M
3186 2578 L
3193 2585 L
3214 2607 L
3350 2743 L
3486 2866 L
3657 3003 L
3827 3125 L
3998 3234 L
4169 3333 L
4339 3424 L
4510 3506 L
4680 3583 L
4851 3653 L
5021 3719 L
5192 3780 L
5362 3837 L
5533 3890 L
5703 3941 L
5874 3988 L
6044 4032 L
6215 4074 L
6385 4114 L
6556 4151 L
6726 4187 L
6897 4220 L
6897 4220 L
LT1
2119 749 M
2119 749 L
2122 760 L
2190 960 L
2259 1147 L
2327 1320 L
2395 1479 L
2463 1625 L
2531 1759 L
2600 1880 L
2668 1992 L
2736 2093 L
2804 2186 L
2872 2270 L
2941 2348 L
3009 2419 L
3077 2484 L
3145 2544 L
3179 2572 L
3183 2575 L
stroke
grestore
%
% ============================================
%
-440 0 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
1440 701 M
1440 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1249 M
1503 1249 L
6897 1249 M
6834 1249 L
1320 1249 M
(0.1) Rshow
1440 1798 M
1503 1798 L
6897 1798 M
6834 1798 L
1320 1798 M
(0.2) Rshow
1440 2346 M
1503 2346 L
6897 2346 M
6834 2346 L
1320 2346 M
(0.3) Rshow
1440 2894 M
1503 2894 L
6897 2894 M
6834 2894 L
1320 2894 M
(0.4) Rshow
1440 3442 M
1503 3442 L
6897 3442 M
6834 3442 L
1320 3442 M
(0.5) Rshow
1440 3991 M
1503 3991 L
6897 3991 M
6834 3991 L
1320 3991 M
(0.6) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(0.7) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(0) Cshow
2122 701 M
2122 764 L
2122 4539 M
2122 4476 L
2122 501 M
(1) Cshow
2804 701 M
2804 764 L
2804 4539 M
2804 4476 L
2804 501 M
(2) Cshow
3486 701 M
3486 764 L
3486 4539 M
3486 4476 L
3486 501 M
(3) Cshow
4169 701 M
4169 764 L
4169 4539 M
4169 4476 L
4169 501 M
(4) Cshow
4851 701 M
4851 764 L
4851 4539 M
4851 4476 L
4851 501 M
(5) Cshow
5533 701 M
5533 764 L
5533 4539 M
5533 4476 L
5533 501 M
(6) Cshow
6215 701 M
6215 764 L
6215 4539 M
6215 4476 L
6215 501 M
(7) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(8) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
%4168 301 M
%(A/J) Cshow
%
4154 266 M
gsave
  /Times-Roman findfont 280 scalefont setfont
  (A/J) Cshow
grestore
%
905 2552 M
gsave
  90 rotate
  /Symbol findfont 280 scalefont setfont
  (r) show
  gsave
    /Times-Roman findfont 200 scalefont setfont
    -50 -100 rmoveto
    (s) show
    15 0 rmoveto
    (3) show
  grestore
grestore
%
2122 4375 M
(0.0) Lshow
1917 3771 M
(0.25) Lshow
1774 3442 M
(0.5) Lshow
1645 3168 M
(0.75) Lshow
1542 2949 M
(1.0) Lshow
LT0
LT0
1440 2894 M
1440 2894 L
1508 2892 L
1576 2885 L
1645 2874 L
1713 2859 L
1781 2838 L
1849 2814 L
1917 2784 L
1986 2749 L
2054 2710 L
2122 2667 L
2190 2619 L
2259 2567 L
2327 2512 L
2395 2455 L
2463 2395 L
2531 2335 L
2600 2275 L
2668 2214 L
2736 2155 L
2804 2097 L
2975 1960 L
3145 1836 L
3316 1726 L
3486 1629 L
3657 1543 L
3827 1468 L
3998 1402 L
4169 1344 L
4339 1292 L
4510 1245 L
4680 1204 L
4851 1167 L
5021 1133 L
5192 1103 L
5362 1076 L
5533 1051 L
5703 1028 L
5874 1008 L
6044 989 L
6215 971 L
6385 956 L
6556 941 L
6726 927 L
6897 915 L
6897 915 L
LT0
1440 3138 M
1440 3138 L
1508 3135 L
1576 3128 L
1645 3116 L
1713 3098 L
1781 3075 L
1849 3047 L
1917 3013 L
1986 2972 L
2054 2926 L
2122 2875 L
2190 2817 L
2259 2756 L
2327 2690 L
2395 2621 L
2463 2550 L
2531 2478 L
2600 2407 L
2668 2336 L
2736 2266 L
2804 2199 L
2975 2042 L
3145 1902 L
3316 1780 L
3486 1673 L
3657 1580 L
3827 1499 L
3998 1428 L
4169 1365 L
4339 1310 L
4510 1261 L
4680 1217 L
4851 1178 L
5021 1143 L
5192 1112 L
5362 1083 L
5533 1058 L
5703 1034 L
5874 1013 L
6044 993 L
6215 975 L
6385 959 L
6556 944 L
6726 930 L
6897 917 L
6897 917 L
LT0
1440 3442 M
1440 3442 L
1508 3440 L
1576 3432 L
1645 3419 L
1713 3400 L
1781 3375 L
1849 3343 L
1917 3304 L
1986 3258 L
2054 3204 L
2122 3141 L
2190 3072 L
2259 2995 L
2327 2914 L
2395 2829 L
2463 2741 L
2531 2653 L
2600 2566 L
2668 2481 L
2736 2399 L
2804 2319 L
2975 2137 L
3145 1978 L
3316 1841 L
3486 1722 L
3657 1621 L
3827 1532 L
3998 1456 L
4169 1389 L
4339 1330 L
4510 1278 L
4680 1232 L
4851 1191 L
5021 1154 L
5192 1121 L
5362 1091 L
5533 1064 L
5703 1040 L
5874 1018 L
6044 998 L
6215 979 L
6385 963 L
6556 947 L
6726 933 L
6897 920 L
6897 920 L
LT0
1440 3834 M
1440 3834 L
1508 3832 L
1576 3825 L
1645 3813 L
1713 3796 L
1781 3772 L
1849 3741 L
1917 3701 L
1986 3650 L
2054 3587 L
2122 3511 L
2190 3423 L
2259 3324 L
2327 3216 L
2395 3104 L
2463 2991 L
2600 2767 L
2668 2661 L
2736 2560 L
2804 2465 L
2975 2249 L
3145 2065 L
3316 1910 L
3486 1778 L
3657 1666 L
3827 1569 L
3998 1486 L
4169 1414 L
4339 1351 L
4510 1296 L
4680 1247 L
4851 1204 L
5021 1165 L
5192 1131 L
5362 1100 L
5533 1072 L
5703 1046 L
5874 1023 L
6044 1003 L
6215 984 L
6385 966 L
6556 950 L
6726 936 L
6897 923 L
6897 923 L
LT0
1440 4356 M
1440 4356 L
1508 4356 L
1576 4356 L
1645 4356 L
1713 4356 L
1781 4357 L
1849 4357 L
1917 4357 L
1986 4356 L
2054 4349 L
2088 4336 L
2102 4325 L
2115 4308 L
LT0
3186 2122 M
3186 2122 L
3193 2115 L
3214 2093 L
3350 1958 L
3486 1841 L
3657 1716 L
3827 1611 L
3998 1520 L
4169 1442 L
4339 1375 L
4510 1315 L
4680 1264 L
4851 1218 L
5021 1177 L
5192 1141 L
5362 1108 L
5533 1079 L
5703 1053 L
5874 1029 L
6044 1008 L
6215 988 L
6385 970 L
6556 954 L
6726 939 L
6897 925 L
6897 925 L
LT1
2119 4299 M
2119 4299 L
2122 4286 L
2190 4048 L
2259 3825 L
2327 3619 L
2395 3430 L
2463 3256 L
2531 3097 L
2600 2952 L
2668 2820 L
2736 2699 L
2804 2589 L
2872 2488 L
2941 2396 L
3009 2311 L
3077 2234 L
3145 2162 L
3179 2129 L
3183 2125 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

% ==== START OF FIGURE === CUT HERE ====
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 55.0 def
/vpt 55.0 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 4 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
%
%
gsave
14 14 moveto
/Times-Roman findfont 12.000 scalefont setfont
(P A Slotte, Phase Diagram ... : Figure 4) show
grestore
gsave
0 330 translate
-90 rotate
0.6 0.6 scale
%
% Scaled m:
%
-880 0 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
3259 701 M
3259 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1213 M
1503 1213 L
6897 1213 M
6834 1213 L
1320 1213 M
(0.2) Rshow
1440 1724 M
1503 1724 L
6897 1724 M
6834 1724 L
1320 1724 M
(0.4) Rshow
1440 2236 M
1503 2236 L
6897 2236 M
6834 2236 L
1320 2236 M
(0.6) Rshow
1440 2748 M
1503 2748 L
6897 2748 M
6834 2748 L
1320 2748 M
(0.8) Rshow
1440 3260 M
1503 3260 L
6897 3260 M
6834 3260 L
1320 3260 M
(1) Rshow
1440 3771 M
1503 3771 L
6897 3771 M
6834 3771 L
1320 3771 M
(1.2) Rshow
1440 4283 M
1503 4283 L
6897 4283 M
6834 4283 L
1320 4283 M
(1.4) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(-1) Cshow
2350 701 M
2350 764 L
2350 4539 M
2350 4476 L
2350 501 M
(-0.5) Cshow
3259 701 M
3259 764 L
3259 4539 M
3259 4476 L
3259 501 M
(0) Cshow
4169 701 M
4169 764 L
4169 4539 M
4169 4476 L
4169 501 M
(0.5) Cshow
5078 701 M
5078 764 L
5078 4539 M
5078 4476 L
5078 501 M
(1) Cshow
5988 701 M
5988 764 L
5988 4539 M
5988 4476 L
5988 501 M
(1.5) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(2) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
%
777 3563 M
gsave
  1.4 1.4 scale
  gsave
    (m) Cshow
  grestore
  gsave
    0 90 rmoveto
    /Symbol findfont 200 scalefont setfont
    (\176) Cshow
  grestore
grestore
%
4638 421 M
gsave
  /Symbol findfont 280 scalefont setfont
  (t) Cshow
grestore
%
LT0
LT0
6234 4276 M
(L=12) Rshow
6474 4276 D
1562 4050 D
1850 4003 D
2137 3961 D
2224 3953 D
2310 3923 D
2396 3904 D
2425 3924 D
2483 3925 D
2569 3849 D
2655 3737 D
2713 3811 D
2741 3783 D
2828 3811 D
2914 3714 D
3000 3672 D
3086 3619 D
3173 3563 D
3259 3597 D
3288 3516 D
3345 3486 D
3432 3385 D
3518 3342 D
3575 3288 D
3604 3257 D
3690 3239 D
3777 3210 D
3863 3102 D
4151 2830 D
4438 2656 D
4726 2472 D
5013 2254 D
5301 2033 D
5588 1902 D
5876 1816 D
6164 1713 D
6451 1664 D
6354 4276 M
6714 4276 L
6354 4307 M
6354 4245 L
6714 4307 M
6714 4245 L
1562 4047 M
1562 4054 L
1531 4047 M
1593 4047 L
1531 4054 M
1593 4054 L
1850 3988 M
1850 4018 L
1819 3988 M
1881 3988 L
1819 4018 M
1881 4018 L
2137 3950 M
2137 3971 L
2106 3950 M
2168 3950 L
2106 3971 M
2168 3971 L
2224 3931 M
2224 3976 L
2193 3931 M
2255 3931 L
2193 3976 M
2255 3976 L
2310 3900 M
2310 3946 L
2279 3900 M
2341 3900 L
2279 3946 M
2341 3946 L
2396 3872 M
2396 3935 L
2365 3872 M
2427 3872 L
2365 3935 M
2427 3935 L
2425 3914 M
2425 3934 L
2394 3914 M
2456 3914 L
2394 3934 M
2456 3934 L
2483 3910 M
2483 3940 L
2452 3910 M
2514 3910 L
2452 3940 M
2514 3940 L
2569 3796 M
2569 3901 L
2538 3796 M
2600 3796 L
2538 3901 M
2600 3901 L
2655 3653 M
2655 3822 L
2624 3653 M
2686 3653 L
2624 3822 M
2686 3822 L
2713 3773 M
2713 3849 L
2682 3773 M
2744 3773 L
2682 3849 M
2744 3849 L
2741 3730 M
2741 3835 L
2710 3730 M
2772 3730 L
2710 3835 M
2772 3835 L
2828 3788 M
2828 3834 L
2797 3788 M
2859 3788 L
2797 3834 M
2859 3834 L
2914 3666 M
2914 3761 L
2883 3666 M
2945 3666 L
2883 3761 M
2945 3761 L
3000 3637 M
3000 3707 L
2969 3637 M
3031 3637 L
2969 3707 M
3031 3707 L
3086 3571 M
3086 3666 L
3055 3571 M
3117 3571 L
3055 3666 M
3117 3666 L
3173 3503 M
3173 3622 L
3142 3503 M
3204 3503 L
3142 3622 M
3204 3622 L
3259 3504 M
3259 3689 L
3228 3504 M
3290 3504 L
3228 3689 M
3290 3689 L
3288 3436 M
3288 3597 L
3257 3436 M
3319 3436 L
3257 3597 M
3319 3597 L
3345 3432 M
3345 3541 L
3314 3432 M
3376 3432 L
3314 3541 M
3376 3541 L
3432 3292 M
3432 3479 L
3401 3292 M
3463 3292 L
3401 3479 M
3463 3479 L
3518 3255 M
3518 3429 L
3487 3255 M
3549 3255 L
3487 3429 M
3549 3429 L
3575 3248 M
3575 3328 L
3544 3248 M
3606 3248 L
3544 3328 M
3606 3328 L
3604 3187 M
3604 3327 L
3573 3187 M
3635 3187 L
3573 3327 M
3635 3327 L
3690 3135 M
3690 3344 L
3659 3135 M
3721 3135 L
3659 3344 M
3721 3344 L
3777 3159 M
3777 3262 L
3746 3159 M
3808 3159 L
3746 3262 M
3808 3262 L
3863 3062 M
3863 3142 L
3832 3062 M
3894 3062 L
3832 3142 M
3894 3142 L
4151 2761 M
4151 2900 L
4120 2761 M
4182 2761 L
4120 2900 M
4182 2900 L
4438 2645 M
4438 2667 L
4407 2645 M
4469 2645 L
4407 2667 M
4469 2667 L
4726 2409 M
4726 2535 L
4695 2409 M
4757 2409 L
4695 2535 M
4757 2535 L
5013 2213 M
5013 2296 L
4982 2213 M
5044 2213 L
4982 2296 M
5044 2296 L
5301 2013 M
5301 2054 L
5270 2013 M
5332 2013 L
5270 2054 M
5332 2054 L
5588 1887 M
5588 1918 L
5557 1887 M
5619 1887 L
5557 1918 M
5619 1918 L
5876 1769 M
5876 1863 L
5845 1769 M
5907 1769 L
5845 1863 M
5907 1863 L
6164 1686 M
6164 1740 L
6133 1686 M
6195 1686 L
6133 1740 M
6195 1740 L
6451 1636 M
6451 1692 L
6420 1636 M
6482 1636 L
6420 1692 M
6482 1692 L
LT0
6234 4076 M
(L=24) Rshow
6474 4076 A
1533 4196 A
1591 4191 A
1706 4160 A
1879 4121 A
2051 4081 A
2166 4021 A
2224 4012 A
2396 3989 A
2569 3922 A
2741 3874 A
2914 3781 A
3029 3689 A
3086 3755 A
3259 3503 A
3317 3482 A
3432 3468 A
3604 3296 A
3777 3115 A
3892 3102 A
3949 2956 A
4122 2872 A
4179 2830 A
4294 2616 A
4467 2491 A
4754 2262 A
5042 2126 A
5330 2033 A
5617 1900 A
5905 1798 A
6192 1663 A
6768 1499 A
6354 4076 M
6714 4076 L
6354 4107 M
6354 4045 L
6714 4107 M
6714 4045 L
1533 4192 M
1533 4201 L
1502 4192 M
1564 4192 L
1502 4201 M
1564 4201 L
1591 4184 M
1591 4197 L
1560 4184 M
1622 4184 L
1560 4197 M
1622 4197 L
1706 4155 M
1706 4166 L
1675 4155 M
1737 4155 L
1675 4166 M
1737 4166 L
1879 4113 M
1879 4128 L
1848 4113 M
1910 4113 L
1848 4128 M
1910 4128 L
2051 4066 M
2051 4096 L
2020 4066 M
2082 4066 L
2020 4096 M
2082 4096 L
2166 3978 M
2166 4064 L
2135 3978 M
2197 3978 L
2135 4064 M
2197 4064 L
2224 4001 M
2224 4023 L
2193 4001 M
2255 4001 L
2193 4023 M
2255 4023 L
2396 3971 M
2396 4007 L
2365 3971 M
2427 3971 L
2365 4007 M
2427 4007 L
2569 3908 M
2569 3936 L
2538 3908 M
2600 3908 L
2538 3936 M
2600 3936 L
2741 3860 M
2741 3888 L
2710 3860 M
2772 3860 L
2710 3888 M
2772 3888 L
2914 3753 M
2914 3810 L
2883 3753 M
2945 3753 L
2883 3810 M
2945 3810 L
3029 3660 M
3029 3717 L
2998 3660 M
3060 3660 L
2998 3717 M
3060 3717 L
3086 3731 M
3086 3779 L
3055 3731 M
3117 3731 L
3055 3779 M
3117 3779 L
3259 3427 M
3259 3580 L
3228 3427 M
3290 3427 L
3228 3580 M
3290 3580 L
3317 3434 M
3317 3530 L
3286 3434 M
3348 3434 L
3286 3530 M
3348 3530 L
3432 3432 M
3432 3503 L
3401 3432 M
3463 3432 L
3401 3503 M
3463 3503 L
3604 3249 M
3604 3343 L
3573 3249 M
3635 3249 L
3573 3343 M
3635 3343 L
3777 3087 M
3777 3144 L
3746 3087 M
3808 3087 L
3746 3144 M
3808 3144 L
3892 3022 M
3892 3183 L
3861 3022 M
3923 3022 L
3861 3183 M
3923 3183 L
3949 2880 M
3949 3032 L
3918 2880 M
3980 2880 L
3918 3032 M
3980 3032 L
4122 2846 M
4122 2899 L
4091 2846 M
4153 2846 L
4091 2899 M
4153 2899 L
4179 2783 M
4179 2876 L
4148 2783 M
4210 2783 L
4148 2876 M
4210 2876 L
4294 2562 M
4294 2670 L
4263 2562 M
4325 2562 L
4263 2670 M
4325 2670 L
4467 2452 M
4467 2529 L
4436 2452 M
4498 2452 L
4436 2529 M
4498 2529 L
4754 2174 M
4754 2350 L
4723 2174 M
4785 2174 L
4723 2350 M
4785 2350 L
5042 2096 M
5042 2156 L
5011 2096 M
5073 2096 L
5011 2156 M
5073 2156 L
5330 2017 M
5330 2049 L
5299 2017 M
5361 2017 L
5299 2049 M
5361 2049 L
5617 1877 M
5617 1922 L
5586 1877 M
5648 1877 L
5586 1922 M
5648 1922 L
5905 1772 M
5905 1824 L
5874 1772 M
5936 1772 L
5874 1824 M
5936 1824 L
6192 1647 M
6192 1678 L
6161 1647 M
6223 1647 L
6161 1678 M
6223 1678 L
6768 1467 M
6768 1531 L
6737 1467 M
6799 1467 L
6737 1531 M
6799 1531 L
LT0
6234 3876 M
(L=48) Rshow
6474 3876 B
5675 1779 B
5192 2061 B
4708 2338 B
4225 2869 B
3742 3219 B
3259 3548 B
2776 3922 B
2293 4090 B
1810 4242 B
6354 3876 M
6714 3876 L
6354 3907 M
6354 3845 L
6714 3907 M
6714 3845 L
5675 1741 M
5675 1818 L
5644 1741 M
5706 1741 L
5644 1818 M
5706 1818 L
5192 2039 M
5192 2083 L
5161 2039 M
5223 2039 L
5161 2083 M
5223 2083 L
4708 2273 M
4708 2404 L
4677 2273 M
4739 2273 L
4677 2404 M
4739 2404 L
4225 2824 M
4225 2914 L
4194 2824 M
4256 2824 L
4194 2914 M
4256 2914 L
3742 3164 M
3742 3274 L
3711 3164 M
3773 3164 L
3711 3274 M
3773 3274 L
3259 3516 M
3259 3580 L
3228 3516 M
3290 3516 L
3228 3580 M
3290 3580 L
2776 3906 M
2776 3938 L
2745 3906 M
2807 3906 L
2745 3938 M
2807 3938 L
2293 4070 M
2293 4110 L
2262 4070 M
2324 4070 L
2262 4110 M
2324 4110 L
1810 4232 M
1810 4251 L
1779 4232 M
1841 4232 L
1779 4251 M
1841 4251 L
stroke
grestore
%
% scaled Um:
%
440 0 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
3259 701 M
3259 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1249 M
1503 1249 L
6897 1249 M
6834 1249 L
1320 1249 M
(0.1) Rshow
1440 1798 M
1503 1798 L
6897 1798 M
6834 1798 L
1320 1798 M
(0.2) Rshow
1440 2346 M
1503 2346 L
6897 2346 M
6834 2346 L
1320 2346 M
(0.3) Rshow
1440 2894 M
1503 2894 L
6897 2894 M
6834 2894 L
1320 2894 M
(0.4) Rshow
1440 3442 M
1503 3442 L
6897 3442 M
6834 3442 L
1320 3442 M
(0.5) Rshow
1440 3991 M
1503 3991 L
6897 3991 M
6834 3991 L
1320 3991 M
(0.6) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(0.7) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(-1) Cshow
2350 701 M
2350 764 L
2350 4539 M
2350 4476 L
2350 501 M
(-0.5) Cshow
3259 701 M
3259 764 L
3259 4539 M
3259 4476 L
3259 501 M
(0) Cshow
4169 701 M
4169 764 L
4169 4539 M
4169 4476 L
4169 501 M
(0.5) Cshow
5078 701 M
5078 764 L
5078 4539 M
5078 4476 L
5078 501 M
(1) Cshow
5988 701 M
5988 764 L
5988 4539 M
5988 4476 L
5988 501 M
(1.5) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(2) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
%
777 3563 M
gsave
  1.4 1.4 scale
  gsave
    (U) Cshow
    30 -8 rmoveto
    /Times-Roman findfont 140 scalefont setfont
    (m) Cshow
    grestore
  gsave
  0 115 rmoveto
  /Symbol findfont 200 scalefont setfont
  (\176) Cshow
  grestore
grestore
%
4638 421 M
gsave
  /Symbol findfont 280 scalefont setfont
  (t) Cshow
grestore
%
LT0
LT0
6234 4276 M
(L=12) Rshow
6474 4276 D
1562 4337 D
1850 4320 D
2137 4306 D
2224 4308 D
2310 4300 D
2396 4282 D
2425 4301 D
2483 4306 D
2569 4267 D
2655 4201 D
2713 4245 D
2741 4229 D
2828 4250 D
2914 4205 D
3000 4176 D
3086 4156 D
3173 4113 D
3259 4154 D
3288 4097 D
3345 4097 D
3432 4026 D
3518 3969 D
3575 3929 D
3604 3923 D
3690 3906 D
3777 3875 D
3863 3807 D
4151 3530 D
4438 3340 D
4726 3131 D
5013 2757 D
5301 2305 D
5588 2097 D
5876 1985 D
6164 1636 D
6451 1486 D
6354 4276 M
6714 4276 L
6354 4307 M
6354 4245 L
6714 4307 M
6714 4245 L
1562 4336 M
1562 4338 L
1531 4336 M
1593 4336 L
1531 4338 M
1593 4338 L
1850 4312 M
1850 4328 L
1819 4312 M
1881 4312 L
1819 4328 M
1881 4328 L
2137 4299 M
2137 4313 L
2106 4299 M
2168 4299 L
2106 4313 M
2168 4313 L
2224 4298 M
2224 4318 L
2193 4298 M
2255 4298 L
2193 4318 M
2255 4318 L
2310 4291 M
2310 4309 L
2279 4291 M
2341 4291 L
2279 4309 M
2341 4309 L
2396 4266 M
2396 4298 L
2365 4266 M
2427 4266 L
2365 4298 M
2427 4298 L
2425 4296 M
2425 4306 L
2394 4296 M
2456 4296 L
2394 4306 M
2456 4306 L
2483 4300 M
2483 4311 L
2452 4300 M
2514 4300 L
2452 4311 M
2514 4311 L
2569 4237 M
2569 4297 L
2538 4237 M
2600 4237 L
2538 4297 M
2600 4297 L
2655 4145 M
2655 4257 L
2624 4145 M
2686 4145 L
2624 4257 M
2686 4257 L
2713 4221 M
2713 4270 L
2682 4221 M
2744 4221 L
2682 4270 M
2744 4270 L
2741 4195 M
2741 4263 L
2710 4195 M
2772 4195 L
2710 4263 M
2772 4263 L
2828 4240 M
2828 4261 L
2797 4240 M
2859 4240 L
2797 4261 M
2859 4261 L
2914 4172 M
2914 4239 L
2883 4172 M
2945 4172 L
2883 4239 M
2945 4239 L
3000 4150 M
3000 4202 L
2969 4150 M
3031 4150 L
2969 4202 M
3031 4202 L
3086 4128 M
3086 4183 L
3055 4128 M
3117 4128 L
3055 4183 M
3117 4183 L
3173 4068 M
3173 4158 L
3142 4068 M
3204 4068 L
3142 4158 M
3204 4158 L
3259 4080 M
3259 4227 L
3228 4080 M
3290 4080 L
3228 4227 M
3290 4227 L
3288 4029 M
3288 4164 L
3257 4029 M
3319 4029 L
3257 4164 M
3319 4164 L
3345 4053 M
3345 4141 L
3314 4053 M
3376 4053 L
3314 4141 M
3376 4141 L
3432 3943 M
3432 4109 L
3401 3943 M
3463 3943 L
3401 4109 M
3463 4109 L
3518 3886 M
3518 4052 L
3487 3886 M
3549 3886 L
3487 4052 M
3549 4052 L
3575 3887 M
3575 3972 L
3544 3887 M
3606 3887 L
3544 3972 M
3606 3972 L
3604 3857 M
3604 3989 L
3573 3857 M
3635 3857 L
3573 3989 M
3635 3989 L
3690 3803 M
3690 4008 L
3659 3803 M
3721 3803 L
3659 4008 M
3721 4008 L
3777 3823 M
3777 3927 L
3746 3823 M
3808 3823 L
3746 3927 M
3808 3927 L
3863 3766 M
3863 3849 L
3832 3766 M
3894 3766 L
3832 3849 M
3894 3849 L
4151 3450 M
4151 3611 L
4120 3450 M
4182 3450 L
4120 3611 M
4182 3611 L
4438 3324 M
4438 3356 L
4407 3324 M
4469 3324 L
4407 3356 M
4469 3356 L
4726 3011 M
4726 3251 L
4695 3011 M
4757 3011 L
4695 3251 M
4757 3251 L
5013 2682 M
5013 2832 L
4982 2682 M
5044 2682 L
4982 2832 M
5044 2832 L
5301 2188 M
5301 2422 L
5270 2188 M
5332 2188 L
5270 2422 M
5332 2422 L
5588 1958 M
5588 2236 L
5557 1958 M
5619 1958 L
5557 2236 M
5619 2236 L
5876 1881 M
5876 2088 L
5845 1881 M
5907 1881 L
5845 2088 M
5907 2088 L
6164 1494 M
6164 1778 L
6133 1494 M
6195 1494 L
6133 1778 M
6195 1778 L
6451 1402 M
6451 1571 L
6420 1402 M
6482 1402 L
6420 1571 M
6482 1571 L
LT0
6234 4076 M
(L=24) Rshow
6474 4076 A
1533 4333 A
1591 4334 A
1706 4324 A
1879 4315 A
2051 4304 A
2166 4285 A
2224 4278 A
2396 4276 A
2569 4250 A
2741 4240 A
2914 4202 A
3029 4149 A
3086 4210 A
3259 4046 A
3317 4037 A
3432 4033 A
3604 3922 A
3777 3791 A
3892 3781 A
3949 3643 A
4122 3587 A
4179 3568 A
4294 3273 A
4467 3144 A
4754 2787 A
5042 2584 A
5330 2431 A
5617 2239 A
5905 2046 A
6192 1675 A
6768 1289 A
6354 4076 M
6714 4076 L
6354 4107 M
6354 4045 L
6714 4107 M
6714 4045 L
1533 4331 M
1533 4334 L
1502 4331 M
1564 4331 L
1502 4334 M
1564 4334 L
1591 4332 M
1591 4335 L
1560 4332 M
1622 4332 L
1560 4335 M
1622 4335 L
1706 4321 M
1706 4327 L
1675 4321 M
1737 4321 L
1675 4327 M
1737 4327 L
1879 4311 M
1879 4319 L
1848 4311 M
1910 4311 L
1848 4319 M
1910 4319 L
2051 4295 M
2051 4313 L
2020 4295 M
2082 4295 L
2020 4313 M
2082 4313 L
2166 4262 M
2166 4307 L
2135 4262 M
2197 4262 L
2135 4307 M
2197 4307 L
2224 4271 M
2224 4285 L
2193 4271 M
2255 4271 L
2193 4285 M
2255 4285 L
2396 4264 M
2396 4288 L
2365 4264 M
2427 4264 L
2365 4288 M
2427 4288 L
2569 4243 M
2569 4258 L
2538 4243 M
2600 4243 L
2538 4258 M
2600 4258 L
2741 4232 M
2741 4248 L
2710 4232 M
2772 4232 L
2710 4248 M
2772 4248 L
2914 4183 M
2914 4221 L
2883 4183 M
2945 4183 L
2883 4221 M
2945 4221 L
3029 4132 M
3029 4166 L
2998 4132 M
3060 4132 L
2998 4166 M
3060 4166 L
3086 4195 M
3086 4224 L
3055 4195 M
3117 4195 L
3055 4224 M
3117 4224 L
3259 3987 M
3259 4106 L
3228 3987 M
3290 3987 L
3228 4106 M
3290 4106 L
3317 4000 M
3317 4075 L
3286 4000 M
3348 4000 L
3286 4075 M
3348 4075 L
3432 4004 M
3432 4063 L
3401 4004 M
3463 4004 L
3401 4063 M
3463 4063 L
3604 3881 M
3604 3963 L
3573 3881 M
3635 3881 L
3573 3963 M
3635 3963 L
3777 3765 M
3777 3817 L
3746 3765 M
3808 3765 L
3746 3817 M
3808 3817 L
3892 3695 M
3892 3866 L
3861 3695 M
3923 3695 L
3861 3866 M
3923 3866 L
3949 3546 M
3949 3739 L
3918 3546 M
3980 3546 L
3918 3739 M
3980 3739 L
4122 3547 M
4122 3627 L
4091 3547 M
4153 3547 L
4091 3627 M
4153 3627 L
4179 3509 M
4179 3627 L
4148 3509 M
4210 3509 L
4148 3627 M
4210 3627 L
4294 3205 M
4294 3342 L
4263 3205 M
4325 3205 L
4263 3342 M
4325 3342 L
4467 3066 M
4467 3221 L
4436 3066 M
4498 3066 L
4436 3221 M
4498 3221 L
4754 2612 M
4754 2962 L
4723 2612 M
4785 2612 L
4723 2962 M
4785 2962 L
5042 2513 M
5042 2655 L
5011 2513 M
5073 2513 L
5011 2655 M
5073 2655 L
5330 2383 M
5330 2479 L
5299 2383 M
5361 2383 L
5299 2479 M
5361 2479 L
5617 2143 M
5617 2335 L
5586 2143 M
5648 2143 L
5586 2335 M
5648 2335 L
5905 1932 M
5905 2160 L
5874 1932 M
5936 1932 L
5874 2160 M
5936 2160 L
6192 1623 M
6192 1728 L
6161 1623 M
6223 1623 L
6161 1728 M
6223 1728 L
6768 1060 M
6768 1517 L
6737 1060 M
6799 1060 L
6737 1517 M
6799 1517 L
LT0
6234 3876 M
(L=48) Rshow
6474 3876 B
5675 1958 B
5192 2577 B
4708 2953 B
4225 3612 B
3742 3874 B
3259 4053 B
2776 4241 B
2293 4283 B
1810 4324 B
6354 3876 M
6714 3876 L
6354 3907 M
6354 3845 L
6714 3907 M
6714 3845 L
5675 1797 M
5675 2118 L
5644 1797 M
5706 1797 L
5644 2118 M
5706 2118 L
5192 2497 M
5192 2658 L
5161 2497 M
5223 2497 L
5161 2658 M
5223 2658 L
4708 2840 M
4708 3065 L
4677 2840 M
4739 2840 L
4677 3065 M
4739 3065 L
4225 3549 M
4225 3675 L
4194 3549 M
4256 3549 L
4194 3675 M
4256 3675 L
3742 3817 M
3742 3932 L
3711 3817 M
3773 3817 L
3711 3932 M
3773 3932 L
3259 4022 M
3259 4085 L
3228 4022 M
3290 4022 L
3228 4085 M
3290 4085 L
2776 4229 M
2776 4252 L
2745 4229 M
2807 4229 L
2745 4252 M
2807 4252 L
2293 4272 M
2293 4294 L
2262 4272 M
2324 4272 L
2262 4294 M
2324 4294 L
1810 4321 M
1810 4327 L
1779 4321 M
1841 4321 L
1779 4327 M
1841 4327 L
stroke
grestore
%
% scaled Chi:
%
440 0 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
3259 701 M
3259 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1341 M
1503 1341 L
6897 1341 M
6834 1341 L
1320 1341 M
(0.02) Rshow
1440 1980 M
1503 1980 L
6897 1980 M
6834 1980 L
1320 1980 M
(0.04) Rshow
1440 2620 M
1503 2620 L
6897 2620 M
6834 2620 L
1320 2620 M
(0.06) Rshow
1440 3260 M
1503 3260 L
6897 3260 M
6834 3260 L
1320 3260 M
(0.08) Rshow
1440 3899 M
1503 3899 L
6897 3899 M
6834 3899 L
1320 3899 M
(0.1) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(0.12) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(-1) Cshow
2350 701 M
2350 764 L
2350 4539 M
2350 4476 L
2350 501 M
(-0.5) Cshow
3259 701 M
3259 764 L
3259 4539 M
3259 4476 L
3259 501 M
(0) Cshow
4169 701 M
4169 764 L
4169 4539 M
4169 4476 L
4169 501 M
(0.5) Cshow
5078 701 M
5078 764 L
5078 4539 M
5078 4476 L
5078 501 M
(1) Cshow
5988 701 M
5988 764 L
5988 4539 M
5988 4476 L
5988 501 M
(1.5) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(2) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
%
777 3563 M
gsave
  1.4 1.4 scale
  gsave
    /Symbol findfont 280 scalefont setfont
    (c) Cshow
    42 -11 rmoveto
    /Times-Roman findfont 140 scalefont setfont
    (m) Cshow
  grestore
  gsave
    0 130 rmoveto
    /Symbol findfont 200 scalefont setfont
    (\176) Cshow
  grestore
grestore
%
4638 421 M
gsave
  /Symbol findfont 280 scalefont setfont
  (t) Cshow
grestore
%
LT0
LT0
6234 4276 M
(L=12) Rshow
6474 4276 D
1562 843 D
1850 1001 D
2137 1154 D
2224 1090 D
2310 1118 D
2396 1346 D
2425 1110 D
2483 1053 D
2569 1434 D
2655 2219 D
2713 1680 D
2741 1886 D
2828 1556 D
2914 1996 D
3000 2173 D
3086 2194 D
3173 2794 D
3259 2248 D
3288 2624 D
3345 2414 D
3432 2836 D
3518 3270 D
3575 3485 D
3604 3303 D
3690 3522 D
3777 3660 D
3863 3598 D
4151 4116 D
4438 3998 D
4726 3906 D
5013 3720 D
5301 3309 D
5588 2950 D
5876 2620 D
6164 2413 D
6451 2305 D
6354 4276 M
6714 4276 L
6354 4307 M
6354 4245 L
6714 4307 M
6714 4245 L
1562 834 M
1562 853 L
1531 834 M
1593 834 L
1531 853 M
1593 853 L
1850 924 M
1850 1078 L
1819 924 M
1881 924 L
1819 1078 M
1881 1078 L
2137 1077 M
2137 1231 L
2106 1077 M
2168 1077 L
2106 1231 M
2168 1231 L
2224 996 M
2224 1183 L
2193 996 M
2255 996 L
2193 1183 M
2255 1183 L
2310 1044 M
2310 1191 L
2279 1044 M
2341 1044 L
2279 1191 M
2341 1191 L
2396 1184 M
2396 1508 L
2365 1184 M
2427 1184 L
2365 1508 M
2427 1508 L
2425 1069 M
2425 1150 L
2394 1069 M
2456 1069 L
2394 1150 M
2456 1150 L
2483 1017 M
2483 1088 L
2452 1017 M
2514 1017 L
2452 1088 M
2514 1088 L
2569 1177 M
2569 1691 L
2538 1177 M
2600 1177 L
2538 1691 M
2600 1691 L
2655 1651 M
2655 2787 L
2624 1651 M
2686 1651 L
2624 2787 M
2686 2787 L
2713 1404 M
2713 1956 L
2682 1404 M
2744 1404 L
2682 1956 M
2744 1956 L
2741 1528 M
2741 2243 L
2710 1528 M
2772 1528 L
2710 2243 M
2772 2243 L
2828 1412 M
2828 1701 L
2797 1412 M
2859 1412 L
2797 1701 M
2859 1701 L
2914 1657 M
2914 2335 L
2883 1657 M
2945 1657 L
2883 2335 M
2945 2335 L
3000 1931 M
3000 2414 L
2969 1931 M
3031 1931 L
2969 2414 M
3031 2414 L
3086 1984 M
3086 2405 L
3055 1984 M
3117 1984 L
3055 2405 M
3117 2405 L
3173 2345 M
3173 3243 L
3142 2345 M
3204 2345 L
3142 3243 M
3204 3243 L
3259 1733 M
3259 2762 L
3228 1733 M
3290 1733 L
3228 2762 M
3290 2762 L
3288 2176 M
3288 3072 L
3257 2176 M
3319 2176 L
3257 3072 M
3319 3072 L
3345 2071 M
3345 2756 L
3314 2071 M
3376 2071 L
3314 2756 M
3376 2756 L
3432 2484 M
3432 3189 L
3401 2484 M
3463 2484 L
3401 3189 M
3463 3189 L
3518 2864 M
3518 3677 L
3487 2864 M
3549 2864 L
3487 3677 M
3549 3677 L
3575 3213 M
3575 3757 L
3544 3213 M
3606 3213 L
3544 3757 M
3606 3757 L
3604 3024 M
3604 3582 L
3573 3024 M
3635 3024 L
3573 3582 M
3635 3582 L
3690 3047 M
3690 3998 L
3659 3047 M
3721 3047 L
3659 3998 M
3721 3998 L
3777 3442 M
3777 3878 L
3746 3442 M
3808 3442 L
3746 3878 M
3808 3878 L
3863 3479 M
3863 3718 L
3832 3479 M
3894 3479 L
3832 3718 M
3894 3718 L
4151 4005 M
4151 4226 L
4120 4005 M
4182 4005 L
4120 4226 M
4182 4226 L
4438 3884 M
4438 4112 L
4407 3884 M
4469 3884 L
4407 4112 M
4469 4112 L
4726 3882 M
4726 3930 L
4695 3882 M
4757 3882 L
4695 3930 M
4757 3930 L
5013 3647 M
5013 3792 L
4982 3647 M
5044 3647 L
4982 3792 M
5044 3792 L
5301 3192 M
5301 3426 L
5270 3192 M
5332 3192 L
5270 3426 M
5332 3426 L
5588 2859 M
5588 3040 L
5557 2859 M
5619 2859 L
5557 3040 M
5619 3040 L
5876 2501 M
5876 2739 L
5845 2501 M
5907 2501 L
5845 2739 M
5907 2739 L
6164 2378 M
6164 2449 L
6133 2378 M
6195 2378 L
6133 2449 M
6195 2449 L
6451 2224 M
6451 2386 L
6420 2224 M
6482 2224 L
6420 2386 M
6482 2386 L
LT0
6234 4076 M
(L=24) Rshow
6474 4076 A
1533 883 A
1591 872 A
1706 956 A
1879 1037 A
2051 1133 A
2166 1277 A
2224 1421 A
2396 1425 A
2569 1664 A
2741 1666 A
2914 2042 A
3029 2369 A
3086 1808 A
3259 2944 A
3317 3030 A
3432 2966 A
3604 3420 A
3777 3854 A
3892 3666 A
3949 3963 A
4122 3940 A
4179 3802 A
4294 4216 A
4467 3886 A
4754 3834 A
5042 3504 A
5330 3252 A
5617 2911 A
5905 2666 A
6192 2331 A
6768 1881 A
6354 4076 M
6714 4076 L
6354 4107 M
6354 4045 L
6714 4107 M
6714 4045 L
1533 870 M
1533 896 L
1502 870 M
1564 870 L
1502 896 M
1564 896 L
1591 856 M
1591 887 L
1560 856 M
1622 856 L
1560 887 M
1622 887 L
1706 925 M
1706 987 L
1675 925 M
1737 925 L
1675 987 M
1737 987 L
1879 982 M
1879 1093 L
1848 982 M
1910 982 L
1848 1093 M
1910 1093 L
2051 1035 M
2051 1231 L
2020 1035 M
2082 1035 L
2020 1231 M
2082 1231 L
2166 1067 M
2166 1486 L
2135 1067 M
2197 1067 L
2135 1486 M
2197 1486 L
2224 1320 M
2224 1521 L
2193 1320 M
2255 1320 L
2193 1521 M
2255 1521 L
2396 1271 M
2396 1579 L
2365 1271 M
2427 1271 L
2365 1579 M
2427 1579 L
2569 1571 M
2569 1757 L
2538 1571 M
2600 1571 L
2538 1757 M
2600 1757 L
2741 1579 M
2741 1753 L
2710 1579 M
2772 1579 L
2710 1753 M
2772 1753 L
2914 1826 M
2914 2259 L
2883 1826 M
2945 1826 L
2883 2259 M
2945 2259 L
3029 2199 M
3029 2540 L
2998 2199 M
3060 2199 L
2998 2540 M
3060 2540 L
3086 1665 M
3086 1951 L
3055 1665 M
3117 1665 L
3055 1951 M
3117 1951 L
3259 2574 M
3259 3313 L
3228 2574 M
3290 2574 L
3228 3313 M
3290 3313 L
3317 2831 M
3317 3228 L
3286 2831 M
3348 2831 L
3286 3228 M
3348 3228 L
3432 2752 M
3432 3180 L
3401 2752 M
3463 2752 L
3401 3180 M
3463 3180 L
3604 3228 M
3604 3613 L
3573 3228 M
3635 3228 L
3573 3613 M
3635 3613 L
3777 3727 M
3777 3982 L
3746 3727 M
3808 3727 L
3746 3982 M
3808 3982 L
3892 3295 M
3892 4037 L
3861 3295 M
3923 3295 L
3861 4037 M
3923 4037 L
3949 3665 M
3949 4261 L
3918 3665 M
3980 3665 L
3918 4261 M
3980 4261 L
4122 3802 M
4122 4078 L
4091 3802 M
4153 3802 L
4091 4078 M
4153 4078 L
4179 3642 M
4179 3963 L
4148 3642 M
4210 3642 L
4148 3963 M
4210 3963 L
4294 4107 M
4294 4325 L
4263 4107 M
4325 4107 L
4263 4325 M
4325 4325 L
4467 3808 M
4467 3964 L
4436 3808 M
4498 3808 L
4436 3964 M
4498 3964 L
4754 3763 M
4754 3904 L
4723 3763 M
4785 3763 L
4723 3904 M
4785 3904 L
5042 3448 M
5042 3560 L
5011 3448 M
5073 3448 L
5011 3560 M
5073 3560 L
5330 3198 M
5330 3306 L
5299 3198 M
5361 3198 L
5299 3306 M
5361 3306 L
5617 2888 M
5617 2933 L
5586 2888 M
5648 2888 L
5586 2933 M
5648 2933 L
5905 2589 M
5905 2744 L
5874 2589 M
5936 2589 L
5874 2744 M
5936 2744 L
6192 2287 M
6192 2375 L
6161 2287 M
6223 2287 L
6161 2375 M
6223 2375 L
6768 1825 M
6768 1937 L
6737 1825 M
6799 1825 L
6737 1937 M
6799 1937 L
LT0
6234 3876 M
(L=48) Rshow
6474 3876 B
5675 2673 B
5192 3301 B
4708 3892 B
4225 3813 B
3742 3501 B
3259 3025 B
2776 1664 B
2293 1336 B
1810 955 B
6354 3876 M
6714 3876 L
6354 3907 M
6354 3845 L
6714 3907 M
6714 3845 L
5675 2610 M
5675 2735 L
5644 2610 M
5706 2610 L
5644 2735 M
5706 2735 L
5192 3189 M
5192 3413 L
5161 3189 M
5223 3189 L
5161 3413 M
5223 3413 L
4708 3819 M
4708 3964 L
4677 3819 M
4739 3819 L
4677 3964 M
4739 3964 L
4225 3664 M
4225 3961 L
4194 3664 M
4256 3664 L
4194 3961 M
4256 3961 L
3742 3227 M
3742 3776 L
3711 3227 M
3773 3227 L
3711 3776 M
3773 3776 L
3259 2723 M
3259 3327 L
3228 2723 M
3290 2723 L
3228 3327 M
3290 3327 L
2776 1504 M
2776 1824 L
2745 1504 M
2807 1504 L
2745 1824 M
2807 1824 L
2293 1217 M
2293 1455 L
2262 1217 M
2324 1217 L
2262 1455 M
2324 1455 L
1810 928 M
1810 983 L
1779 928 M
1841 928 L
1779 983 M
1841 983 L
stroke
grestore
%
grestore
%
end
showpage
%%Trailer
%%Pages: 1

% ==== START OF FIGURE === CUT HERE ====
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 50.0 def
/vpt 50.0 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
%
gsave
14 14 moveto
/Times-Roman findfont 12.000 scalefont setfont
(P A Slotte, Phase Diagram ... : Figure 5) show
grestore
-62 528 translate
-90 rotate
0.8 0.8 scale
%
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1341 M
1503 1341 L
6897 1341 M
6834 1341 L
1320 1341 M
(0.002) Rshow
1440 1980 M
1503 1980 L
6897 1980 M
6834 1980 L
1320 1980 M
(0.004) Rshow
1440 2620 M
1503 2620 L
6897 2620 M
6834 2620 L
1320 2620 M
(0.006) Rshow
1440 3260 M
1503 3260 L
6897 3260 M
6834 3260 L
1320 3260 M
(0.008) Rshow
1440 3899 M
1503 3899 L
6897 3899 M
6834 3899 L
1320 3899 M
(0.01) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(0.012) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(10) Cshow
1988 701 M
1988 732 L
1988 4539 M
1988 4508 L
1988 501 M
() Cshow
2308 701 M
2308 732 L
2308 4539 M
2308 4508 L
2308 501 M
() Cshow
2535 701 M
2535 732 L
2535 4539 M
2535 4508 L
2535 501 M
() Cshow
2711 701 M
2711 732 L
2711 4539 M
2711 4508 L
2711 501 M
() Cshow
2855 701 M
2855 732 L
2855 4539 M
2855 4508 L
2855 501 M
() Cshow
2977 701 M
2977 732 L
2977 4539 M
2977 4508 L
2977 501 M
() Cshow
3083 701 M
3083 732 L
3083 4539 M
3083 4508 L
3083 501 M
() Cshow
3176 701 M
3176 732 L
3176 4539 M
3176 4508 L
3176 501 M
() Cshow
3259 701 M
3259 764 L
3259 4539 M
3259 4476 L
3259 501 M
(100) Cshow
3807 701 M
3807 732 L
3807 4539 M
3807 4508 L
3807 501 M
() Cshow
4127 701 M
4127 732 L
4127 4539 M
4127 4508 L
4127 501 M
() Cshow
4354 701 M
4354 732 L
4354 4539 M
4354 4508 L
4354 501 M
() Cshow
4530 701 M
4530 732 L
4530 4539 M
4530 4508 L
4530 501 M
() Cshow
4674 701 M
4674 732 L
4674 4539 M
4674 4508 L
4674 501 M
() Cshow
4796 701 M
4796 732 L
4796 4539 M
4796 4508 L
4796 501 M
() Cshow
4902 701 M
4902 732 L
4902 4539 M
4902 4508 L
4902 501 M
() Cshow
4995 701 M
4995 732 L
4995 4539 M
4995 4508 L
4995 501 M
() Cshow
5078 701 M
5078 764 L
5078 4539 M
5078 4476 L
5078 501 M
(1000) Cshow
5626 701 M
5626 732 L
5626 4539 M
5626 4508 L
5626 501 M
() Cshow
5946 701 M
5946 732 L
5946 4539 M
5946 4508 L
5946 501 M
() Cshow
6173 701 M
6173 732 L
6173 4539 M
6173 4508 L
6173 501 M
() Cshow
6349 701 M
6349 732 L
6349 4539 M
6349 4508 L
6349 501 M
() Cshow
6493 701 M
6493 732 L
6493 4539 M
6493 4508 L
6493 501 M
() Cshow
6615 701 M
6615 732 L
6615 4539 M
6615 4508 L
6615 501 M
() Cshow
6721 701 M
6721 732 L
6721 4539 M
6721 4508 L
6721 501 M
() Cshow
6814 701 M
6814 732 L
6814 4539 M
6814 4508 L
6814 501 M
() Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(10000) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
%200 2620 M
%currentpoint gsave translate 90 rotate 0 0 moveto
554 3752 M
/Symbol findfont 200 scalefont setfont
gsave
  20 130 rmoveto
  (~) show
grestore
/Symbol findfont 280 scalefont setfont
(c) show
0 -100 rmoveto
/Times-Roman findfont 140 scalefont setfont
(s) show
/Times-Roman findfont 200 scalefont setfont
%grestore
3672 372 M
%(scaled T) Cshow
(L) show
0 50 rmoveto
/Times-Roman findfont 140 scalefont setfont
(1/) show
/Symbol findfont 140 scalefont setfont
(n) show
0 -25 rmoveto
/Times-Roman findfont 100 scalefont setfont
(t) show
20 -25 rmoveto
/Times-Roman findfont 200 scalefont setfont
(\(T-T) show
0 -50 rmoveto
/Times-Roman findfont 140 scalefont setfont
(3) show
0 50 rmoveto
/Times-Roman findfont 200 scalefont setfont
(\)/T) show
0 -50 rmoveto
/Times-Roman findfont 140 scalefont setfont
(3) show
/Times-Roman findfont 200 scalefont setfont
LT0
LT0
6234 4276 M
(L=12) Rshow
6474 4276 D
3438 1265 D
3258 1572 D
2968 1894 D
2736 2217 D
2316 3215 D
1760 3282 D
6354 4276 M
6714 4276 L
6354 4307 M
6354 4245 L
6714 4307 M
6714 4245 L
3438 1217 M
3438 1313 L
3407 1217 M
3469 1217 L
3407 1313 M
3469 1313 L
3258 1444 M
3258 1700 L
3227 1444 M
3289 1444 L
3227 1700 M
3289 1700 L
2968 1635 M
2968 2153 L
2937 1635 M
2999 1635 L
2937 2153 M
2999 2153 L
2736 1894 M
2736 2540 L
2705 1894 M
2767 1894 L
2705 2540 M
2767 2540 L
2316 2764 M
2316 3666 L
2285 2764 M
2347 2764 L
2285 3666 M
2347 3666 L
1760 2316 M
1760 4248 L
1729 2316 M
1791 2316 L
1729 4248 M
1791 4248 L
LT0
6234 4076 M
(L=24) Rshow
6474 4076 A
4424 934 A
4244 1005 A
3953 1175 A
3721 1266 A
3302 1730 A
2746 1953 A
6354 4076 M
6714 4076 L
6354 4107 M
6354 4045 L
6714 4107 M
6714 4045 L
4424 907 M
4424 960 L
4393 907 M
4455 907 L
4393 960 M
4455 960 L
4244 978 M
4244 1032 L
4213 978 M
4275 978 L
4213 1032 M
4275 1032 L
3953 1094 M
3953 1256 L
3922 1094 M
3984 1094 L
3922 1256 M
3984 1256 L
3721 1207 M
3721 1324 L
3690 1207 M
3752 1207 L
3690 1324 M
3752 1324 L
3302 1613 M
3302 1846 L
3271 1613 M
3333 1613 L
3271 1846 M
3333 1846 L
2746 1506 M
2746 2400 L
2715 1506 M
2777 1506 L
2715 2400 M
2777 2400 L
LT0
6234 3876 M
(L=48) Rshow
6474 3876 B
5410 785 B
5230 815 B
4939 866 B
4707 949 B
4288 999 B
3731 1217 B
6354 3876 M
6714 3876 L
6354 3907 M
6354 3845 L
6714 3907 M
6714 3845 L
5410 781 M
5410 789 L
5379 781 M
5441 781 L
5379 789 M
5441 789 L
5230 793 M
5230 837 L
5199 793 M
5261 793 L
5199 837 M
5261 837 L
4939 845 M
4939 887 L
4908 845 M
4970 845 L
4908 887 M
4970 887 L
4707 924 M
4707 974 L
4676 924 M
4738 924 L
4676 974 M
4738 974 L
4288 924 M
4288 1073 L
4257 924 M
4319 924 L
4257 1073 M
4319 1073 L
3731 1167 M
3731 1267 L
3700 1167 M
3762 1167 L
3700 1267 M
3762 1267 L
LT3
6234 3676 M
(L=96) Rshow
6474 3676 C
5273 804 C
6354 3676 M
6714 3676 L
6354 3707 M
6354 3645 L
6714 3707 M
6714 3645 L
5273 770 M
5273 839 L
5242 770 M
5304 770 L
5242 839 M
5304 839 L
stroke
grestore
%
% =======
%
-440 0 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1341 M
1503 1341 L
6897 1341 M
6834 1341 L
1320 1341 M
(0.002) Rshow
1440 1980 M
1503 1980 L
6897 1980 M
6834 1980 L
1320 1980 M
(0.004) Rshow
1440 2620 M
1503 2620 L
6897 2620 M
6834 2620 L
1320 2620 M
(0.006) Rshow
1440 3260 M
1503 3260 L
6897 3260 M
6834 3260 L
1320 3260 M
(0.008) Rshow
1440 3899 M
1503 3899 L
6897 3899 M
6834 3899 L
1320 3899 M
(0.01) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(0.012) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(1) Cshow
1988 701 M
1988 732 L
1988 4539 M
1988 4508 L
1988 501 M
() Cshow
2308 701 M
2308 732 L
2308 4539 M
2308 4508 L
2308 501 M
() Cshow
2535 701 M
2535 732 L
2535 4539 M
2535 4508 L
2535 501 M
() Cshow
2711 701 M
2711 732 L
2711 4539 M
2711 4508 L
2711 501 M
() Cshow
2855 701 M
2855 732 L
2855 4539 M
2855 4508 L
2855 501 M
() Cshow
2977 701 M
2977 732 L
2977 4539 M
2977 4508 L
2977 501 M
() Cshow
3083 701 M
3083 732 L
3083 4539 M
3083 4508 L
3083 501 M
() Cshow
3176 701 M
3176 732 L
3176 4539 M
3176 4508 L
3176 501 M
() Cshow
3259 701 M
3259 764 L
3259 4539 M
3259 4476 L
3259 501 M
(10) Cshow
3807 701 M
3807 732 L
3807 4539 M
3807 4508 L
3807 501 M
() Cshow
4127 701 M
4127 732 L
4127 4539 M
4127 4508 L
4127 501 M
() Cshow
4354 701 M
4354 732 L
4354 4539 M
4354 4508 L
4354 501 M
() Cshow
4530 701 M
4530 732 L
4530 4539 M
4530 4508 L
4530 501 M
() Cshow
4674 701 M
4674 732 L
4674 4539 M
4674 4508 L
4674 501 M
() Cshow
4796 701 M
4796 732 L
4796 4539 M
4796 4508 L
4796 501 M
() Cshow
4902 701 M
4902 732 L
4902 4539 M
4902 4508 L
4902 501 M
() Cshow
4995 701 M
4995 732 L
4995 4539 M
4995 4508 L
4995 501 M
() Cshow
5078 701 M
5078 764 L
5078 4539 M
5078 4476 L
5078 501 M
(100) Cshow
5626 701 M
5626 732 L
5626 4539 M
5626 4508 L
5626 501 M
() Cshow
5946 701 M
5946 732 L
5946 4539 M
5946 4508 L
5946 501 M
() Cshow
6173 701 M
6173 732 L
6173 4539 M
6173 4508 L
6173 501 M
() Cshow
6349 701 M
6349 732 L
6349 4539 M
6349 4508 L
6349 501 M
() Cshow
6493 701 M
6493 732 L
6493 4539 M
6493 4508 L
6493 501 M
() Cshow
6615 701 M
6615 732 L
6615 4539 M
6615 4508 L
6615 501 M
() Cshow
6721 701 M
6721 732 L
6721 4539 M
6721 4508 L
6721 501 M
() Cshow
6814 701 M
6814 732 L
6814 4539 M
6814 4508 L
6814 501 M
() Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(1000) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
%200 2620 M
%currentpoint gsave translate 90 rotate 0 0 moveto
554 3752 M
/Symbol findfont 200 scalefont setfont
gsave
  20 130 rmoveto
  (~) show
grestore
/Symbol findfont 280 scalefont setfont
(c) show
0 -100 rmoveto
/Times-Roman findfont 140 scalefont setfont
(s) show
/Times-Roman findfont 200 scalefont setfont
%grestore
3672 372 M
%(scaled m) Cshow
(L) show
0 50 rmoveto
/Times-Roman findfont 140 scalefont setfont
(1/) show
/Symbol findfont 140 scalefont setfont
(n) show
0 -25 rmoveto
/Times-Roman findfont 100 scalefont setfont
(t) show
20 -25 rmoveto
/Times-Roman findfont 200 scalefont setfont
(\() show
/Symbol findfont 200 scalefont setfont
(m-m) show
0 -50 rmoveto
/Times-Roman findfont 140 scalefont setfont
(3) show
0 50 rmoveto
/Times-Roman findfont 200 scalefont setfont
(\)/)show
/Symbol findfont 200 scalefont setfont
(m) show
0 -50 rmoveto
/Times-Roman findfont 140 scalefont setfont
(3) show
/Times-Roman findfont 200 scalefont setfont
LT0
LT0
6234 4276 M
(L=12) Rshow
6474 4276 D
4553 1265 D
4304 1572 D
3939 1894 D
3664 2217 D
3237 3215 D
2795 3282 D
6354 4276 M
6714 4276 L
6354 4307 M
6354 4245 L
6714 4307 M
6714 4245 L
4553 1217 M
4553 1313 L
4522 1217 M
4584 1217 L
4522 1313 M
4584 1313 L
4304 1444 M
4304 1700 L
4273 1444 M
4335 1444 L
4273 1700 M
4335 1700 L
3939 1635 M
3939 2153 L
3908 1635 M
3970 1635 L
3908 2153 M
3970 2153 L
3664 1894 M
3664 2540 L
3633 1894 M
3695 1894 L
3633 2540 M
3695 2540 L
3237 2764 M
3237 3666 L
3206 2764 M
3268 2764 L
3206 3666 M
3268 3666 L
2795 2316 M
2795 4248 L
2764 2316 M
2826 2316 L
2764 4248 M
2826 4248 L
LT0
6234 4076 M
(L=24) Rshow
6474 4076 A
5539 934 A
5290 1005 A
4924 1175 A
4649 1266 A
4223 1730 A
3781 1953 A
6354 4076 M
6714 4076 L
6354 4107 M
6354 4045 L
6714 4107 M
6714 4045 L
5539 907 M
5539 960 L
5508 907 M
5570 907 L
5508 960 M
5570 960 L
5290 978 M
5290 1032 L
5259 978 M
5321 978 L
5259 1032 M
5321 1032 L
4924 1094 M
4924 1256 L
4893 1094 M
4955 1094 L
4893 1256 M
4955 1256 L
4649 1207 M
4649 1324 L
4618 1207 M
4680 1207 L
4618 1324 M
4680 1324 L
4223 1613 M
4223 1846 L
4192 1613 M
4254 1613 L
4192 1846 M
4254 1846 L
3781 1506 M
3781 2400 L
3750 1506 M
3812 1506 L
3750 2400 M
3812 2400 L
LT0
6234 3876 M
(L=48) Rshow
6474 3876 B
6524 785 B
6275 815 B
5910 866 B
5635 949 B
5209 999 B
4767 1217 B
6354 3876 M
6714 3876 L
6354 3907 M
6354 3845 L
6714 3907 M
6714 3845 L
6524 781 M
6524 789 L
6493 781 M
6555 781 L
6493 789 M
6555 789 L
6275 793 M
6275 837 L
6244 793 M
6306 793 L
6244 837 M
6306 837 L
5910 845 M
5910 887 L
5879 845 M
5941 845 L
5879 887 M
5941 887 L
5635 924 M
5635 974 L
5604 924 M
5666 924 L
5604 974 M
5666 974 L
5209 924 M
5209 1073 L
5178 924 M
5240 924 L
5178 1073 M
5240 1073 L
4767 1167 M
4767 1267 L
4736 1167 M
4798 1167 L
4736 1267 M
4798 1267 L
LT0
6234 3676 M
(L=96) Rshow
6474 3676 C
6195 804 C
6354 3676 M
6714 3676 L
6354 3707 M
6354 3645 L
6714 3707 M
6714 3645 L
6195 770 M
6195 839 L
6164 770 M
6226 770 L
6164 839 M
6226 839 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

% ==== START OF FIGURE === CUT HERE ====
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 43 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 63.0 def
/vpt 63.0 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Tshow { gsave -90 rotate currentpoint stroke moveto
  0 vshift rmoveto show grestore } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Yshow { gsave 0 4422 rmoveto -90 rotate  currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show grestore } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/Xshow { gsave -100 0 rmoveto -90 rotate currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show grestore } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth 2 mul setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 5 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 7 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
%
gsave
14 14 moveto
/Times-Roman findfont 12.000 scalefont setfont
(P A Slotte, Phase Diagram ... : Figure 6) show
grestore
0 72 translate
90 rotate 0 -617 translate
0.42 0.42 scale
%
% ============== 1 ===============
%
0 670 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 280 scalefont setfont
newpath
LTa
LTb
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(0) Xshow
1008 2065 M
1071 2065 L
6969 2065 M
6906 2065 L
924 2065 M
(5) Xshow
1008 2940 M
1071 2940 L
6969 2940 M
6906 2940 L
924 2940 M
(10) Xshow
1008 3814 M
1071 3814 L
6969 3814 M
6906 3814 L
924 3814 M
(15) Xshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(20) Xshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Yshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(0.5) Yshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(1) Yshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(1.5) Yshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(2) Yshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(2.5) Yshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(3) Yshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(3.5) Yshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(4) Yshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
2498 841 M
(m) Tshow
4734 1191 M
(d) Tshow
1306 928 M
(i) Tshow
3989 2940 M
(o-w) Tshow
6472 2134 M
gsave
  /Times-Roman findfont 400 scalefont setfont
  (A=1.0J) Tshow
grestore
584 2590 M
%
gsave
  /Symbol findfont 280 scalefont setfont
  (m) Tshow
grestore
(  /J) Tshow
5838 5267 M
(T/J) Tshow
LT0
LT0
2555 1163 M
2555 1163 L
2570 1166 L
2584 1168 L
2599 1171 L
2613 1174 L
2628 1176 L
2642 1179 L
2657 1182 L
2671 1185 L
2686 1187 L
2700 1190 L
2715 1193 L
2729 1196 L
2744 1199 L
2758 1201 L
2773 1204 L
2787 1207 L
2802 1210 L
2816 1213 L
2831 1216 L
2845 1219 L
2860 1222 L
2875 1225 L
2889 1228 L
2904 1231 L
2918 1234 L
2933 1237 L
2947 1240 L
2962 1243 L
2976 1246 L
2991 1250 L
3005 1253 L
3020 1256 L
3034 1259 L
3049 1262 L
3063 1266 L
3078 1269 L
3092 1272 L
3107 1276 L
3121 1279 L
3136 1282 L
3150 1286 L
3165 1289 L
3179 1292 L
3194 1296 L
3208 1299 L
3223 1303 L
3237 1306 L
3252 1310 L
3266 1314 L
3281 1317 L
3295 1321 L
3310 1324 L
3324 1328 L
3339 1332 L
3353 1335 L
3368 1339 L
3382 1343 L
3397 1347 L
3411 1350 L
3426 1354 L
3440 1358 L
3455 1362 L
3470 1366 L
3484 1370 L
3499 1374 L
3513 1378 L
3528 1382 L
3542 1386 L
3557 1390 L
3571 1394 L
3586 1398 L
3600 1402 L
3615 1406 L
3629 1410 L
3644 1415 L
3658 1419 L
3673 1423 L
3687 1427 L
3702 1432 L
3716 1436 L
3731 1440 L
3745 1445 L
3760 1449 L
3774 1454 L
3789 1458 L
3803 1463 L
3818 1467 L
3832 1472 L
3847 1476 L
3861 1481 L
3876 1486 L
3890 1490 L
3905 1495 L
3919 1500 L
3934 1504 L
3948 1509 L
3963 1514 L
3977 1519 L
3992 1524 L
4006 1529 L
4021 1534 L
4036 1539 L
4050 1544 L
4065 1549 L
4079 1554 L
4094 1559 L
4108 1564 L
4123 1569 L
4137 1574 L
4152 1580 L
4166 1585 L
4181 1590 L
4195 1595 L
4210 1601 L
4224 1606 L
4239 1612 L
4253 1617 L
4268 1623 L
4282 1628 L
4297 1634 L
4311 1639 L
4326 1645 L
4340 1651 L
4355 1656 L
4369 1662 L
4384 1668 L
4398 1674 L
4413 1680 L
4427 1685 L
4442 1691 L
4456 1697 L
4471 1703 L
4485 1709 L
4500 1716 L
4514 1722 L
4529 1728 L
4543 1734 L
4558 1740 L
4572 1747 L
4587 1753 L
4602 1759 L
4616 1766 L
4631 1772 L
4645 1779 L
4660 1785 L
4674 1792 L
4689 1798 L
4703 1805 L
4718 1812 L
4732 1819 L
4747 1825 L
4761 1832 L
4776 1839 L
4790 1846 L
4805 1853 L
4819 1860 L
4834 1867 L
4848 1874 L
4863 1882 L
4877 1889 L
4892 1896 L
4906 1903 L
4921 1911 L
4935 1918 L
4950 1926 L
4964 1933 L
4979 1941 L
4993 1949 L
5008 1956 L
5022 1964 L
5037 1972 L
5051 1980 L
5066 1988 L
5080 1996 L
5095 2004 L
5109 2012 L
5124 2020 L
5138 2028 L
5153 2037 L
5167 2045 L
5182 2054 L
5197 2062 L
5211 2071 L
5226 2079 L
5240 2088 L
5255 2097 L
5269 2106 L
5284 2115 L
5298 2124 L
5313 2133 L
5327 2142 L
5342 2151 L
5356 2160 L
5371 2170 L
5385 2179 L
5400 2188 L
5414 2198 L
5429 2208 L
5443 2218 L
5458 2227 L
5472 2237 L
5487 2247 L
5501 2257 L
5516 2268 L
5530 2278 L
5545 2288 L
5559 2299 L
5574 2309 L
5588 2320 L
5603 2331 L
5617 2342 L
5632 2353 L
5646 2364 L
5661 2375 L
5675 2386 L
5690 2397 L
5704 2409 L
5719 2421 L
5733 2432 L
5748 2444 L
5763 2456 L
5777 2468 L
5792 2481 L
5806 2493 L
5821 2506 L
5835 2518 L
5850 2531 L
5864 2544 L
5879 2557 L
5893 2570 L
5908 2584 L
5922 2597 L
5937 2611 L
5951 2625 L
5966 2639 L
5980 2653 L
5995 2668 L
6009 2682 L
6024 2697 L
6038 2712 L
6053 2727 L
6067 2742 L
6082 2758 L
6096 2774 L
6111 2790 L
6125 2806 L
6140 2823 L
6154 2839 L
6169 2856 L
6183 2874 L
6198 2891 L
6212 2909 L
6227 2927 L
6241 2946 L
6256 2965 L
6270 2984 L
6285 3003 L
6299 3023 L
6314 3043 L
6328 3064 L
6343 3085 L
6358 3106 L
6372 3128 L
6387 3150 L
6401 3173 L
6416 3196 L
6430 3220 L
6445 3244 L
6459 3269 L
6474 3295 L
6488 3321 L
6503 3348 L
6517 3375 L
6532 3404 L
6546 3433 L
6561 3463 L
6575 3494 L
6590 3526 L
6604 3559 L
6619 3594 L
6633 3629 L
6648 3666 L
6662 3705 L
6677 3745 L
6691 3787 L
6706 3831 L
6720 3877 L
6735 3926 L
6749 3978 L
6764 4032 L
6778 4091 L
6793 4153 L
6807 4221 L
6822 4294 L
6836 4374 L
6851 4463 L
6865 4563 L
6880 4677 L
6881 4689 L
LT0
1008 491 M
1083 543 L
1083 543 L
1105 560 L
1127 578 L
1149 596 L
1171 614 L
1194 631 L
1216 649 L
1238 666 L
1260 683 L
1282 700 L
1305 716 L
1306 717 L
1310 720 L
1314 723 L
1319 726 L
1323 729 L
1327 732 L
1331 734 L
1335 737 L
1339 740 L
1344 743 L
1348 746 L
1352 749 L
1356 751 L
1360 754 L
1365 757 L
1369 760 L
1373 763 L
1377 765 L
1381 768 L
1385 771 L
1390 773 L
1394 776 L
1398 779 L
1402 781 L
1406 784 L
1410 786 L
1415 789 L
1419 792 L
1423 794 L
1427 797 L
1431 799 L
1436 802 L
1440 804 L
1444 807 L
1448 809 L
1452 811 L
1456 814 L
1461 816 L
1465 819 L
1469 821 L
1473 823 L
1477 826 L
1482 828 L
1486 830 L
1490 833 L
1494 835 L
1498 837 L
1502 839 L
1507 842 L
1511 844 L
1515 846 L
1519 848 L
1523 850 L
1527 853 L
1532 855 L
1536 857 L
1540 859 L
1544 861 L
1548 863 L
1553 865 L
1557 867 L
1561 869 L
1565 871 L
1569 873 L
1573 875 L
1578 878 L
1582 880 L
1586 881 L
1590 883 L
1594 885 L
1599 887 L
1603 889 L
1607 891 L
1611 893 L
1615 895 L
1619 897 L
1624 899 L
1628 901 L
1632 903 L
1636 904 L
1640 906 L
1644 908 L
1649 910 L
1653 912 L
1657 914 L
1661 915 L
1665 917 L
1670 919 L
1674 921 L
1678 923 L
1682 924 L
1686 926 L
1690 928 L
1695 929 L
1699 931 L
1703 933 L
1707 935 L
1711 936 L
1715 938 L
1720 940 L
1724 941 L
1728 943 L
1732 945 L
1736 946 L
1741 948 L
1745 949 L
1749 951 L
1753 953 L
1757 954 L
1761 956 L
1766 957 L
1770 959 L
1774 961 L
1778 962 L
1782 964 L
1787 965 L
1791 967 L
1795 968 L
1799 970 L
1803 971 L
1807 973 L
1812 974 L
1816 976 L
1820 977 L
1824 979 L
1828 980 L
1832 982 L
1837 983 L
1841 985 L
1845 986 L
1849 988 L
1853 989 L
1858 990 L
1862 992 L
1866 993 L
1870 995 L
1874 996 L
1878 997 L
1883 999 L
1887 1000 L
1891 1002 L
1895 1003 L
1899 1004 L
1903 1006 L
1908 1007 L
1912 1008 L
1916 1010 L
1920 1011 L
1924 1012 L
1929 1014 L
1933 1015 L
1937 1016 L
1941 1018 L
1945 1019 L
1949 1020 L
1954 1022 L
1958 1023 L
1962 1024 L
1966 1025 L
1970 1027 L
1975 1028 L
1979 1029 L
1983 1030 L
1987 1032 L
1991 1033 L
1995 1034 L
2000 1035 L
2004 1037 L
2008 1038 L
2012 1039 L
2016 1040 L
2020 1041 L
2025 1043 L
2029 1044 L
2033 1045 L
2037 1046 L
2041 1047 L
2046 1049 L
2050 1050 L
2054 1051 L
2058 1052 L
2062 1053 L
2066 1054 L
2071 1056 L
2075 1057 L
2079 1058 L
2083 1059 L
2087 1060 L
2091 1061 L
2096 1062 L
2100 1063 L
2104 1065 L
2108 1066 L
2112 1067 L
2117 1068 L
2121 1069 L
2125 1070 L
2129 1071 L
2133 1072 L
2137 1073 L
2142 1074 L
2146 1075 L
2150 1076 L
2154 1077 L
2158 1079 L
2163 1080 L
2167 1081 L
2171 1082 L
2175 1083 L
2179 1084 L
2183 1085 L
2188 1086 L
2192 1087 L
2196 1088 L
2200 1089 L
2204 1090 L
2208 1091 L
2213 1092 L
2217 1093 L
2221 1094 L
2225 1095 L
2229 1096 L
2234 1097 L
2238 1098 L
2242 1099 L
2246 1100 L
2250 1101 L
2254 1102 L
2259 1103 L
2263 1104 L
2267 1105 L
2271 1105 L
2275 1106 L
2279 1107 L
2284 1108 L
2288 1109 L
2292 1110 L
2296 1111 L
2300 1112 L
2305 1113 L
2309 1114 L
2313 1115 L
2317 1116 L
2321 1117 L
2325 1118 L
2330 1118 L
2334 1119 L
2338 1120 L
2342 1121 L
2346 1122 L
2351 1123 L
2355 1124 L
2359 1125 L
2363 1126 L
2367 1126 L
2371 1127 L
2376 1128 L
2380 1129 L
2384 1130 L
2388 1131 L
2392 1132 L
2396 1132 L
2401 1133 L
2405 1134 L
2409 1135 L
2413 1136 L
2417 1137 L
2422 1138 L
2426 1138 L
2430 1139 L
2434 1140 L
2438 1141 L
2442 1142 L
2447 1143 L
2451 1143 L
2455 1144 L
2459 1145 L
2463 1146 L
2467 1147 L
2472 1147 L
2476 1148 L
2480 1149 L
2484 1150 L
2488 1151 L
2493 1151 L
2497 1152 L
2501 1153 L
2505 1154 L
2509 1155 L
2513 1155 L
2518 1156 L
2522 1157 L
2526 1158 L
2530 1158 L
2534 1159 L
2539 1160 L
2543 1161 L
2547 1161 L
2551 1162 L
LT2
2555 1163 M
2555 1163 L
2580 1157 L
2605 1151 L
2629 1144 L
2654 1138 L
2679 1131 L
2704 1124 L
2728 1117 L
2753 1109 L
2778 1101 L
2803 1093 L
2827 1085 L
2852 1076 L
2877 1067 L
2901 1058 L
2926 1049 L
2951 1039 L
2976 1029 L
3000 1018 L
3025 1007 L
3050 996 L
3075 984 L
3099 972 L
3124 959 L
3149 946 L
3173 932 L
3198 918 L
3223 903 L
3248 888 L
3272 872 L
3297 855 L
3322 837 L
3347 819 L
3371 799 L
3396 779 L
3421 757 L
3446 734 L
3470 710 L
3495 685 L
3520 657 L
3544 628 L
3569 596 L
3594 562 L
3619 524 L
3638 491 L
LT0
2555 1163 D
stroke
grestore
%
% ==================== 2 ===================
%
0 -670 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 280 scalefont setfont
newpath
LTa
LTb
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0) Xshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(0.2) Xshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(0.4) Xshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(0.6) Xshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(0.8) Xshow
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(1) Xshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Yshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(0.5) Yshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(1) Yshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(1.5) Yshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(2) Yshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(2.5) Yshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(3) Yshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(3.5) Yshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(4) Yshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
2498 1247 M
(m) Tshow
4734 1750 M
(d) Tshow
3541 3430 M
(o-w) Tshow
1455 1331 M
(i) Tshow
584 2590 M
gsave
  /Symbol findfont 280 scalefont setfont
  (r) Tshow
  -112 -112 rmoveto
  /Times-Roman findfont 200 scalefont setfont
  (s) Tshow
grestore
5838 5267 M
(T/J) Tshow
6472 2134 M
gsave
  /Times-Roman findfont 400 scalefont setfont
  (A=1.0J) Tshow
grestore
LT0
LT0
2555 1944 M
2555 1944 L
2570 1953 L
2584 1962 L
2599 1970 L
2613 1979 L
2628 1988 L
2642 1997 L
2657 2006 L
2671 2015 L
2686 2024 L
2700 2032 L
2715 2041 L
2729 2050 L
2744 2059 L
2758 2068 L
2773 2077 L
2787 2086 L
2802 2094 L
2816 2103 L
2831 2112 L
2845 2121 L
2860 2130 L
2875 2139 L
2889 2148 L
2904 2157 L
2918 2165 L
2933 2174 L
2947 2183 L
2962 2192 L
2976 2201 L
2991 2210 L
3005 2219 L
3020 2228 L
3034 2236 L
3049 2245 L
3063 2254 L
3078 2263 L
3092 2272 L
3107 2281 L
3121 2290 L
3136 2299 L
3150 2308 L
3165 2317 L
3179 2326 L
3194 2334 L
3208 2343 L
3223 2352 L
3237 2361 L
3252 2370 L
3266 2379 L
3281 2388 L
3295 2397 L
3310 2406 L
3324 2415 L
3339 2424 L
3353 2433 L
3368 2441 L
3382 2450 L
3397 2459 L
3411 2468 L
3426 2477 L
3440 2486 L
3455 2495 L
3470 2504 L
3484 2513 L
3499 2522 L
3513 2531 L
3528 2540 L
3542 2549 L
3557 2558 L
3571 2567 L
3586 2576 L
3600 2585 L
3615 2594 L
3629 2603 L
3644 2612 L
3658 2620 L
3673 2629 L
3687 2638 L
3702 2647 L
3716 2656 L
3731 2665 L
3745 2674 L
3760 2683 L
3774 2692 L
3789 2701 L
3803 2710 L
3818 2719 L
3832 2728 L
3847 2737 L
3861 2746 L
3876 2755 L
3890 2764 L
3905 2773 L
3919 2782 L
3934 2791 L
3948 2800 L
3963 2809 L
3977 2818 L
3992 2827 L
4006 2836 L
4021 2845 L
4036 2854 L
4050 2863 L
4065 2872 L
4079 2881 L
4094 2890 L
4108 2899 L
4123 2908 L
4137 2917 L
4152 2926 L
4166 2935 L
4181 2944 L
4195 2953 L
4210 2962 L
4224 2971 L
4239 2980 L
4253 2989 L
4268 2998 L
4282 3007 L
4297 3016 L
4311 3025 L
4326 3034 L
4340 3043 L
4355 3052 L
4369 3061 L
4384 3070 L
4398 3079 L
4413 3088 L
4427 3097 L
4442 3107 L
4456 3116 L
4471 3125 L
4485 3134 L
4500 3143 L
4514 3152 L
4529 3161 L
4543 3170 L
4558 3179 L
4572 3188 L
4587 3197 L
4602 3206 L
4616 3215 L
4631 3224 L
4645 3233 L
4660 3242 L
4674 3251 L
4689 3260 L
4703 3269 L
4718 3278 L
4732 3287 L
4747 3296 L
4761 3305 L
4776 3314 L
4790 3324 L
4805 3333 L
4819 3342 L
4834 3351 L
4848 3360 L
4863 3369 L
4877 3378 L
4892 3387 L
4906 3396 L
4921 3405 L
4935 3414 L
4950 3423 L
4964 3432 L
4979 3441 L
4993 3450 L
5008 3459 L
5022 3468 L
5037 3478 L
5051 3487 L
5066 3496 L
5080 3505 L
5095 3514 L
5109 3523 L
5124 3532 L
5138 3541 L
5153 3550 L
5167 3559 L
5182 3568 L
5197 3577 L
5211 3586 L
5226 3595 L
5240 3605 L
5255 3614 L
5269 3623 L
5284 3632 L
5298 3641 L
5313 3650 L
5327 3659 L
5342 3668 L
5356 3677 L
5371 3686 L
5385 3695 L
5400 3704 L
5414 3713 L
5429 3723 L
5443 3732 L
5458 3741 L
5472 3750 L
5487 3759 L
5501 3768 L
5516 3777 L
5530 3786 L
5545 3795 L
5559 3804 L
5574 3813 L
5588 3822 L
5603 3832 L
5617 3841 L
5632 3850 L
5646 3859 L
5661 3868 L
5675 3877 L
5690 3886 L
5704 3895 L
5719 3904 L
5733 3913 L
5748 3922 L
5763 3932 L
5777 3941 L
5792 3950 L
5806 3959 L
5821 3968 L
5835 3977 L
5850 3986 L
5864 3995 L
5879 4004 L
5893 4013 L
5908 4023 L
5922 4032 L
5937 4041 L
5951 4050 L
5966 4059 L
5980 4068 L
5995 4077 L
6009 4086 L
6024 4095 L
6038 4104 L
6053 4114 L
6067 4123 L
6082 4132 L
6096 4141 L
6111 4150 L
6125 4159 L
6140 4168 L
6154 4177 L
6169 4186 L
6183 4196 L
6198 4205 L
6212 4214 L
6227 4223 L
6241 4232 L
6256 4241 L
6270 4250 L
6285 4259 L
6299 4268 L
6314 4277 L
6328 4287 L
6343 4296 L
6358 4305 L
6372 4314 L
6387 4323 L
6401 4332 L
6416 4341 L
6430 4350 L
6445 4359 L
6459 4369 L
6474 4378 L
6488 4387 L
6503 4396 L
6517 4405 L
6532 4414 L
6546 4423 L
6561 4432 L
6575 4442 L
6590 4451 L
6604 4460 L
6619 4469 L
6633 4478 L
6648 4487 L
6662 4496 L
6677 4505 L
6691 4514 L
6706 4524 L
6720 4533 L
6735 4542 L
6749 4551 L
6764 4560 L
6778 4569 L
6793 4578 L
6807 4587 L
6822 4597 L
6836 4606 L
6851 4615 L
6865 4624 L
6880 4633 L
6894 4642 L
6969 4689 L
LT0
1008 491 M
1083 540 L
1083 540 L
1105 555 L
1127 571 L
1149 587 L
1171 604 L
1194 621 L
1216 638 L
1238 656 L
1260 675 L
1282 694 L
1305 713 L
1306 714 L
1310 718 L
1314 722 L
1319 725 L
1323 729 L
1327 733 L
1331 737 L
1335 740 L
1339 744 L
1344 748 L
1348 752 L
1352 756 L
1356 760 L
1360 764 L
1365 767 L
1369 771 L
1373 775 L
1377 779 L
1381 783 L
1385 787 L
1390 791 L
1394 795 L
1398 799 L
1402 803 L
1406 807 L
1410 812 L
1415 816 L
1419 820 L
1423 824 L
1427 828 L
1431 832 L
1436 836 L
1440 841 L
1444 845 L
1448 849 L
1452 853 L
1456 858 L
1461 862 L
1465 866 L
1469 870 L
1473 875 L
1477 879 L
1482 883 L
1486 888 L
1490 892 L
1494 897 L
1498 901 L
1502 905 L
1507 910 L
1511 914 L
1515 919 L
1519 923 L
1523 928 L
1527 932 L
1532 937 L
1536 941 L
1540 946 L
1544 950 L
1548 955 L
1553 959 L
1557 964 L
1561 969 L
1565 973 L
1569 978 L
1573 983 L
1578 987 L
1582 992 L
1586 997 L
1590 1001 L
1594 1006 L
1599 1011 L
1603 1015 L
1607 1020 L
1611 1025 L
1615 1030 L
1619 1034 L
1624 1039 L
1628 1044 L
1632 1049 L
1636 1053 L
1640 1058 L
1644 1063 L
1649 1068 L
1653 1073 L
1657 1077 L
1661 1082 L
1665 1087 L
1670 1092 L
1674 1097 L
1678 1102 L
1682 1107 L
1686 1111 L
1690 1116 L
1695 1121 L
1699 1126 L
1703 1131 L
1707 1136 L
1711 1141 L
1715 1146 L
1720 1151 L
1724 1155 L
1728 1160 L
1732 1165 L
1736 1170 L
1741 1175 L
1745 1180 L
1749 1185 L
1753 1190 L
1757 1195 L
1761 1200 L
1766 1205 L
1770 1210 L
1774 1214 L
1778 1219 L
1782 1224 L
1787 1229 L
1791 1234 L
1795 1239 L
1799 1244 L
1803 1249 L
1807 1254 L
1812 1259 L
1816 1264 L
1820 1269 L
1824 1273 L
1828 1278 L
1832 1283 L
1837 1288 L
1841 1293 L
1845 1298 L
1849 1303 L
1853 1308 L
1858 1312 L
1862 1317 L
1866 1322 L
1870 1327 L
1874 1332 L
1878 1337 L
1883 1342 L
1887 1346 L
1891 1351 L
1895 1356 L
1899 1361 L
1903 1366 L
1908 1370 L
1912 1375 L
1916 1380 L
1920 1385 L
1924 1389 L
1929 1394 L
1933 1399 L
1937 1404 L
1941 1408 L
1945 1413 L
1949 1418 L
1954 1422 L
1958 1427 L
1962 1432 L
1966 1436 L
1970 1441 L
1975 1446 L
1979 1450 L
1983 1455 L
1987 1459 L
1991 1464 L
1995 1469 L
2000 1473 L
2004 1478 L
2008 1482 L
2012 1487 L
2016 1491 L
2020 1496 L
2025 1500 L
2029 1505 L
2033 1509 L
2037 1514 L
2041 1518 L
2046 1522 L
2050 1527 L
2054 1531 L
2058 1535 L
2062 1540 L
2066 1544 L
2071 1549 L
2075 1553 L
2079 1557 L
2083 1561 L
2087 1566 L
2091 1570 L
2096 1574 L
2100 1578 L
2104 1583 L
2108 1587 L
2112 1591 L
2117 1595 L
2121 1599 L
2125 1603 L
2129 1607 L
2133 1612 L
2137 1616 L
2142 1620 L
2146 1624 L
2150 1628 L
2154 1632 L
2158 1636 L
2163 1640 L
2167 1644 L
2171 1648 L
2175 1652 L
2179 1656 L
2183 1659 L
2188 1663 L
2192 1667 L
2196 1671 L
2200 1675 L
2204 1679 L
2208 1683 L
2213 1686 L
2217 1690 L
2221 1694 L
2225 1698 L
2229 1701 L
2234 1705 L
2238 1709 L
2242 1712 L
2246 1716 L
2250 1720 L
2254 1723 L
2259 1727 L
2263 1731 L
2267 1734 L
2271 1738 L
2275 1741 L
2279 1745 L
2284 1748 L
2288 1752 L
2292 1755 L
2296 1759 L
2300 1762 L
2305 1766 L
2309 1769 L
2313 1772 L
2317 1776 L
2321 1779 L
2325 1782 L
2330 1786 L
2334 1789 L
2338 1792 L
2342 1796 L
2346 1799 L
2351 1802 L
2355 1806 L
2359 1809 L
2363 1812 L
2367 1815 L
2371 1818 L
2376 1822 L
2380 1825 L
2384 1828 L
2388 1831 L
2392 1834 L
2396 1837 L
2401 1840 L
2405 1843 L
2409 1846 L
2413 1849 L
2417 1852 L
2422 1855 L
2426 1858 L
2430 1861 L
2434 1864 L
2438 1867 L
2442 1870 L
2447 1873 L
2451 1876 L
2455 1879 L
2459 1882 L
2463 1885 L
2467 1887 L
2472 1890 L
2476 1893 L
2480 1896 L
2484 1899 L
2488 1901 L
2493 1904 L
2497 1907 L
2501 1910 L
2505 1912 L
2509 1915 L
2513 1918 L
2518 1920 L
2522 1923 L
2526 1926 L
2530 1928 L
2534 1931 L
2539 1934 L
2543 1936 L
2547 1939 L
2551 1941 L
LT2
2555 1944 M
2555 1944 L
2580 1920 L
2605 1895 L
2629 1871 L
2654 1846 L
2679 1821 L
2704 1796 L
2728 1771 L
2753 1746 L
2778 1720 L
2803 1695 L
2827 1669 L
2852 1643 L
2877 1617 L
2901 1591 L
2926 1565 L
2951 1538 L
2976 1511 L
3000 1485 L
3025 1458 L
3050 1431 L
3075 1404 L
3099 1377 L
3124 1349 L
3149 1322 L
3173 1294 L
3198 1267 L
3223 1239 L
3248 1211 L
3272 1183 L
3297 1155 L
3322 1127 L
3347 1099 L
3371 1070 L
3396 1042 L
3421 1014 L
3446 985 L
3470 956 L
3495 927 L
3520 899 L
3544 870 L
3569 841 L
3594 811 L
3619 782 L
3643 753 L
3668 724 L
3693 694 L
3718 665 L
3742 635 L
3767 606 L
3792 576 L
3816 546 L
3841 516 L
LT0
2555 1944 D
stroke
grestore
%
% ============ 5 =========
%
1000 670 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 280 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-20) Xshow
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(-10) Xshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(0) Xshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(10) Xshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(20) Xshow
1008 3989 M
1071 3989 L
6969 3989 M
6906 3989 L
924 3989 M
(30) Xshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(40) Xshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Yshow
2002 491 M
2002 554 L
2002 4689 M
2002 4626 L
2002 351 M
(1) Yshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(2) Yshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(3) Yshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(4) Yshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(5) Yshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(6) Yshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
584 2590 M
%currentpoint gsave translate 90 rotate 0 0 moveto
gsave
/Symbol findfont 280 scalefont setfont
(m) Tshow
grestore
(  /J) Tshow
6385 5267 M
(T/J) Tshow
6472 2134 M
gsave
/Times-Roman findfont 400 scalefont setfont
(A=10.0J) Tshow
grestore
5479 3220 M
(m) Tshow
5479 4129 M
(d) Tshow
3492 3989 M
(o-w) Tshow
3989 1890 M
(i) Tshow
LT0
LT0
4949 4689 M
4949 4682 L
4948 4673 L
4947 4663 L
4945 4654 L
4944 4645 L
4943 4637 L
4942 4628 L
4941 4620 L
4940 4612 L
4939 4605 L
4938 4597 L
4937 4590 L
4935 4583 L
4934 4576 L
4933 4569 L
4932 4562 L
4931 4555 L
4930 4549 L
4929 4542 L
4928 4536 L
4927 4530 L
4925 4524 L
4924 4518 L
4923 4513 L
4922 4507 L
4921 4501 L
4920 4496 L
4919 4490 L
4918 4485 L
4917 4480 L
4915 4475 L
4914 4470 L
4913 4465 L
4912 4460 L
4911 4455 L
4910 4450 L
4909 4446 L
4908 4441 L
4907 4436 L
4905 4432 L
4904 4427 L
4903 4423 L
4902 4419 L
4901 4414 L
4900 4410 L
4899 4406 L
4898 4402 L
4897 4398 L
4895 4394 L
4894 4390 L
4893 4386 L
4892 4382 L
4891 4378 L
4890 4374 L
4889 4371 L
4888 4367 L
4887 4363 L
4885 4360 L
4884 4356 L
4883 4353 L
4882 4349 L
4881 4346 L
4880 4342 L
4879 4339 L
4878 4335 L
4877 4332 L
4875 4329 L
4874 4325 L
4873 4322 L
4872 4319 L
4871 4316 L
4870 4313 L
4869 4309 L
4868 4306 L
4867 4303 L
4865 4300 L
4864 4297 L
4863 4294 L
4862 4291 L
4861 4288 L
4860 4285 L
4859 4282 L
4858 4279 L
4857 4277 L
4855 4274 L
4854 4271 L
4853 4268 L
4852 4265 L
4851 4263 L
4850 4260 L
4849 4257 L
4848 4254 L
4847 4252 L
4845 4249 L
4844 4247 L
4843 4244 L
4842 4241 L
4841 4239 L
4840 4236 L
4839 4234 L
4838 4231 L
4837 4229 L
4836 4226 L
4834 4224 L
4833 4221 L
4832 4219 L
4831 4216 L
4830 4214 L
4829 4212 L
4828 4209 L
4827 4207 L
4826 4204 L
4824 4202 L
4823 4200 L
4822 4197 L
4821 4195 L
4820 4193 L
4819 4191 L
4818 4188 L
4817 4186 L
4816 4184 L
4814 4182 L
4813 4180 L
4812 4177 L
4811 4175 L
4810 4173 L
4809 4171 L
4808 4169 L
4807 4167 L
4806 4164 L
4804 4162 L
4803 4160 L
4802 4158 L
4801 4156 L
4800 4154 L
4799 4152 L
4798 4150 L
4797 4148 L
4796 4146 L
4794 4144 L
4793 4142 L
4792 4140 L
4791 4138 L
4790 4136 L
4789 4134 L
4788 4132 L
4787 4130 L
4786 4128 L
4784 4126 L
4783 4125 L
4782 4123 L
4781 4121 L
4780 4119 L
4779 4117 L
4778 4115 L
4777 4113 L
4776 4111 L
4774 4110 L
4773 4108 L
4772 4106 L
4771 4104 L
4770 4102 L
4769 4101 L
4768 4099 L
4767 4097 L
4766 4095 L
4764 4093 L
4763 4092 L
4762 4090 L
4761 4088 L
4760 4087 L
4759 4085 L
4758 4083 L
4757 4081 L
4756 4080 L
4754 4078 L
4753 4076 L
4752 4075 L
4751 4073 L
4750 4071 L
4749 4070 L
4748 4068 L
4747 4066 L
4746 4065 L
4744 4063 L
4743 4061 L
4742 4060 L
4741 4058 L
4740 4057 L
4739 4055 L
4738 4053 L
4737 4052 L
4736 4050 L
4734 4049 L
4733 4047 L
4732 4046 L
4731 4044 L
4730 4042 L
4729 4041 L
4728 4039 L
4727 4038 L
4726 4036 L
4724 4035 L
4723 4033 L
4722 4032 L
4721 4030 L
4720 4029 L
4719 4027 L
4718 4026 L
4717 4024 L
4716 4023 L
4714 4021 L
4713 4020 L
4712 4018 L
4711 4017 L
4710 4015 L
4709 4014 L
4708 4013 L
4707 4011 L
4706 4010 L
4704 4008 L
4703 4007 L
4702 4005 L
4701 4004 L
4700 4003 L
4699 4001 L
4698 4000 L
4697 3998 L
4696 3997 L
4694 3996 L
4693 3994 L
4692 3993 L
4691 3991 L
4690 3990 L
4689 3989 L
4688 3987 L
4687 3986 L
4686 3985 L
4685 3983 L
4683 3982 L
4682 3981 L
4681 3979 L
4680 3978 L
4679 3977 L
4678 3975 L
4677 3974 L
4676 3973 L
4675 3971 L
4673 3970 L
4672 3969 L
4671 3967 L
4670 3966 L
4669 3965 L
4668 3963 L
4667 3962 L
4666 3961 L
4665 3960 L
4663 3958 L
4662 3957 L
4661 3956 L
4660 3955 L
4659 3953 L
4658 3952 L
4657 3951 L
4656 3950 L
4655 3948 L
4653 3947 L
4652 3946 L
4651 3945 L
4650 3943 L
4649 3942 L
4648 3941 L
4647 3940 L
4646 3938 L
4645 3937 L
4643 3936 L
4642 3935 L
4641 3934 L
4640 3932 L
4639 3931 L
4638 3930 L
4637 3929 L
4636 3928 L
4635 3926 L
4633 3925 L
4632 3924 L
4631 3923 L
4630 3922 L
4629 3921 L
4628 3919 L
4627 3918 L
4626 3917 L
4625 3916 L
4623 3915 L
4622 3914 L
4621 3912 L
4620 3911 L
4619 3910 L
4618 3909 L
4617 3908 L
4616 3907 L
4615 3906 L
4613 3904 L
4612 3903 L
4611 3902 L
4610 3901 L
4609 3900 L
4608 3899 L
4607 3898 L
4606 3897 L
4605 3896 L
4603 3894 L
4602 3893 L
4601 3892 L
4600 3891 L
4599 3890 L
4598 3889 L
4597 3888 L
4596 3887 L
4595 3886 L
4593 3885 L
4592 3884 L
4591 3882 L
4590 3881 L
4589 3880 L
4588 3879 L
4587 3878 L
4586 3877 L
4585 3876 L
4583 3875 L
4582 3874 L
4581 3873 L
4580 3872 L
4579 3871 L
4578 3870 L
4577 3869 L
4576 3868 L
4575 3867 L
4573 3866 L
4572 3865 L
4571 3864 L
4570 3862 L
4569 3861 L
4568 3860 L
4567 3859 L
4566 3858 L
4565 3857 L
4563 3856 L
4562 3855 L
4561 3854 L
4560 3853 L
4559 3852 L
4558 3851 L
4557 3850 L
4556 3849 L
4555 3848 L
4553 3847 L
4552 3846 L
4551 3845 L
4550 3844 L
4549 3843 L
4548 3842 L
4547 3841 L
4546 3840 L
4545 3839 L
4543 3838 L
4542 3837 L
4541 3836 L
4540 3835 L
4539 3834 L
4538 3833 L
4537 3833 L
4536 3832 L
4535 3831 L
4534 3830 L
4532 3829 L
4531 3828 L
4530 3827 L
4529 3826 L
4528 3825 L
4527 3824 L
4526 3823 L
4525 3822 L
4524 3821 L
4522 3820 L
4521 3819 L
4520 3818 L
4519 3817 L
4518 3816 L
4517 3815 L
4516 3814 L
4515 3814 L
4514 3813 L
4512 3812 L
4511 3811 L
4510 3810 L
4509 3809 L
4508 3808 L
4507 3807 L
currentpoint stroke moveto
4506 3806 L
4505 3805 L
4504 3804 L
4502 3803 L
4501 3803 L
4500 3802 L
4499 3801 L
4498 3800 L
4497 3799 L
4496 3798 L
4495 3797 L
4494 3796 L
4492 3795 L
4491 3794 L
4490 3794 L
4489 3793 L
4488 3792 L
4487 3791 L
4486 3790 L
4485 3789 L
4484 3788 L
4482 3787 L
4481 3786 L
4480 3786 L
4479 3785 L
4478 3784 L
4477 3783 L
4476 3782 L
4475 3781 L
4474 3780 L
4472 3779 L
4471 3779 L
4470 3778 L
4469 3777 L
4468 3776 L
4467 3775 L
4466 3774 L
4465 3773 L
4464 3773 L
4462 3772 L
4461 3771 L
4460 3770 L
4459 3769 L
4458 3768 L
4457 3767 L
4456 3767 L
4455 3766 L
4454 3765 L
4452 3764 L
4451 3763 L
4450 3762 L
4449 3762 L
4448 3761 L
4447 3760 L
4446 3759 L
4445 3758 L
4444 3757 L
4442 3757 L
4441 3756 L
4440 3755 L
4439 3754 L
4438 3753 L
4437 3752 L
4436 3752 L
4435 3751 L
4434 3750 L
4432 3749 L
4431 3748 L
4430 3747 L
4429 3747 L
4428 3746 L
4427 3745 L
4426 3744 L
4425 3743 L
4424 3743 L
4422 3742 L
4421 3741 L
4420 3740 L
4419 3739 L
4418 3739 L
LT1
3620 3230 M
3620 3230 L
3626 3234 L
3633 3237 L
3640 3241 L
3653 3248 L
3666 3255 L
3730 3290 L
3792 3325 L
3852 3360 L
3911 3395 L
3967 3430 L
4023 3465 L
4076 3500 L
4129 3535 L
4180 3570 L
4231 3605 L
4280 3640 L
4329 3674 L
4378 3709 L
4397 3723 L
4418 3739 L
LT2
4006 3454 M
4006 3454 L
4023 3457 L
4041 3460 L
4058 3463 L
4075 3466 L
4093 3469 L
4110 3472 L
4128 3475 L
4145 3478 L
4162 3481 L
4180 3484 L
4197 3487 L
4215 3490 L
4232 3493 L
4249 3496 L
4267 3499 L
4284 3502 L
4301 3505 L
4319 3508 L
4336 3511 L
4354 3514 L
4371 3517 L
4388 3520 L
4406 3523 L
4423 3526 L
4441 3529 L
4458 3532 L
4475 3535 L
4493 3538 L
4510 3541 L
4527 3544 L
4545 3547 L
4562 3550 L
4580 3553 L
4597 3556 L
4614 3559 L
4632 3562 L
4649 3565 L
4667 3568 L
4684 3571 L
4701 3573 L
4719 3576 L
4736 3579 L
4753 3582 L
4771 3585 L
4788 3588 L
4806 3591 L
4823 3594 L
4840 3597 L
4858 3600 L
4875 3603 L
4893 3606 L
4910 3609 L
4927 3612 L
4945 3615 L
4962 3618 L
4980 3621 L
4997 3624 L
5014 3627 L
5032 3630 L
5049 3633 L
5066 3636 L
5084 3639 L
5101 3642 L
5119 3645 L
5136 3648 L
5153 3651 L
5171 3654 L
5188 3657 L
5206 3660 L
5223 3663 L
5240 3666 L
5258 3669 L
5275 3672 L
5292 3675 L
5310 3678 L
5327 3681 L
5345 3684 L
5362 3687 L
5379 3689 L
5397 3692 L
5414 3695 L
5432 3698 L
5449 3701 L
5466 3704 L
5484 3707 L
5501 3710 L
5518 3713 L
5536 3716 L
5553 3719 L
5571 3722 L
5588 3725 L
5605 3728 L
5623 3731 L
5640 3734 L
5658 3737 L
5675 3740 L
5692 3743 L
5710 3746 L
5727 3749 L
5745 3752 L
5762 3755 L
5779 3758 L
5797 3761 L
5814 3764 L
5831 3767 L
5849 3770 L
5866 3773 L
5884 3775 L
5901 3778 L
5918 3781 L
5936 3784 L
5953 3787 L
5971 3790 L
5988 3793 L
6005 3796 L
6023 3799 L
6040 3802 L
6057 3805 L
6075 3808 L
6092 3811 L
6110 3814 L
6127 3817 L
6144 3820 L
6162 3823 L
6179 3826 L
6197 3829 L
6214 3832 L
6231 3835 L
6249 3838 L
6266 3840 L
6283 3843 L
6301 3846 L
6318 3849 L
6336 3852 L
6353 3855 L
6370 3858 L
6388 3861 L
6405 3864 L
6423 3867 L
6440 3870 L
6457 3873 L
6475 3876 L
6492 3879 L
6510 3882 L
6527 3885 L
6544 3888 L
6562 3891 L
6579 3894 L
6596 3897 L
6614 3899 L
6631 3902 L
6649 3905 L
6666 3908 L
6683 3911 L
6701 3914 L
6718 3917 L
6736 3920 L
6753 3923 L
6770 3926 L
6788 3929 L
6805 3932 L
6822 3935 L
6840 3938 L
6857 3941 L
6875 3944 L
6892 3946 L
6909 3949 L
6927 3952 L
6944 3955 L
6962 3958 L
6969 3959 L
LT0
3620 3230 M
3620 3230 L
3621 3230 L
3621 3229 L
3622 3229 L
3622 3228 L
3623 3228 L
3623 3227 L
3624 3227 L
3625 3227 L
3625 3226 L
3626 3226 L
3626 3225 L
3627 3225 L
3628 3225 L
3628 3224 L
3629 3224 L
3629 3223 L
3630 3223 L
3631 3223 L
3631 3222 L
3632 3222 L
3632 3222 L
3633 3221 L
3634 3221 L
3634 3220 L
3635 3220 L
3635 3220 L
3636 3219 L
3637 3219 L
3637 3219 L
3638 3218 L
3638 3218 L
3639 3218 L
3640 3217 L
3640 3217 L
3641 3217 L
3647 3213 L
3683 3197 L
3718 3183 L
3754 3171 L
3790 3160 L
3826 3150 L
3861 3141 L
3897 3132 L
3933 3123 L
3969 3114 L
4004 3105 L
4040 3097 L
4076 3088 L
4112 3080 L
4147 3072 L
4183 3064 L
4219 3055 L
4255 3047 L
4291 3039 L
4326 3030 L
4362 3022 L
4398 3013 L
4434 3005 L
4469 2996 L
4505 2988 L
4541 2979 L
4577 2970 L
4612 2961 L
4648 2952 L
4684 2943 L
4720 2933 L
4755 2924 L
4791 2914 L
4827 2904 L
4863 2894 L
4899 2884 L
4934 2874 L
4970 2863 L
5006 2852 L
5042 2841 L
5077 2830 L
5113 2819 L
5149 2807 L
5185 2795 L
5220 2783 L
5256 2770 L
5292 2757 L
5328 2744 L
5364 2730 L
5399 2716 L
5435 2702 L
5471 2687 L
5507 2671 L
5542 2655 L
5578 2638 L
5614 2621 L
5650 2603 L
5685 2584 L
5721 2564 L
5757 2543 L
5793 2521 L
5828 2497 L
5864 2472 L
5900 2444 L
5936 2414 L
5972 2381 L
6007 2343 L
6043 2297 L
6079 2239 L
6115 2138 L
6115 2002 L
6079 1896 L
6043 1831 L
6007 1780 L
5972 1736 L
5936 1696 L
5900 1660 L
5864 1627 L
5828 1595 L
5793 1565 L
5757 1537 L
5721 1510 L
5685 1483 L
5650 1458 L
5614 1434 L
5578 1410 L
5542 1387 L
5507 1364 L
5471 1342 L
5435 1320 L
5399 1299 L
5364 1278 L
5328 1258 L
5292 1237 L
5256 1218 L
5220 1198 L
5185 1179 L
5149 1160 L
5113 1141 L
5077 1122 L
5042 1104 L
5006 1085 L
4970 1067 L
4934 1049 L
4899 1031 L
4863 1014 L
4827 996 L
4791 979 L
4755 961 L
4720 944 L
4684 927 L
4648 910 L
4612 893 L
4577 876 L
4541 859 L
4505 842 L
4469 825 L
4434 808 L
4398 791 L
4362 775 L
4326 758 L
4291 741 L
4255 724 L
4219 708 L
4183 691 L
4147 674 L
4112 658 L
4076 641 L
4040 624 L
4004 608 L
3969 591 L
3933 574 L
3897 557 L
3861 540 L
3826 524 L
3790 507 L
3757 491 L
LT0
4418 3739 D
LT0
2333 1890 A
stroke
grestore
%
% ========== 6 ============
%
0 -670 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 280 scalefont setfont
newpath
LTa
LTb
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0) Xshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(0.2) Xshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(0.4) Xshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(0.6) Xshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(0.8) Xshow
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(1) Xshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Yshow
2002 491 M
2002 554 L
2002 4689 M
2002 4626 L
2002 351 M
(1) Yshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(2) Yshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(3) Yshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(4) Yshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(5) Yshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(6) Yshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
584 2590 M
%currentpoint gsave translate 90 rotate 0 0 moveto
gsave
/Symbol findfont 280 scalefont setfont
(r) Tshow
-112 -112 rmoveto
/Times-Roman findfont 200 scalefont setfont
(s) Tshow
grestore
6385 5267 M
(T/J) Tshow
6472 2134 M
gsave
/Times-Roman findfont 400 scalefont setfont
(A=10.0J) Tshow
grestore
5479 3891 M
(m) Tshow
5479 4647 M
(d) Tshow
4485 2590 M
(i) Tshow
3492 3849 M
(o-w-d) Tshow
4684 4269 M
(o-w) Tshow
LT0
3492 3849 M
3889 4479 L
3827 4465 M
3889 4479 L
3902 4417 L
4684 4269 M
4485 4647 L
4466 4586 M
4485 4647 L
4545 4628 L
LT0
4972 4687 M
4972 4687 L
4971 4687 L
4970 4687 L
4969 4686 L
4968 4686 L
4967 4686 L
4965 4686 L
4964 4685 L
4963 4685 L
4962 4685 L
4961 4685 L
4960 4685 L
4959 4684 L
4958 4684 L
4957 4684 L
4955 4684 L
4954 4683 L
4953 4683 L
4952 4683 L
4951 4683 L
4950 4683 L
4949 4682 L
4948 4682 L
4947 4682 L
4945 4682 L
4944 4681 L
4943 4681 L
4942 4681 L
4941 4681 L
4940 4681 L
4939 4680 L
4938 4680 L
4937 4680 L
4935 4680 L
4934 4680 L
4933 4679 L
4932 4679 L
4931 4679 L
4930 4679 L
4929 4678 L
4928 4678 L
4927 4678 L
4925 4678 L
4924 4678 L
4923 4677 L
4922 4677 L
4921 4677 L
4920 4677 L
4919 4676 L
4918 4676 L
4917 4676 L
4915 4676 L
4914 4676 L
4913 4675 L
4912 4675 L
4911 4675 L
4910 4675 L
4909 4674 L
4908 4674 L
4907 4674 L
4905 4674 L
4904 4674 L
4903 4673 L
4902 4673 L
4901 4673 L
4900 4673 L
4899 4672 L
4898 4672 L
4897 4672 L
4895 4672 L
4894 4672 L
4893 4671 L
4892 4671 L
4891 4671 L
4890 4671 L
4889 4670 L
4888 4670 L
4887 4670 L
4885 4670 L
4884 4670 L
4883 4669 L
4882 4669 L
4881 4669 L
4880 4669 L
4879 4668 L
4878 4668 L
4877 4668 L
4875 4668 L
4874 4668 L
4873 4667 L
4872 4667 L
4871 4667 L
4870 4667 L
4869 4666 L
4868 4666 L
4867 4666 L
4865 4666 L
4864 4666 L
4863 4665 L
4862 4665 L
4861 4665 L
4860 4665 L
4859 4664 L
4858 4664 L
4857 4664 L
4855 4664 L
4854 4664 L
4853 4663 L
4852 4663 L
4851 4663 L
4850 4663 L
4849 4663 L
4848 4662 L
4847 4662 L
4845 4662 L
4844 4662 L
4843 4661 L
4842 4661 L
4841 4661 L
4840 4661 L
4839 4661 L
4838 4660 L
4837 4660 L
4836 4660 L
4834 4660 L
4833 4659 L
4832 4659 L
4831 4659 L
4830 4659 L
4829 4659 L
4828 4658 L
4827 4658 L
4826 4658 L
4824 4658 L
4823 4657 L
4822 4657 L
4821 4657 L
4820 4657 L
4819 4657 L
4818 4656 L
4817 4656 L
4816 4656 L
4814 4656 L
4813 4655 L
4812 4655 L
4811 4655 L
4810 4655 L
4809 4655 L
4808 4654 L
4807 4654 L
4806 4654 L
4804 4654 L
4803 4653 L
4802 4653 L
4801 4653 L
4800 4653 L
4799 4653 L
4798 4652 L
4797 4652 L
4796 4652 L
4794 4652 L
4793 4651 L
4792 4651 L
4791 4651 L
4790 4651 L
4789 4651 L
4788 4650 L
4787 4650 L
4786 4650 L
4784 4650 L
4783 4649 L
4782 4649 L
4781 4649 L
4780 4649 L
4779 4649 L
4778 4648 L
4777 4648 L
4776 4648 L
4774 4648 L
4773 4647 L
4772 4647 L
4771 4647 L
4770 4647 L
4769 4647 L
4768 4646 L
4767 4646 L
4766 4646 L
4764 4646 L
4763 4646 L
4762 4645 L
4761 4645 L
4760 4645 L
4759 4645 L
4758 4644 L
4757 4644 L
4756 4644 L
4754 4644 L
4753 4644 L
4752 4643 L
4751 4643 L
4750 4643 L
4749 4643 L
4748 4642 L
4747 4642 L
4746 4642 L
4744 4642 L
4743 4642 L
4742 4641 L
4741 4641 L
4740 4641 L
4739 4641 L
4738 4640 L
4737 4640 L
4736 4640 L
4734 4640 L
4733 4640 L
4732 4639 L
4731 4639 L
4730 4639 L
4729 4639 L
4728 4638 L
4727 4638 L
4726 4638 L
4724 4638 L
4723 4638 L
4722 4637 L
4721 4637 L
4720 4637 L
4719 4637 L
4718 4636 L
4717 4636 L
4716 4636 L
4714 4636 L
4713 4636 L
4712 4635 L
4711 4635 L
4710 4635 L
4709 4635 L
4708 4634 L
4707 4634 L
4706 4634 L
4704 4634 L
4703 4634 L
4702 4633 L
4701 4633 L
4700 4633 L
4699 4633 L
4698 4632 L
4697 4632 L
4696 4632 L
4694 4632 L
4693 4632 L
4692 4631 L
4691 4631 L
4690 4631 L
4689 4631 L
4688 4631 L
4687 4630 L
4686 4630 L
4685 4630 L
4683 4630 L
4682 4629 L
4681 4629 L
4680 4629 L
4679 4629 L
4678 4629 L
4677 4628 L
4676 4628 L
4675 4628 L
4673 4628 L
4672 4627 L
4671 4627 L
4670 4627 L
4669 4627 L
4668 4627 L
4667 4626 L
4666 4626 L
4665 4626 L
4663 4626 L
4662 4625 L
4661 4625 L
4660 4625 L
4659 4625 L
4658 4625 L
4657 4624 L
4656 4624 L
4655 4624 L
4653 4624 L
4652 4623 L
4651 4623 L
4650 4623 L
4649 4623 L
4648 4623 L
4647 4622 L
4646 4622 L
4645 4622 L
4643 4622 L
4642 4621 L
4641 4621 L
4640 4621 L
4639 4621 L
4638 4621 L
4637 4620 L
4636 4620 L
4635 4620 L
4633 4620 L
4632 4619 L
4631 4619 L
4630 4619 L
4629 4619 L
4628 4619 L
4627 4618 L
4626 4618 L
4625 4618 L
4623 4618 L
4622 4617 L
4621 4617 L
4620 4617 L
4619 4617 L
4618 4617 L
4617 4616 L
4616 4616 L
4615 4616 L
4613 4616 L
4612 4616 L
4611 4615 L
4610 4615 L
4609 4615 L
4608 4615 L
4607 4614 L
4606 4614 L
4605 4614 L
4603 4614 L
4602 4614 L
4601 4613 L
4600 4613 L
4599 4613 L
4598 4613 L
4597 4612 L
4596 4612 L
4595 4612 L
4593 4612 L
4592 4612 L
4591 4611 L
4590 4611 L
4589 4611 L
4588 4611 L
4587 4610 L
4586 4610 L
4585 4610 L
4583 4610 L
4582 4610 L
4581 4609 L
4580 4609 L
4579 4609 L
4578 4609 L
4577 4608 L
4576 4608 L
4575 4608 L
4573 4608 L
4572 4608 L
4571 4607 L
4570 4607 L
4569 4607 L
4568 4607 L
4567 4606 L
4566 4606 L
4565 4606 L
4563 4606 L
4562 4606 L
4561 4605 L
4560 4605 L
4559 4605 L
4558 4605 L
4557 4604 L
4556 4604 L
4555 4604 L
4553 4604 L
4552 4604 L
4551 4603 L
4550 4603 L
4549 4603 L
4548 4603 L
4547 4602 L
4546 4602 L
4545 4602 L
4543 4602 L
4542 4602 L
4541 4601 L
4540 4601 L
4539 4601 L
4538 4601 L
4537 4601 L
4536 4600 L
4535 4600 L
4534 4600 L
4532 4600 L
4531 4599 L
4530 4599 L
currentpoint stroke moveto
4529 4599 L
4528 4599 L
4527 4599 L
4526 4598 L
4525 4598 L
4524 4598 L
4522 4598 L
4521 4597 L
4520 4597 L
4519 4597 L
4518 4597 L
4517 4597 L
4516 4596 L
4515 4596 L
4514 4596 L
4512 4596 L
4511 4595 L
4510 4595 L
4509 4595 L
4508 4595 L
4507 4595 L
4506 4594 L
4505 4594 L
4504 4594 L
4502 4594 L
4501 4593 L
4500 4593 L
4499 4593 L
4498 4593 L
4497 4593 L
4496 4592 L
4495 4592 L
4494 4592 L
4492 4592 L
4491 4591 L
4490 4591 L
4489 4591 L
4488 4591 L
4487 4591 L
4486 4590 L
4485 4590 L
4484 4590 L
4482 4590 L
4481 4589 L
4480 4589 L
4479 4589 L
4478 4589 L
4477 4589 L
4476 4588 L
4475 4588 L
4474 4588 L
4472 4588 L
4471 4588 L
4470 4587 L
4469 4587 L
4468 4587 L
4467 4587 L
4466 4586 L
4465 4586 L
4464 4586 L
4462 4586 L
4461 4586 L
4460 4585 L
4459 4585 L
4458 4585 L
4457 4585 L
4456 4584 L
4455 4584 L
4454 4584 L
4452 4584 L
4451 4584 L
4450 4583 L
4449 4583 L
4448 4583 L
4447 4583 L
4446 4582 L
4445 4582 L
4444 4582 L
4442 4582 L
4441 4582 L
4440 4581 L
4439 4581 L
4438 4581 L
4437 4581 L
4436 4580 L
4435 4580 L
4434 4580 L
4432 4580 L
4431 4580 L
4430 4579 L
4429 4579 L
4428 4579 L
4427 4579 L
4426 4578 L
4425 4578 L
4424 4578 L
4422 4578 L
4421 4578 L
4420 4577 L
4419 4577 L
4418 4577 L
LT1
3620 4284 M
3620 4284 L
3626 4287 L
3633 4291 L
3640 4294 L
3653 4301 L
3666 4307 L
3730 4338 L
3792 4368 L
3852 4395 L
3911 4420 L
3967 4443 L
4023 4464 L
4076 4483 L
4129 4501 L
4180 4517 L
4231 4532 L
4280 4545 L
4329 4557 L
4378 4569 L
4397 4573 L
4418 4577 L
LT1
3620 4673 M
3620 4673 L
3626 4673 L
3633 4673 L
3640 4673 L
3653 4672 L
3666 4672 L
3730 4669 L
3792 4665 L
3852 4662 L
3911 4658 L
3967 4653 L
4023 4649 L
4076 4643 L
4129 4637 L
4180 4631 L
4231 4623 L
4280 4614 L
4329 4603 L
4378 4591 L
4397 4584 L
4418 4577 L
% added T=const line at end of coexistence region:
LT1
3620 4673 M
3620 4284 L
%
LT0
3620 4284 M
3620 4284 L
3621 4283 L
3621 4282 L
3622 4282 L
3622 4281 L
3623 4280 L
3623 4280 L
3624 4279 L
3625 4278 L
3625 4278 L
3626 4277 L
3626 4276 L
3627 4276 L
3628 4275 L
3628 4274 L
3629 4274 L
3629 4273 L
3630 4273 L
3631 4272 L
3631 4271 L
3632 4271 L
3632 4270 L
3633 4270 L
3634 4269 L
3634 4268 L
3635 4268 L
3635 4267 L
3636 4267 L
3637 4266 L
3637 4266 L
3638 4265 L
3638 4264 L
3639 4264 L
3640 4263 L
3640 4263 L
3641 4262 L
3647 4257 L
3683 4228 L
3718 4204 L
3754 4181 L
3790 4160 L
3826 4140 L
3861 4120 L
3897 4101 L
3933 4083 L
3969 4065 L
4004 4047 L
4040 4030 L
4076 4012 L
4112 3995 L
4147 3978 L
4183 3961 L
4219 3944 L
4255 3927 L
4291 3910 L
4326 3893 L
4362 3876 L
4398 3859 L
4434 3841 L
4469 3824 L
4505 3807 L
4541 3790 L
4577 3772 L
4612 3755 L
4648 3737 L
4684 3719 L
4720 3701 L
4755 3683 L
4791 3665 L
4827 3646 L
4863 3628 L
4899 3609 L
4934 3590 L
4970 3570 L
5006 3551 L
5042 3531 L
5077 3511 L
5113 3490 L
5149 3470 L
5185 3448 L
5220 3427 L
5256 3405 L
5292 3383 L
5328 3360 L
5364 3337 L
5399 3313 L
5435 3289 L
5471 3264 L
5507 3239 L
5542 3212 L
5578 3185 L
5614 3157 L
5650 3129 L
5685 3099 L
5721 3067 L
5757 3035 L
5793 3001 L
5828 2965 L
5864 2926 L
5900 2885 L
5936 2841 L
5972 2792 L
6007 2737 L
6043 2673 L
6079 2592 L
6115 2455 L
6115 2279 L
6079 2146 L
6043 2068 L
6007 2007 L
5972 1956 L
5936 1911 L
5900 1870 L
5864 1833 L
5828 1799 L
5793 1767 L
5757 1736 L
5721 1708 L
5685 1680 L
5650 1654 L
5614 1629 L
5578 1606 L
5542 1583 L
5507 1560 L
5471 1539 L
5435 1518 L
5399 1498 L
5364 1479 L
5328 1460 L
5292 1442 L
5256 1424 L
5220 1406 L
5185 1389 L
5149 1373 L
5113 1357 L
5077 1341 L
5042 1326 L
5006 1310 L
4970 1296 L
4934 1281 L
4899 1267 L
4863 1253 L
4827 1240 L
4791 1226 L
4755 1213 L
4720 1200 L
4684 1188 L
4648 1175 L
4612 1163 L
4577 1151 L
4541 1140 L
4505 1128 L
4469 1117 L
4434 1106 L
4398 1095 L
4362 1084 L
4326 1073 L
4291 1063 L
4255 1052 L
4219 1042 L
4183 1032 L
4147 1022 L
4112 1012 L
4076 1003 L
4040 993 L
4004 984 L
3969 975 L
3933 966 L
3897 957 L
3861 948 L
3826 939 L
3790 931 L
3754 922 L
3718 914 L
3683 906 L
3647 898 L
3641 896 L
3640 896 L
3640 896 L
3639 896 L
3638 896 L
3638 896 L
3637 896 L
3637 895 L
3636 895 L
3635 895 L
3635 895 L
3634 895 L
3634 895 L
3633 895 L
3632 895 L
3632 894 L
3631 894 L
3631 894 L
3630 894 L
3629 894 L
3629 894 L
3628 894 L
3628 893 L
3627 893 L
3626 893 L
3626 893 L
3625 893 L
3625 893 L
3624 893 L
3623 893 L
3623 892 L
3622 892 L
3622 892 L
3621 892 L
3621 892 L
3620 892 L
3619 892 L
3619 891 L
3618 891 L
3618 891 L
3617 891 L
3616 891 L
3616 891 L
3615 891 L
3615 891 L
3614 890 L
3613 890 L
3613 890 L
3612 890 L
3612 890 L
3611 890 L
3575 882 L
3539 874 L
3504 866 L
3468 859 L
3432 851 L
3396 844 L
3361 836 L
3325 829 L
3289 822 L
3253 815 L
3218 808 L
3182 801 L
3146 794 L
3110 787 L
3074 780 L
3039 774 L
3003 767 L
2967 761 L
2931 754 L
2896 748 L
2860 742 L
2824 736 L
2788 730 L
2753 724 L
2717 718 L
2681 712 L
2645 706 L
2610 700 L
2574 694 L
2538 689 L
2502 683 L
2466 677 L
2431 672 L
2395 666 L
2359 661 L
2323 656 L
2288 650 L
2252 645 L
2216 640 L
2180 635 L
2145 630 L
2109 625 L
2073 620 L
2037 615 L
2002 610 L
1966 605 L
1930 600 L
1894 596 L
1858 591 L
1823 586 L
1787 582 L
1751 577 L
1715 573 L
1680 568 L
1644 564 L
1608 559 L
1572 555 L
1537 551 L
1501 546 L
1465 542 L
1429 538 L
1393 534 L
1358 530 L
1322 525 L
1286 521 L
1250 517 L
1215 513 L
1179 509 L
1143 505 L
1107 502 L
1008 491 L
LT2
4006 4458 M
4006 4458 L
4023 4458 L
4041 4457 L
4058 4457 L
4075 4457 L
4093 4457 L
4110 4457 L
4128 4457 L
4145 4456 L
4162 4456 L
4180 4456 L
4197 4456 L
4215 4456 L
4232 4456 L
4249 4456 L
4267 4455 L
4284 4455 L
4301 4455 L
4319 4455 L
4336 4455 L
4354 4455 L
4371 4455 L
4388 4454 L
4406 4454 L
4423 4454 L
4441 4454 L
4458 4454 L
4475 4454 L
4493 4453 L
4510 4453 L
4527 4453 L
4545 4453 L
4562 4453 L
4580 4453 L
4597 4453 L
4614 4452 L
4632 4452 L
4649 4452 L
4667 4452 L
4684 4452 L
4701 4452 L
4719 4451 L
4736 4451 L
4753 4451 L
4771 4451 L
4788 4451 L
4806 4451 L
4823 4451 L
4840 4450 L
4858 4450 L
4875 4450 L
4893 4450 L
4910 4450 L
4927 4450 L
4945 4449 L
4962 4449 L
4980 4449 L
4997 4449 L
5014 4449 L
5032 4449 L
5049 4448 L
5066 4448 L
5084 4448 L
5101 4448 L
5119 4448 L
5136 4448 L
5153 4447 L
5171 4447 L
5188 4447 L
5206 4447 L
5223 4447 L
5240 4447 L
5258 4446 L
5275 4446 L
5292 4446 L
5310 4446 L
5327 4446 L
5345 4446 L
5362 4445 L
5379 4445 L
5397 4445 L
5414 4445 L
5432 4445 L
5449 4445 L
5466 4444 L
5484 4444 L
5501 4444 L
5518 4444 L
5536 4444 L
5553 4444 L
5571 4443 L
5588 4443 L
5605 4443 L
5623 4443 L
5640 4443 L
5658 4443 L
5675 4442 L
5692 4442 L
5710 4442 L
5727 4442 L
5745 4442 L
5762 4442 L
5779 4441 L
5797 4441 L
5814 4441 L
5831 4441 L
5849 4441 L
5866 4441 L
5884 4440 L
5901 4440 L
5918 4440 L
5936 4440 L
5953 4440 L
5971 4439 L
5988 4439 L
6005 4439 L
6023 4439 L
6040 4439 L
6057 4439 L
6075 4438 L
6092 4438 L
6110 4438 L
6127 4438 L
6144 4438 L
6162 4437 L
6179 4437 L
6197 4437 L
6214 4437 L
6231 4437 L
6249 4437 L
6266 4436 L
6283 4436 L
6301 4436 L
6318 4436 L
6336 4436 L
6353 4435 L
6370 4435 L
6388 4435 L
6405 4435 L
6423 4435 L
6440 4435 L
6457 4434 L
6475 4434 L
6492 4434 L
6510 4434 L
6527 4434 L
6544 4433 L
6562 4433 L
6579 4433 L
6596 4433 L
6614 4433 L
6631 4432 L
6649 4432 L
6666 4432 L
6683 4432 L
6701 4432 L
6718 4432 L
6736 4431 L
6753 4431 L
6770 4431 L
6788 4431 L
6805 4431 L
6822 4430 L
6840 4430 L
6857 4430 L
6875 4430 L
6892 4430 L
6909 4429 L
6927 4429 L
6944 4429 L
6962 4429 L
6969 4429 L
LT0
4418 4577 D
LT0
2333 1890 A
stroke
grestore
%
% =============== 3 ============
%
-500 670 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 280 scalefont setfont
newpath
LTa
LTb
1008 701 M
1071 701 L
6969 701 M
6906 701 L
924 701 M
(-4) Xshow
1008 1121 M
1071 1121 L
6969 1121 M
6906 1121 L
924 1121 M
(-2) Xshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(0) Xshow
1008 1960 M
1071 1960 L
6969 1960 M
6906 1960 L
924 1960 M
(2) Xshow
1008 2380 M
1071 2380 L
6969 2380 M
6906 2380 L
924 2380 M
(4) Xshow
1008 2800 M
1071 2800 L
6969 2800 M
6906 2800 L
924 2800 M
(6) Xshow
1008 3220 M
1071 3220 L
6969 3220 M
6906 3220 L
924 3220 M
(8) Xshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(10) Xshow
1008 4059 M
1071 4059 L
6969 4059 M
6906 4059 L
924 4059 M
(12) Xshow
1008 4479 M
1071 4479 L
6969 4479 M
6906 4479 L
924 4479 M
(14) Xshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Yshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(0.5) Yshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(1) Yshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(1.5) Yshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(2) Yshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(2.5) Yshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(3) Yshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(3.5) Yshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(4) Yshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
584 2590 M
%currentpoint gsave translate 90 rotate 0 0 moveto
gsave
/Symbol findfont 280 scalefont setfont
(m) Tshow
grestore
(  /J) Tshow
%grestore
5838 5267 M
(T/J) Tshow
6224 3640 M
(d) Tshow
4734 1541 M
(m) Tshow
2498 3640 M
(o-w) Tshow
1753 1121 M
(i) Tshow
6472 2134 M
gsave
/Times-Roman  findfont 400 scalefont setfont
(A=3.0J) Tshow
grestore
LT0
LT0
4600 2926 M
4600 2926 L
4604 2928 L
4608 2931 L
4612 2933 L
4616 2935 L
4620 2937 L
4624 2940 L
4628 2942 L
4632 2944 L
4636 2947 L
4640 2949 L
4644 2951 L
4648 2953 L
4652 2956 L
4656 2958 L
4660 2960 L
4664 2963 L
4668 2965 L
4671 2967 L
4675 2970 L
4679 2972 L
4683 2974 L
4687 2977 L
4691 2979 L
4695 2981 L
4699 2984 L
4703 2986 L
4707 2988 L
4711 2991 L
4715 2993 L
4719 2995 L
4723 2998 L
4727 3000 L
4731 3003 L
4735 3005 L
4739 3007 L
4743 3010 L
4747 3012 L
4751 3015 L
4755 3017 L
4759 3019 L
4763 3022 L
4767 3024 L
4771 3027 L
4775 3029 L
4779 3031 L
4783 3034 L
4787 3036 L
4791 3039 L
4795 3041 L
4799 3044 L
4803 3046 L
4807 3049 L
4811 3051 L
4815 3053 L
4819 3056 L
4823 3058 L
4827 3061 L
4831 3063 L
4835 3066 L
4839 3068 L
4843 3071 L
4847 3073 L
4851 3076 L
4855 3078 L
4859 3081 L
4863 3083 L
4867 3086 L
4871 3088 L
4875 3091 L
4879 3093 L
4883 3096 L
4887 3099 L
4891 3101 L
4895 3104 L
4899 3106 L
4903 3109 L
4907 3111 L
4911 3114 L
4915 3116 L
4919 3119 L
4923 3122 L
4927 3124 L
4931 3127 L
4935 3129 L
4939 3132 L
4943 3135 L
4947 3137 L
4951 3140 L
4955 3142 L
4959 3145 L
4963 3148 L
4967 3150 L
4971 3153 L
4975 3156 L
4979 3158 L
4983 3161 L
4987 3164 L
4991 3166 L
4995 3169 L
4999 3172 L
5003 3174 L
5007 3177 L
5011 3180 L
5015 3182 L
5019 3185 L
5023 3188 L
5027 3190 L
5031 3193 L
5035 3196 L
5039 3199 L
5043 3201 L
5047 3204 L
5051 3207 L
5055 3210 L
5059 3212 L
5063 3215 L
5067 3218 L
5071 3221 L
5075 3223 L
5079 3226 L
5083 3229 L
5087 3232 L
5091 3235 L
5095 3237 L
5099 3240 L
5103 3243 L
5107 3246 L
5111 3249 L
5115 3251 L
5119 3254 L
5123 3257 L
5127 3260 L
5131 3263 L
5135 3266 L
5139 3268 L
5143 3271 L
5147 3274 L
5151 3277 L
5155 3280 L
5159 3283 L
5163 3286 L
5167 3289 L
5171 3292 L
5175 3294 L
5179 3297 L
5183 3300 L
5187 3303 L
5191 3306 L
5195 3309 L
5199 3312 L
5203 3315 L
5207 3318 L
5211 3321 L
5215 3324 L
5219 3327 L
5223 3330 L
5227 3333 L
5231 3336 L
5235 3339 L
5239 3342 L
5243 3345 L
5247 3348 L
5251 3351 L
5255 3354 L
5259 3357 L
5263 3360 L
5267 3363 L
5271 3366 L
5275 3369 L
5279 3372 L
5283 3375 L
5287 3378 L
5291 3381 L
5295 3384 L
5299 3388 L
5302 3391 L
5306 3394 L
5310 3397 L
5314 3400 L
5318 3403 L
5322 3406 L
5326 3409 L
5330 3413 L
5334 3416 L
5338 3419 L
5342 3422 L
5346 3425 L
5350 3428 L
5354 3432 L
5358 3435 L
5362 3438 L
5366 3441 L
5370 3444 L
5374 3448 L
5378 3451 L
5382 3454 L
5386 3457 L
5390 3461 L
5394 3464 L
5398 3467 L
5402 3470 L
5406 3474 L
5410 3477 L
5414 3480 L
5418 3484 L
5422 3487 L
5426 3490 L
5430 3493 L
5434 3497 L
5438 3500 L
5442 3504 L
5446 3507 L
5450 3510 L
5454 3514 L
5458 3517 L
5462 3520 L
5466 3524 L
5470 3527 L
5474 3531 L
5478 3534 L
5482 3537 L
5486 3541 L
5490 3544 L
5494 3548 L
5498 3551 L
5502 3555 L
5506 3558 L
5510 3562 L
5514 3565 L
5518 3569 L
5522 3572 L
5526 3576 L
5530 3579 L
5534 3583 L
5538 3586 L
5542 3590 L
5546 3593 L
5550 3597 L
5554 3600 L
5558 3604 L
5562 3608 L
5566 3611 L
5570 3615 L
5574 3618 L
5578 3622 L
5582 3626 L
5586 3629 L
5590 3633 L
5594 3637 L
5598 3640 L
5602 3644 L
5606 3648 L
5610 3651 L
5614 3655 L
5618 3659 L
5622 3662 L
5626 3666 L
5630 3670 L
5634 3674 L
5638 3677 L
5642 3681 L
5646 3685 L
5650 3689 L
5654 3693 L
5658 3696 L
5662 3700 L
5666 3704 L
5670 3708 L
5674 3712 L
5678 3716 L
5682 3719 L
5686 3723 L
5690 3727 L
5694 3731 L
5698 3735 L
5702 3739 L
5706 3743 L
5710 3747 L
5714 3751 L
5718 3755 L
5722 3759 L
5726 3763 L
5730 3767 L
5734 3771 L
5738 3775 L
5742 3779 L
5746 3783 L
5750 3787 L
5754 3791 L
5758 3795 L
5762 3799 L
5766 3803 L
5770 3807 L
5774 3811 L
5778 3815 L
5782 3820 L
5786 3824 L
5790 3828 L
5794 3832 L
5798 3836 L
5802 3840 L
5806 3845 L
5810 3849 L
5814 3853 L
5818 3857 L
5822 3862 L
5826 3866 L
5830 3870 L
5834 3875 L
5838 3879 L
5842 3883 L
5846 3887 L
5850 3892 L
5854 3896 L
5858 3901 L
5862 3905 L
5866 3909 L
5870 3914 L
5874 3918 L
5878 3923 L
5882 3927 L
5886 3932 L
5890 3936 L
5894 3941 L
5898 3945 L
5902 3950 L
5906 3954 L
5910 3959 L
5914 3963 L
5918 3968 L
5922 3972 L
5926 3977 L
5929 3982 L
5933 3986 L
5937 3991 L
5941 3996 L
5945 4000 L
5949 4005 L
5953 4010 L
5957 4014 L
5961 4019 L
5965 4024 L
5969 4029 L
5973 4034 L
5977 4038 L
5981 4043 L
5985 4048 L
5989 4053 L
5993 4058 L
5997 4063 L
6001 4068 L
6005 4072 L
6009 4077 L
6013 4082 L
6017 4087 L
6021 4092 L
6025 4097 L
6029 4102 L
6033 4107 L
6037 4113 L
6041 4118 L
6045 4123 L
6049 4128 L
6053 4133 L
6057 4138 L
6061 4143 L
6065 4149 L
6069 4154 L
6073 4159 L
6077 4164 L
6081 4169 L
6085 4175 L
6089 4180 L
6093 4185 L
6097 4191 L
6101 4196 L
6105 4202 L
6109 4207 L
6113 4212 L
6117 4218 L
6121 4223 L
6125 4229 L
6129 4234 L
6133 4240 L
6137 4246 L
6141 4251 L
6145 4257 L
6149 4262 L
6153 4268 L
6157 4274 L
6161 4279 L
6165 4285 L
6169 4291 L
6173 4297 L
6177 4302 L
6181 4308 L
6185 4314 L
6189 4320 L
currentpoint stroke moveto
6193 4326 L
6197 4332 L
6201 4338 L
6205 4344 L
6209 4350 L
6213 4356 L
6217 4362 L
6221 4368 L
6225 4374 L
6229 4380 L
6233 4386 L
6237 4393 L
6241 4399 L
6245 4405 L
6249 4411 L
6253 4418 L
6257 4424 L
6261 4430 L
6265 4437 L
6269 4443 L
6273 4450 L
6277 4456 L
6281 4463 L
6285 4469 L
6289 4476 L
6293 4482 L
6297 4489 L
6301 4496 L
6305 4502 L
6309 4509 L
6313 4516 L
6317 4523 L
6321 4530 L
6325 4537 L
6329 4543 L
6333 4550 L
6337 4557 L
6341 4564 L
6345 4572 L
6349 4579 L
6353 4586 L
6357 4593 L
6361 4600 L
6365 4608 L
6369 4615 L
6373 4622 L
6377 4630 L
6381 4637 L
6385 4645 L
6389 4652 L
6393 4660 L
6397 4667 L
6401 4675 L
6405 4683 L
6408 4689 L
LT1
4401 2815 M
4401 2815 L
4404 2817 L
4408 2819 L
4412 2821 L
4412 2821 L
4431 2831 L
4450 2842 L
4468 2852 L
4487 2863 L
4525 2884 L
4562 2905 L
4580 2915 L
4600 2926 L
LT0
2506 491 M
2510 494 L
2515 499 L
2521 504 L
2526 508 L
2531 513 L
2537 518 L
2542 522 L
2547 527 L
2552 531 L
2558 536 L
2563 541 L
2568 545 L
2574 550 L
2579 555 L
2584 559 L
2589 564 L
2595 569 L
2600 573 L
2605 578 L
2611 582 L
2616 587 L
2621 592 L
2627 596 L
2632 601 L
2637 606 L
2642 610 L
2648 615 L
2653 620 L
2658 624 L
2664 629 L
2669 633 L
2674 638 L
2679 643 L
2685 647 L
2690 652 L
2695 657 L
2701 661 L
2706 666 L
2711 671 L
2717 675 L
2722 680 L
2727 685 L
2732 689 L
2738 694 L
2743 699 L
2748 704 L
2754 708 L
2759 713 L
2764 718 L
2769 722 L
2775 727 L
2780 732 L
2785 737 L
2791 741 L
2796 746 L
2801 751 L
2807 755 L
2812 760 L
2817 765 L
2822 770 L
2828 774 L
2833 779 L
2838 784 L
2844 789 L
2849 794 L
2854 798 L
2859 803 L
2865 808 L
2870 813 L
2875 818 L
2881 823 L
2886 827 L
2891 832 L
2896 837 L
2902 842 L
2907 847 L
2912 852 L
2918 857 L
2923 862 L
2928 867 L
2934 871 L
2939 876 L
2944 881 L
2949 886 L
2955 891 L
2960 896 L
2965 901 L
2971 906 L
2976 911 L
2981 916 L
2986 921 L
2992 926 L
2997 931 L
3002 937 L
3008 942 L
3013 947 L
3018 952 L
3024 957 L
3029 962 L
3034 967 L
3039 972 L
3045 978 L
3050 983 L
3055 988 L
3061 993 L
3066 999 L
3071 1004 L
3076 1009 L
3082 1014 L
3087 1020 L
3092 1025 L
3098 1030 L
3103 1036 L
3108 1041 L
3114 1047 L
3119 1052 L
3124 1058 L
3129 1063 L
3135 1069 L
3140 1074 L
3145 1080 L
3151 1085 L
3156 1091 L
3161 1096 L
3166 1102 L
3172 1108 L
3177 1113 L
3182 1119 L
3188 1125 L
3193 1130 L
3198 1136 L
3204 1142 L
3209 1148 L
3214 1154 L
3219 1160 L
3225 1166 L
3230 1172 L
3235 1177 L
3241 1183 L
3246 1190 L
3251 1196 L
3256 1202 L
3262 1208 L
3267 1214 L
3272 1220 L
3278 1226 L
3283 1233 L
3288 1239 L
3293 1245 L
3299 1252 L
3304 1258 L
3309 1265 L
3315 1271 L
3320 1278 L
3325 1284 L
3331 1291 L
3336 1298 L
3341 1304 L
3346 1311 L
3352 1318 L
3357 1325 L
3362 1332 L
3368 1339 L
3373 1346 L
3378 1353 L
3383 1360 L
3389 1367 L
3394 1374 L
3399 1382 L
3405 1389 L
3410 1397 L
3415 1404 L
3421 1412 L
3426 1419 L
3431 1427 L
3436 1435 L
3442 1443 L
3447 1450 L
3452 1458 L
3458 1467 L
3463 1475 L
3468 1483 L
3473 1491 L
3479 1500 L
3484 1508 L
3489 1517 L
3495 1526 L
3500 1534 L
3505 1543 L
3511 1552 L
3516 1561 L
3521 1571 L
3526 1580 L
3532 1589 L
3537 1599 L
3542 1609 L
3548 1619 L
3553 1629 L
3558 1639 L
3563 1649 L
3569 1660 L
3574 1670 L
3579 1681 L
3585 1692 L
3590 1703 L
3595 1714 L
3601 1726 L
3606 1737 L
3611 1749 L
3616 1761 L
3622 1773 L
3627 1786 L
3632 1798 L
3638 1811 L
3643 1824 L
3648 1838 L
3653 1851 L
3659 1865 L
3664 1879 L
3669 1893 L
3675 1907 L
3680 1921 L
3685 1936 L
3690 1951 L
3696 1965 L
3701 1980 L
3706 1995 L
3712 2010 L
3717 2025 L
3722 2040 L
3728 2055 L
3733 2070 L
3738 2084 L
3743 2099 L
3749 2113 L
3754 2127 L
3759 2140 L
3765 2154 L
3770 2167 L
3775 2180 L
3780 2193 L
3786 2205 L
3791 2217 L
3796 2228 L
3802 2240 L
3807 2251 L
3812 2262 L
3818 2272 L
3823 2282 L
3828 2292 L
3833 2302 L
3839 2312 L
3844 2321 L
3849 2330 L
3855 2339 L
3860 2347 L
3865 2355 L
3870 2364 L
3876 2372 L
3881 2379 L
3886 2387 L
3892 2395 L
3897 2402 L
3902 2409 L
3908 2416 L
3913 2423 L
3918 2430 L
3923 2437 L
3929 2443 L
3934 2450 L
3939 2456 L
3945 2462 L
3950 2468 L
3955 2474 L
3960 2480 L
3966 2486 L
3971 2492 L
3976 2497 L
3982 2503 L
3987 2508 L
3992 2514 L
3998 2519 L
4003 2524 L
4008 2530 L
4013 2535 L
4019 2540 L
4024 2545 L
4029 2550 L
4035 2555 L
4040 2560 L
4045 2564 L
4050 2569 L
4056 2574 L
4061 2578 L
4066 2583 L
4072 2588 L
4077 2592 L
4082 2597 L
4088 2601 L
4093 2605 L
4098 2610 L
4103 2614 L
4109 2618 L
4114 2622 L
4119 2627 L
4125 2631 L
4130 2635 L
4135 2639 L
4140 2643 L
4146 2647 L
4151 2651 L
4156 2655 L
4162 2659 L
4167 2663 L
4172 2667 L
4177 2671 L
4183 2674 L
4188 2678 L
4193 2682 L
4199 2686 L
4204 2689 L
4209 2693 L
4215 2697 L
4220 2700 L
4225 2704 L
4230 2708 L
4236 2711 L
4241 2715 L
4246 2718 L
4252 2722 L
4257 2725 L
4262 2729 L
4267 2732 L
4273 2736 L
4278 2739 L
4283 2743 L
4289 2746 L
4294 2750 L
4299 2753 L
4305 2756 L
4310 2760 L
4315 2763 L
4320 2766 L
4326 2769 L
4331 2773 L
4336 2776 L
4342 2779 L
4347 2782 L
4352 2786 L
4357 2789 L
4363 2792 L
4368 2795 L
4373 2798 L
4379 2802 L
4384 2805 L
4389 2808 L
4395 2811 L
4400 2814 L
LT2
4519 2881 M
4519 2881 L
4523 2882 L
4524 2882 L
4536 2883 L
4547 2885 L
4558 2886 L
4570 2887 L
4581 2889 L
4592 2890 L
4604 2892 L
4615 2893 L
4626 2894 L
4638 2896 L
4649 2897 L
4660 2899 L
4672 2900 L
4683 2901 L
4694 2903 L
4706 2904 L
4717 2906 L
4728 2907 L
4740 2908 L
4751 2910 L
4762 2911 L
4774 2913 L
4785 2914 L
4796 2915 L
4808 2917 L
4819 2918 L
4830 2919 L
4842 2921 L
4853 2922 L
4864 2923 L
4875 2925 L
4887 2926 L
4898 2927 L
4909 2929 L
4921 2930 L
4932 2931 L
4943 2933 L
4955 2934 L
4966 2935 L
4977 2937 L
4989 2938 L
5000 2939 L
5011 2941 L
5023 2942 L
5034 2943 L
5045 2945 L
5057 2946 L
5068 2947 L
5079 2948 L
5091 2950 L
5102 2951 L
5113 2952 L
5125 2954 L
5136 2955 L
5147 2956 L
5159 2957 L
5170 2959 L
5181 2960 L
5193 2961 L
5204 2962 L
5215 2964 L
5227 2965 L
5238 2966 L
5249 2967 L
5261 2969 L
5272 2970 L
5283 2971 L
5295 2972 L
5306 2974 L
5317 2975 L
5329 2976 L
5340 2977 L
5351 2979 L
5363 2980 L
5374 2981 L
5385 2982 L
5396 2983 L
5408 2985 L
5419 2986 L
5430 2987 L
5442 2988 L
5453 2989 L
5464 2990 L
5476 2992 L
5487 2993 L
5498 2994 L
5510 2995 L
5521 2996 L
5532 2997 L
5544 2999 L
5555 3000 L
5566 3001 L
5578 3002 L
5589 3003 L
5600 3004 L
5612 3005 L
5623 3007 L
5634 3008 L
5646 3009 L
5657 3010 L
5668 3011 L
5680 3012 L
5691 3013 L
5702 3014 L
5714 3016 L
5725 3017 L
5736 3018 L
5748 3019 L
5759 3020 L
5770 3021 L
5782 3022 L
5793 3023 L
5804 3024 L
5816 3025 L
5827 3026 L
5838 3027 L
5850 3029 L
5861 3030 L
5872 3031 L
5884 3032 L
5895 3033 L
5906 3034 L
5917 3035 L
5929 3036 L
5940 3037 L
5951 3038 L
5963 3039 L
5974 3040 L
5985 3041 L
5997 3042 L
6008 3043 L
6019 3044 L
6031 3045 L
6042 3046 L
6053 3047 L
6065 3048 L
6076 3049 L
6087 3050 L
6099 3051 L
6110 3052 L
6121 3053 L
6133 3054 L
6144 3055 L
6155 3056 L
6167 3057 L
6178 3058 L
6189 3059 L
6201 3060 L
6212 3061 L
6223 3062 L
6235 3063 L
6246 3064 L
6257 3064 L
6269 3065 L
6280 3066 L
6291 3067 L
6303 3068 L
6314 3069 L
6325 3070 L
6337 3071 L
6348 3072 L
6359 3073 L
6371 3074 L
6382 3074 L
6393 3075 L
6404 3076 L
6416 3077 L
6427 3078 L
6438 3079 L
6450 3080 L
6461 3081 L
6472 3082 L
6484 3082 L
6495 3083 L
6506 3084 L
6518 3085 L
6529 3086 L
6540 3087 L
6552 3087 L
6563 3088 L
6574 3089 L
6586 3090 L
6597 3091 L
6608 3092 L
6620 3092 L
6631 3093 L
6642 3094 L
6654 3095 L
6665 3096 L
6676 3096 L
6688 3097 L
6699 3098 L
6710 3099 L
6722 3100 L
6733 3100 L
6744 3101 L
6756 3102 L
6767 3103 L
6778 3103 L
6790 3104 L
6801 3105 L
6812 3106 L
6824 3106 L
6835 3107 L
6846 3108 L
6858 3109 L
6869 3109 L
6880 3110 L
6892 3111 L
6903 3112 L
6914 3112 L
6925 3113 L
6937 3114 L
6948 3114 L
6959 3115 L
6969 3116 L
LT0
4600 2926 D
LT0
2995 1541 A
LT0
3534 3010 B
2893 2590 B
2667 2485 B
2395 2380 B
2239 2328 B
2051 2275 B
1916 2244 B
% Tricritical point
LT0
1783 2202 C
%LT0
%1828 2223 A
%LT0
%1738 2181 A
%LT0
%1828 2181 A
%LT0
%1738 2223 A
LT0
1828 2223 M
1828 2181 L
1738 2181 L
1738 2223 L
1828 2223 L
stroke
grestore
%
% ========== 4 ===========
%
0 -670 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 280 scalefont setfont
newpath
LTa
LTb
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0) Xshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(0.2) Xshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(0.4) Xshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(0.6) Xshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(0.8) Xshow
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(1) Xshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Yshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(0.5) Yshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(1) Yshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(1.5) Yshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(2) Yshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(2.5) Yshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(3) Yshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(3.5) Yshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(4) Yshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
584 2590 M
%currentpoint gsave translate 90 rotate 0 0 moveto
gsave
/Symbol findfont 280 scalefont setfont
(r) Tshow
-112 -112 rmoveto
/Times-Roman findfont 200 scalefont setfont
(s) Tshow
grestore
5838 5267 M
(T/J) Tshow
6472 2134 M
gsave
/Times-Roman findfont 400 scalefont setfont
(A=3.0J) Tshow
grestore
4734 2170 M
(m) Tshow
6224 4059 M
(d) Tshow
2126 2590 M
(i) Tshow
5106 4479 M
(o-w) Tshow
4734 3430 M
(o-w-d) Tshow
LT0
4734 3430 M
4436 3849 L
4425 3786 M
4436 3849 L
4498 3838 L
LT0
4600 3816 M
4600 3816 L
4604 3817 L
4608 3819 L
4612 3820 L
4616 3822 L
4620 3823 L
4624 3824 L
4628 3826 L
4632 3827 L
4636 3829 L
4640 3830 L
4644 3832 L
4648 3833 L
4652 3834 L
4656 3836 L
4660 3837 L
4664 3839 L
4668 3840 L
4671 3842 L
4675 3843 L
4679 3844 L
4683 3846 L
4687 3847 L
4691 3849 L
4695 3850 L
4699 3852 L
4703 3853 L
4707 3854 L
4711 3856 L
4715 3857 L
4719 3859 L
4723 3860 L
4727 3862 L
4731 3863 L
4735 3864 L
4739 3866 L
4743 3867 L
4747 3869 L
4751 3870 L
4755 3872 L
4759 3873 L
4763 3874 L
4767 3876 L
4771 3877 L
4775 3879 L
4779 3880 L
4783 3882 L
4787 3883 L
4791 3884 L
4795 3886 L
4799 3887 L
4803 3889 L
4807 3890 L
4811 3892 L
4815 3893 L
4819 3894 L
4823 3896 L
4827 3897 L
4831 3899 L
4835 3900 L
4839 3902 L
4843 3903 L
4847 3904 L
4851 3906 L
4855 3907 L
4859 3909 L
4863 3910 L
4867 3912 L
4871 3913 L
4875 3915 L
4879 3916 L
4883 3917 L
4887 3919 L
4891 3920 L
4895 3922 L
4899 3923 L
4903 3925 L
4907 3926 L
4911 3927 L
4915 3929 L
4919 3930 L
4923 3932 L
4927 3933 L
4931 3935 L
4935 3936 L
4939 3938 L
4943 3939 L
4947 3940 L
4951 3942 L
4955 3943 L
4959 3945 L
4963 3946 L
4967 3948 L
4971 3949 L
4975 3950 L
4979 3952 L
4983 3953 L
4987 3955 L
4991 3956 L
4995 3958 L
4999 3959 L
5003 3961 L
5007 3962 L
5011 3963 L
5015 3965 L
5019 3966 L
5023 3968 L
5027 3969 L
5031 3971 L
5035 3972 L
5039 3974 L
5043 3975 L
5047 3976 L
5051 3978 L
5055 3979 L
5059 3981 L
5063 3982 L
5067 3984 L
5071 3985 L
5075 3986 L
5079 3988 L
5083 3989 L
5087 3991 L
5091 3992 L
5095 3994 L
5099 3995 L
5103 3997 L
5107 3998 L
5111 3999 L
5115 4001 L
5119 4002 L
5123 4004 L
5127 4005 L
5131 4007 L
5135 4008 L
5139 4010 L
5143 4011 L
5147 4013 L
5151 4014 L
5155 4015 L
5159 4017 L
5163 4018 L
5167 4020 L
5171 4021 L
5175 4023 L
5179 4024 L
5183 4026 L
5187 4027 L
5191 4028 L
5195 4030 L
5199 4031 L
5203 4033 L
5207 4034 L
5211 4036 L
5215 4037 L
5219 4039 L
5223 4040 L
5227 4041 L
5231 4043 L
5235 4044 L
5239 4046 L
5243 4047 L
5247 4049 L
5251 4050 L
5255 4052 L
5259 4053 L
5263 4055 L
5267 4056 L
5271 4057 L
5275 4059 L
5279 4060 L
5283 4062 L
5287 4063 L
5291 4065 L
5295 4066 L
5299 4068 L
5302 4069 L
5306 4070 L
5310 4072 L
5314 4073 L
5318 4075 L
5322 4076 L
5326 4078 L
5330 4079 L
5334 4081 L
5338 4082 L
5342 4084 L
5346 4085 L
5350 4086 L
5354 4088 L
5358 4089 L
5362 4091 L
5366 4092 L
5370 4094 L
5374 4095 L
5378 4097 L
5382 4098 L
5386 4100 L
5390 4101 L
5394 4102 L
5398 4104 L
5402 4105 L
5406 4107 L
5410 4108 L
5414 4110 L
5418 4111 L
5422 4113 L
5426 4114 L
5430 4116 L
5434 4117 L
5438 4119 L
5442 4120 L
5446 4121 L
5450 4123 L
5454 4124 L
5458 4126 L
5462 4127 L
5466 4129 L
5470 4130 L
5474 4132 L
5478 4133 L
5482 4135 L
5486 4136 L
5490 4137 L
5494 4139 L
5498 4140 L
5502 4142 L
5506 4143 L
5510 4145 L
5514 4146 L
5518 4148 L
5522 4149 L
5526 4151 L
5530 4152 L
5534 4154 L
5538 4155 L
5542 4157 L
5546 4158 L
5550 4159 L
5554 4161 L
5558 4162 L
5562 4164 L
5566 4165 L
5570 4167 L
5574 4168 L
5578 4170 L
5582 4171 L
5586 4173 L
5590 4174 L
5594 4176 L
5598 4177 L
5602 4178 L
5606 4180 L
5610 4181 L
5614 4183 L
5618 4184 L
5622 4186 L
5626 4187 L
5630 4189 L
5634 4190 L
5638 4192 L
5642 4193 L
5646 4195 L
5650 4196 L
5654 4198 L
5658 4199 L
5662 4200 L
5666 4202 L
5670 4203 L
5674 4205 L
5678 4206 L
5682 4208 L
5686 4209 L
5690 4211 L
5694 4212 L
5698 4214 L
5702 4215 L
5706 4217 L
5710 4218 L
5714 4220 L
5718 4221 L
5722 4222 L
5726 4224 L
5730 4225 L
5734 4227 L
5738 4228 L
5742 4230 L
5746 4231 L
5750 4233 L
5754 4234 L
5758 4236 L
5762 4237 L
5766 4239 L
5770 4240 L
5774 4242 L
5778 4243 L
5782 4245 L
5786 4246 L
5790 4248 L
5794 4249 L
5798 4250 L
5802 4252 L
5806 4253 L
5810 4255 L
5814 4256 L
5818 4258 L
5822 4259 L
5826 4261 L
5830 4262 L
5834 4264 L
5838 4265 L
5842 4267 L
5846 4268 L
5850 4270 L
5854 4271 L
5858 4273 L
5862 4274 L
5866 4276 L
5870 4277 L
5874 4278 L
5878 4280 L
5882 4281 L
5886 4283 L
5890 4284 L
5894 4286 L
5898 4287 L
5902 4289 L
5906 4290 L
5910 4292 L
5914 4293 L
5918 4295 L
5922 4296 L
5926 4298 L
5929 4299 L
5933 4301 L
5937 4302 L
5941 4304 L
5945 4305 L
5949 4307 L
5953 4308 L
5957 4310 L
5961 4311 L
5965 4312 L
5969 4314 L
5973 4315 L
5977 4317 L
5981 4318 L
5985 4320 L
5989 4321 L
5993 4323 L
5997 4324 L
6001 4326 L
6005 4327 L
6009 4329 L
6013 4330 L
6017 4332 L
6021 4333 L
6025 4335 L
6029 4336 L
6033 4338 L
6037 4339 L
6041 4341 L
6045 4342 L
6049 4344 L
6053 4345 L
6057 4347 L
6061 4348 L
6065 4350 L
6069 4351 L
6073 4352 L
6077 4354 L
6081 4355 L
6085 4357 L
6089 4358 L
6093 4360 L
6097 4361 L
6101 4363 L
6105 4364 L
6109 4366 L
6113 4367 L
6117 4369 L
6121 4370 L
6125 4372 L
6129 4373 L
6133 4375 L
6137 4376 L
6141 4378 L
6145 4379 L
6149 4381 L
6153 4382 L
6157 4384 L
6161 4385 L
6165 4387 L
6169 4388 L
6173 4390 L
6177 4391 L
6181 4393 L
6185 4394 L
6189 4396 L
currentpoint stroke moveto
6193 4397 L
6197 4399 L
6201 4400 L
6205 4402 L
6209 4403 L
6213 4405 L
6217 4406 L
6221 4407 L
6225 4409 L
6229 4410 L
6233 4412 L
6237 4413 L
6241 4415 L
6245 4416 L
6249 4418 L
6253 4419 L
6257 4421 L
6261 4422 L
6265 4424 L
6269 4425 L
6273 4427 L
6277 4428 L
6281 4430 L
6285 4431 L
6289 4433 L
6293 4434 L
6297 4436 L
6301 4437 L
6305 4439 L
6309 4440 L
6313 4442 L
6317 4443 L
6321 4445 L
6325 4446 L
6329 4448 L
6333 4449 L
6337 4451 L
6341 4452 L
6345 4454 L
6349 4455 L
6353 4457 L
6357 4458 L
6361 4460 L
6365 4461 L
6369 4463 L
6373 4464 L
6377 4466 L
6381 4467 L
6385 4469 L
6389 4470 L
6393 4472 L
6397 4473 L
6401 4475 L
6405 4476 L
6409 4478 L
6413 4479 L
6417 4481 L
6421 4482 L
6425 4484 L
6429 4485 L
6433 4487 L
6437 4488 L
6441 4490 L
6445 4491 L
6449 4493 L
6453 4494 L
6457 4496 L
6461 4497 L
6465 4499 L
6469 4500 L
6473 4502 L
6477 4503 L
6481 4505 L
6485 4506 L
6489 4508 L
6493 4509 L
6497 4511 L
6501 4512 L
6505 4514 L
6509 4515 L
6513 4517 L
6517 4518 L
6521 4520 L
6525 4521 L
6529 4523 L
6533 4524 L
6537 4526 L
6541 4527 L
6545 4529 L
6549 4530 L
6553 4532 L
6557 4533 L
6560 4535 L
6564 4536 L
6568 4538 L
6572 4539 L
6576 4541 L
6580 4542 L
6584 4544 L
6588 4545 L
6592 4547 L
6596 4548 L
6969 4689 L
LT1
4401 3741 M
4401 3741 L
4404 3743 L
4408 3744 L
4412 3745 L
4412 3745 L
4431 3753 L
4450 3760 L
4468 3767 L
4487 3775 L
4525 3789 L
4562 3802 L
4580 3809 L
4600 3816 L
LT1
4401 3962 M
4401 3962 L
4404 3960 L
4408 3957 L
4412 3955 L
4412 3955 L
4431 3942 L
4450 3930 L
4468 3917 L
4487 3903 L
4525 3876 L
4562 3847 L
4580 3835 L
4600 3816 L
% added T=constant line at end of coexistence region:
LT1
4401 3962 M
4401 3741 L
%
LT2
4519 3787 M
4519 3787 L
4523 3786 L
4524 3786 L
4536 3785 L
4547 3784 L
4558 3783 L
4570 3782 L
4581 3781 L
4592 3780 L
4604 3779 L
4615 3778 L
4626 3777 L
4638 3775 L
4649 3774 L
4660 3773 L
4672 3772 L
4683 3771 L
4694 3770 L
4706 3769 L
4717 3768 L
4728 3767 L
4740 3766 L
4751 3765 L
4762 3763 L
4774 3762 L
4785 3761 L
4796 3760 L
4808 3759 L
4819 3758 L
4830 3757 L
4842 3756 L
4853 3755 L
4864 3753 L
4875 3752 L
4887 3751 L
4898 3750 L
4909 3749 L
4921 3748 L
4932 3747 L
4943 3746 L
4955 3744 L
4966 3743 L
4977 3742 L
4989 3741 L
5000 3740 L
5011 3739 L
5023 3738 L
5034 3736 L
5045 3735 L
5057 3734 L
5068 3733 L
5079 3732 L
5091 3731 L
5102 3730 L
5113 3728 L
5125 3727 L
5136 3726 L
5147 3725 L
5159 3724 L
5170 3723 L
5181 3721 L
5193 3720 L
5204 3719 L
5215 3718 L
5227 3717 L
5238 3716 L
5249 3714 L
5261 3713 L
5272 3712 L
5283 3711 L
5295 3710 L
5306 3708 L
5317 3707 L
5329 3706 L
5340 3705 L
5351 3704 L
5363 3703 L
5374 3701 L
5385 3700 L
5396 3699 L
5408 3698 L
5419 3697 L
5430 3695 L
5442 3694 L
5453 3693 L
5464 3692 L
5476 3691 L
5487 3689 L
5498 3688 L
5510 3687 L
5521 3686 L
5532 3684 L
5544 3683 L
5555 3682 L
5566 3681 L
5578 3680 L
5589 3678 L
5600 3677 L
5612 3676 L
5623 3675 L
5634 3673 L
5646 3672 L
5657 3671 L
5668 3670 L
5680 3669 L
5691 3667 L
5702 3666 L
5714 3665 L
5725 3664 L
5736 3662 L
5748 3661 L
5759 3660 L
5770 3659 L
5782 3657 L
5793 3656 L
5804 3655 L
5816 3654 L
5827 3652 L
5838 3651 L
5850 3650 L
5861 3649 L
5872 3647 L
5884 3646 L
5895 3645 L
5906 3644 L
5917 3642 L
5929 3641 L
5940 3640 L
5951 3639 L
5963 3637 L
5974 3636 L
5985 3635 L
5997 3633 L
6008 3632 L
6019 3631 L
6031 3630 L
6042 3628 L
6053 3627 L
6065 3626 L
6076 3625 L
6087 3623 L
6099 3622 L
6110 3621 L
6121 3619 L
6133 3618 L
6144 3617 L
6155 3616 L
6167 3614 L
6178 3613 L
6189 3612 L
6201 3610 L
6212 3609 L
6223 3608 L
6235 3607 L
6246 3605 L
6257 3604 L
6269 3603 L
6280 3601 L
6291 3600 L
6303 3599 L
6314 3597 L
6325 3596 L
6337 3595 L
6348 3594 L
6359 3592 L
6371 3591 L
6382 3590 L
6393 3588 L
6404 3587 L
6416 3586 L
6427 3584 L
6438 3583 L
6450 3582 L
6461 3580 L
6472 3579 L
6484 3578 L
6495 3576 L
6506 3575 L
6518 3574 L
6529 3572 L
6540 3571 L
6552 3570 L
6563 3568 L
6574 3567 L
6586 3566 L
6597 3564 L
6608 3563 L
6620 3562 L
6631 3560 L
6642 3559 L
6654 3558 L
6665 3556 L
6676 3555 L
6688 3554 L
6699 3552 L
6710 3551 L
6722 3550 L
6733 3548 L
6744 3547 L
6756 3546 L
6767 3544 L
6778 3543 L
6790 3542 L
6801 3540 L
6812 3539 L
6824 3538 L
6835 3536 L
6846 3535 L
6858 3533 L
6869 3532 L
6880 3531 L
6892 3529 L
6903 3528 L
6914 3527 L
6925 3525 L
6937 3524 L
6948 3523 L
6959 3521 L
6969 3520 L
LT0
1008 491 M
1157 527 L
1157 527 L
1165 529 L
1173 531 L
1181 533 L
1189 535 L
1198 537 L
1206 539 L
1214 541 L
1222 543 L
1230 546 L
1238 548 L
1246 550 L
1254 552 L
1262 554 L
1271 556 L
1279 558 L
1287 561 L
1295 563 L
1303 565 L
1311 567 L
1319 569 L
1327 572 L
1335 574 L
1343 576 L
1352 578 L
1360 581 L
1368 583 L
1376 585 L
1384 587 L
1392 590 L
1400 592 L
1408 594 L
1416 597 L
1425 599 L
1433 601 L
1441 604 L
1449 606 L
1457 608 L
1465 611 L
1473 613 L
1481 616 L
1489 618 L
1498 621 L
1506 623 L
1514 626 L
1522 628 L
1530 631 L
1538 633 L
1546 636 L
1554 638 L
1562 641 L
1570 643 L
1579 646 L
1587 648 L
1595 651 L
1603 654 L
1611 656 L
1619 659 L
1627 661 L
1635 664 L
1643 667 L
1652 669 L
1660 672 L
1668 675 L
1676 678 L
1684 680 L
1692 683 L
1700 686 L
1708 689 L
1716 691 L
1725 694 L
1733 697 L
1741 700 L
1749 703 L
1757 705 L
1765 708 L
1773 711 L
1781 714 L
1789 717 L
1797 720 L
1806 723 L
1814 726 L
1822 729 L
1830 732 L
1838 735 L
1846 738 L
1854 741 L
1862 744 L
1870 747 L
1879 750 L
1887 753 L
1895 756 L
1903 760 L
1911 763 L
1919 766 L
1927 769 L
1935 772 L
1943 775 L
1952 779 L
1960 782 L
1968 785 L
1976 789 L
1984 792 L
1992 795 L
2000 799 L
2008 802 L
2016 805 L
2024 809 L
2033 812 L
2041 816 L
2049 819 L
2057 822 L
2065 826 L
2073 829 L
2081 833 L
2089 837 L
2097 840 L
2106 844 L
2114 847 L
2122 851 L
2130 855 L
2138 858 L
2146 862 L
2154 866 L
2162 869 L
2170 873 L
2179 877 L
2187 881 L
2195 885 L
2203 888 L
2211 892 L
2219 896 L
2227 900 L
2235 904 L
2243 908 L
2251 912 L
2260 916 L
2268 920 L
2276 924 L
2284 928 L
2292 932 L
2300 936 L
2308 941 L
2316 945 L
2324 949 L
2333 953 L
2341 957 L
2349 962 L
2357 966 L
2365 970 L
2373 975 L
2381 979 L
2389 984 L
2397 988 L
2405 992 L
2414 997 L
2422 1001 L
2430 1006 L
2438 1011 L
2446 1015 L
2454 1020 L
2462 1025 L
2470 1029 L
2478 1034 L
2487 1039 L
2495 1044 L
2503 1048 L
2511 1053 L
2519 1058 L
2527 1063 L
2535 1068 L
2543 1073 L
2551 1078 L
2560 1083 L
2568 1088 L
2576 1093 L
2584 1099 L
2592 1104 L
2600 1109 L
2608 1114 L
2616 1120 L
2624 1125 L
2632 1130 L
2641 1136 L
2649 1141 L
2657 1147 L
2665 1152 L
2673 1158 L
2681 1163 L
2689 1169 L
2697 1175 L
2705 1181 L
2714 1186 L
2722 1192 L
2730 1198 L
2738 1204 L
2746 1210 L
2754 1216 L
2762 1222 L
2770 1228 L
2778 1234 L
2787 1240 L
2795 1247 L
2803 1253 L
2811 1259 L
2819 1266 L
2827 1272 L
2835 1278 L
2843 1285 L
2851 1292 L
2859 1298 L
2868 1305 L
2876 1312 L
2884 1319 L
2892 1325 L
2900 1332 L
2908 1339 L
2916 1346 L
2924 1353 L
2932 1361 L
2941 1368 L
2949 1375 L
2957 1382 L
2965 1390 L
2973 1397 L
2981 1405 L
2989 1412 L
2997 1420 L
3005 1428 L
3014 1436 L
3022 1444 L
3030 1452 L
3038 1460 L
3046 1468 L
3054 1476 L
3062 1484 L
3070 1493 L
3078 1501 L
3086 1510 L
3095 1518 L
3103 1527 L
3111 1536 L
3119 1545 L
3127 1554 L
3135 1563 L
3143 1572 L
3151 1581 L
3159 1591 L
3168 1600 L
3176 1610 L
3184 1619 L
3192 1629 L
3200 1639 L
3208 1649 L
3216 1659 L
3224 1670 L
3232 1680 L
3241 1690 L
3249 1701 L
3257 1712 L
3265 1723 L
3273 1734 L
3281 1745 L
3289 1757 L
3297 1768 L
3305 1780 L
3313 1792 L
3322 1804 L
3330 1816 L
3338 1828 L
3346 1841 L
3354 1854 L
3362 1867 L
3370 1880 L
3378 1893 L
3386 1907 L
3395 1920 L
3403 1935 L
3411 1949 L
3419 1963 L
3427 1978 L
3435 1993 L
3443 2009 L
3451 2024 L
3459 2040 L
3468 2056 L
3476 2073 L
3484 2090 L
3492 2107 L
3500 2125 L
3508 2143 L
3516 2162 L
3524 2180 L
3532 2200 L
3540 2220 L
3549 2240 L
3557 2261 L
3565 2282 L
3573 2304 L
3581 2327 L
3589 2350 L
3597 2374 L
3605 2398 L
3613 2424 L
3622 2450 L
3630 2476 L
3638 2504 L
3646 2532 L
3654 2561 L
3662 2591 L
3670 2621 L
3678 2652 L
3686 2684 L
3695 2716 L
3703 2749 L
3711 2782 L
3719 2814 L
3727 2847 L
3735 2879 L
3743 2911 L
3751 2942 L
3759 2971 L
3767 3000 L
3776 3028 L
3784 3055 L
3792 3081 L
3800 3105 L
3808 3128 L
3816 3151 L
3824 3172 L
3832 3192 L
3840 3212 L
3849 3230 L
3857 3248 L
3865 3265 L
3873 3281 L
3881 3297 L
3889 3311 L
3897 3326 L
3905 3340 L
3913 3353 L
3921 3365 L
3930 3378 L
3938 3390 L
3946 3401 L
3954 3412 L
3962 3423 L
3970 3433 L
3978 3443 L
3986 3453 L
3994 3462 L
4003 3472 L
4011 3480 L
4019 3489 L
4027 3498 L
4035 3506 L
4043 3514 L
4051 3522 L
4059 3529 L
4067 3536 L
4076 3544 L
4084 3551 L
4092 3558 L
4100 3564 L
4108 3571 L
4116 3577 L
4124 3584 L
4132 3590 L
4140 3596 L
4148 3602 L
4157 3608 L
4165 3613 L
4173 3619 L
4181 3624 L
4189 3630 L
4197 3635 L
4205 3640 L
4213 3645 L
4221 3650 L
4230 3655 L
4238 3660 L
4246 3664 L
4254 3669 L
4262 3673 L
4270 3678 L
4278 3682 L
4286 3687 L
4294 3691 L
4303 3695 L
4311 3699 L
4319 3703 L
4327 3707 L
4335 3711 L
4343 3715 L
4351 3719 L
4359 3723 L
4367 3726 L
4375 3730 L
4384 3734 L
currentpoint stroke moveto
4392 3737 L
4400 3741 L
LT0
4600 3816 D
LT0
2995 1890 A
%
LT0
3534 4490 B
2893 4420 B
2667 4437 B
2395 4437 B
2239 4437 B
2051 4437 B
1916 4458 B
%LT0
LT0
3527 4500 M
3541 4479 L
stroke
%3541 4500 A
2878 4483 M
2908 4357 L
stroke
%2908 4483 A
2659 4490 M
2674 4385 L
stroke
%2674 4490 A
2389 4490 M
2401 4385 L
stroke
%2401 4490 A
2233 4479 M
2245 4395 L
stroke
%2245 4479 A
2041 4500 M
2062 4374 L
stroke
%2062 4500 A
1908 4538 M
1923 4378 L
stroke
%1923 4538 A
%LT0
%3527 4479 A
%2878 4357 A
%2659 4385 A
%2389 4385 A
%2233 4395 A
%2041 4374 A
%1908 4378 A
%
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

% ==== START OF FIGURE === CUT HERE ====
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 43 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 63.0 def
/vpt 63.0 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Tshow { gsave -90 rotate currentpoint stroke moveto
  0 vshift rmoveto show grestore } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Yshow { gsave 0 4422 rmoveto -90 rotate  currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show grestore } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/Xshow { gsave -100 0 rmoveto -90 rotate currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show grestore } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth 2 mul setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 5 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 7 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
%
gsave
14 14 moveto
/Times-Roman findfont 12.000 scalefont setfont
(P A Slotte, Phase Diagram ... : Figure 7) show
grestore
0 72 translate
90 rotate 0 -617 translate
0.42 0.42 scale
%
% =============== 1 ======================
%
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 280 scalefont setfont
newpath
LTa
LTb
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0) Xshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(0.2) Xshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(0.4) Xshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(0.6) Xshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(0.8) Xshow
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(1) Xshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Yshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(0.5) Yshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(1) Yshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(1.5) Yshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(2) Yshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(2.5) Yshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(3) Yshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(3.5) Yshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(4) Yshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
584 2590 M
%currentpoint gsave translate 90 rotate 0 0 moveto
gsave
/Symbol findfont 280 scalefont setfont
(r) Tshow
-112 -112 rmoveto
/Times-Roman findfont 200 scalefont setfont
(s) Tshow
grestore
5838 5267 M
(T/J) Tshow
5032 2170 M
(d) Tshow
2945 911 M
(m) Tshow
4734 4059 M
(o-w) Tshow
2945 3010 M
(o-w-d) Tshow
6472 2134 M
gsave
/Times-Roman findfont 400 scalefont setfont
(A=1.0J) Tshow
grestore
LT0
LT0
4566 3184 M
4566 3184 L
4572 3188 L
4578 3191 L
4583 3195 L
4589 3198 L
4595 3202 L
4600 3205 L
4606 3209 L
4612 3212 L
4617 3216 L
4623 3219 L
4628 3223 L
4634 3226 L
4640 3230 L
4645 3233 L
4651 3237 L
4657 3240 L
4662 3244 L
4668 3247 L
4673 3251 L
4679 3254 L
4685 3258 L
4690 3261 L
4696 3265 L
4702 3268 L
4707 3272 L
4713 3275 L
4719 3279 L
4724 3282 L
4730 3286 L
4735 3289 L
4741 3293 L
4747 3296 L
4752 3300 L
4758 3303 L
4764 3307 L
4769 3310 L
4775 3314 L
4781 3318 L
4786 3321 L
4792 3325 L
4797 3328 L
4803 3332 L
4809 3335 L
4814 3339 L
4820 3342 L
4826 3346 L
4831 3349 L
4837 3353 L
4843 3356 L
4848 3360 L
4854 3363 L
4859 3367 L
4865 3370 L
4871 3374 L
4876 3377 L
4882 3381 L
4888 3384 L
4893 3388 L
4899 3391 L
4904 3395 L
4910 3398 L
4916 3402 L
4921 3405 L
4927 3409 L
4933 3412 L
4938 3416 L
4944 3419 L
4950 3423 L
4955 3427 L
4961 3430 L
4966 3434 L
4972 3437 L
4978 3441 L
4983 3444 L
4989 3448 L
4995 3451 L
5000 3455 L
5006 3458 L
5012 3462 L
5017 3465 L
5023 3469 L
5028 3472 L
5034 3476 L
5040 3479 L
5045 3483 L
5051 3486 L
5057 3490 L
5062 3493 L
5068 3497 L
5073 3500 L
5079 3504 L
5085 3507 L
5090 3511 L
5096 3514 L
5102 3518 L
5107 3522 L
5113 3525 L
5119 3529 L
5124 3532 L
5130 3536 L
5135 3539 L
5141 3543 L
5147 3546 L
5152 3550 L
5158 3553 L
5164 3557 L
5169 3560 L
5175 3564 L
5181 3567 L
5186 3571 L
5192 3574 L
5197 3578 L
5203 3581 L
5209 3585 L
5214 3588 L
5220 3592 L
5226 3595 L
5231 3599 L
5237 3603 L
5243 3606 L
5248 3610 L
5254 3613 L
5259 3617 L
5265 3620 L
5271 3624 L
5276 3627 L
5282 3631 L
5288 3634 L
5293 3638 L
5299 3641 L
5304 3645 L
5310 3648 L
5316 3652 L
5321 3655 L
5327 3659 L
5333 3662 L
5338 3666 L
5344 3669 L
5350 3673 L
5355 3677 L
5361 3680 L
5366 3684 L
5372 3687 L
5378 3691 L
5383 3694 L
5389 3698 L
5395 3701 L
5400 3705 L
5406 3708 L
5412 3712 L
5417 3715 L
5423 3719 L
5428 3722 L
5434 3726 L
5440 3729 L
5445 3733 L
5451 3736 L
5457 3740 L
5462 3744 L
5468 3747 L
5473 3751 L
5479 3754 L
5485 3758 L
5490 3761 L
5496 3765 L
5502 3768 L
5507 3772 L
5513 3775 L
5519 3779 L
5524 3782 L
5530 3786 L
5535 3789 L
5541 3793 L
5547 3796 L
5552 3800 L
5558 3803 L
5564 3807 L
5569 3811 L
5575 3814 L
5581 3818 L
5586 3821 L
5592 3825 L
5597 3828 L
5603 3832 L
5609 3835 L
5614 3839 L
5620 3842 L
5626 3846 L
5631 3849 L
5637 3853 L
5643 3856 L
5648 3860 L
5654 3863 L
5659 3867 L
5665 3871 L
5671 3874 L
5676 3878 L
5682 3881 L
5688 3885 L
5693 3888 L
5699 3892 L
5704 3895 L
5710 3899 L
5716 3902 L
5721 3906 L
5727 3909 L
5733 3913 L
5738 3916 L
5744 3920 L
5750 3923 L
5755 3927 L
5761 3931 L
5766 3934 L
5772 3938 L
5778 3941 L
5783 3945 L
5789 3948 L
5795 3952 L
5800 3955 L
5806 3959 L
5812 3962 L
5817 3966 L
5823 3969 L
5828 3973 L
5834 3976 L
5840 3980 L
5845 3983 L
5851 3987 L
5857 3991 L
5862 3994 L
5868 3998 L
5873 4001 L
5879 4005 L
5885 4008 L
5890 4012 L
5896 4015 L
5902 4019 L
5907 4022 L
5913 4026 L
5919 4029 L
5924 4033 L
5930 4036 L
5935 4040 L
5941 4044 L
5947 4047 L
5952 4051 L
5958 4054 L
5964 4058 L
5969 4061 L
5975 4065 L
5981 4068 L
5986 4072 L
5992 4075 L
5997 4079 L
6003 4082 L
6009 4086 L
6014 4089 L
6020 4093 L
6026 4097 L
6031 4100 L
6037 4104 L
6043 4107 L
6048 4111 L
6054 4114 L
6059 4118 L
6065 4121 L
6071 4125 L
6076 4128 L
6082 4132 L
6088 4135 L
6093 4139 L
6099 4142 L
6104 4146 L
6110 4150 L
6116 4153 L
6121 4157 L
6127 4160 L
6133 4164 L
6138 4167 L
6144 4171 L
6150 4174 L
6155 4178 L
6161 4181 L
6166 4185 L
6172 4188 L
6178 4192 L
6183 4195 L
6189 4199 L
6195 4203 L
6200 4206 L
6206 4210 L
6212 4213 L
6217 4217 L
6223 4220 L
6228 4224 L
6234 4227 L
6240 4231 L
6245 4234 L
6251 4238 L
6257 4241 L
6262 4245 L
6268 4249 L
6273 4252 L
6279 4256 L
6285 4259 L
6290 4263 L
6296 4266 L
6302 4270 L
6307 4273 L
6313 4277 L
6319 4280 L
6324 4284 L
6330 4287 L
6335 4291 L
6341 4295 L
6347 4298 L
6352 4302 L
6358 4305 L
6364 4309 L
6369 4312 L
6375 4316 L
6381 4319 L
6386 4323 L
6392 4326 L
6397 4330 L
6403 4333 L
6409 4337 L
6414 4340 L
6420 4344 L
6426 4348 L
6431 4351 L
6437 4355 L
6443 4358 L
6448 4362 L
6454 4365 L
6459 4369 L
6465 4372 L
6471 4376 L
6476 4379 L
6482 4383 L
6488 4386 L
6493 4390 L
6499 4394 L
6504 4397 L
6510 4401 L
6516 4404 L
6521 4408 L
6527 4411 L
6533 4415 L
6538 4418 L
6544 4422 L
6550 4425 L
6555 4429 L
6561 4432 L
6566 4436 L
6572 4440 L
6578 4443 L
6583 4447 L
6589 4450 L
6595 4454 L
6600 4457 L
6606 4461 L
6612 4464 L
6617 4468 L
6623 4471 L
6628 4475 L
6634 4478 L
6640 4482 L
6645 4486 L
6651 4489 L
6657 4493 L
6662 4496 L
6668 4500 L
6673 4503 L
6679 4507 L
6685 4510 L
6690 4514 L
6696 4517 L
6702 4521 L
6707 4525 L
6713 4528 L
6719 4532 L
6724 4535 L
6730 4539 L
6735 4542 L
6741 4546 L
6747 4549 L
6752 4553 L
6758 4556 L
6764 4560 L
6769 4563 L
6775 4567 L
6781 4571 L
6786 4574 L
6792 4578 L
6797 4581 L
6803 4585 L
6809 4588 L
currentpoint stroke moveto
6814 4592 L
6820 4595 L
6969 4689 L
LT1
4566 3184 M
4566 3184 L
4515 3151 L
4407 3078 L
4298 2997 L
4242 2953 L
4129 2858 L
4014 2751 L
3896 2631 L
3774 2497 L
3648 2348 L
3518 2183 L
3383 2004 L
3242 1813 L
3094 1615 L
2940 1419 L
2778 1231 L
2608 1058 L
2430 905 L
2245 777 L
2052 676 L
1852 602 L
1646 553 L
1435 526 L
1008 491 L
LT1
4566 3184 M
4566 3184 L
4515 3236 L
4407 3343 L
4298 3449 L
4242 3502 L
4129 3607 L
4014 3711 L
3896 3814 L
3774 3915 L
3648 4014 L
3518 4110 L
3383 4203 L
3242 4292 L
3094 4375 L
2940 4450 L
2778 4518 L
2608 4575 L
2430 4621 L
2245 4654 L
2052 4675 L
1852 4685 L
1646 4689 L
1435 4689 L
1008 4689 L
LT2
3002 1483 M
3002 1483 L
3015 1469 L
3029 1454 L
3043 1438 L
3057 1423 L
3071 1408 L
3084 1393 L
3098 1378 L
3112 1363 L
3126 1348 L
3139 1332 L
3153 1317 L
3167 1302 L
3181 1286 L
3195 1271 L
3208 1255 L
3222 1240 L
3236 1224 L
3250 1209 L
3263 1193 L
3277 1178 L
3291 1162 L
3305 1146 L
3319 1131 L
3332 1115 L
3346 1099 L
3360 1083 L
3374 1068 L
3388 1052 L
3401 1036 L
3415 1020 L
3429 1004 L
3443 988 L
3456 972 L
3470 956 L
3484 940 L
3498 924 L
3512 908 L
3525 892 L
3539 876 L
3553 860 L
3567 843 L
3581 827 L
3594 811 L
3608 795 L
3622 778 L
3636 762 L
3649 746 L
3663 729 L
3677 713 L
3691 697 L
3705 680 L
3718 664 L
3732 647 L
3746 631 L
3760 614 L
3774 598 L
3787 581 L
3801 565 L
3815 548 L
3829 531 L
3842 515 L
3856 498 L
LT0
4566 3184 D
LT0
4585 3010 A
stroke
grestore
%
% =================== 2 ======================
%
0 670 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 280 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-10) Xshow
1008 1404 M
1071 1404 L
6969 1404 M
6906 1404 L
924 1404 M
(-5) Xshow
1008 2316 M
1071 2316 L
6969 2316 M
6906 2316 L
924 2316 M
(0) Xshow
1008 3229 M
1071 3229 L
6969 3229 M
6906 3229 L
924 3229 M
(5) Xshow
1008 4141 M
1071 4141 L
6969 4141 M
6906 4141 L
924 4141 M
(10) Xshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Yshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(0.5) Yshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(1) Yshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(1.5) Yshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(2) Yshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(2.5) Yshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(3) Yshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(3.5) Yshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(4) Yshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
584 2590 M
%currentpoint gsave translate 90 rotate 0 0 moveto
gsave
/Symbol findfont 280 scalefont setfont
(m) Tshow
grestore
(  /J) Tshow
%grestore
5838 5267 M
(T/J) Tshow
5032 1404 M
(d) Tshow
2871 1404 M
(m) Tshow
3989 3229 M
(o-w) Tshow
6472 2134 M
gsave
/Times-Roman  findfont 400 scalefont setfont
(A=1.0J) Tshow
grestore
LT0
LT0
4566 2425 M
4566 2425 L
4572 2427 L
4578 2429 L
4583 2431 L
4589 2433 L
4595 2435 L
4600 2437 L
4606 2439 L
4612 2441 L
4617 2443 L
4623 2445 L
4628 2447 L
4634 2449 L
4640 2451 L
4645 2453 L
4651 2455 L
4657 2457 L
4662 2459 L
4668 2461 L
4673 2463 L
4679 2465 L
4685 2467 L
4690 2469 L
4696 2472 L
4702 2474 L
4707 2476 L
4713 2478 L
4719 2480 L
4724 2482 L
4730 2484 L
4735 2486 L
4741 2489 L
4747 2491 L
4752 2493 L
4758 2495 L
4764 2497 L
4769 2499 L
4775 2502 L
4781 2504 L
4786 2506 L
4792 2508 L
4797 2510 L
4803 2513 L
4809 2515 L
4814 2517 L
4820 2519 L
4826 2522 L
4831 2524 L
4837 2526 L
4843 2528 L
4848 2531 L
4854 2533 L
4859 2535 L
4865 2538 L
4871 2540 L
4876 2542 L
4882 2545 L
4888 2547 L
4893 2549 L
4899 2552 L
4904 2554 L
4910 2556 L
4916 2559 L
4921 2561 L
4927 2564 L
4933 2566 L
4938 2568 L
4944 2571 L
4950 2573 L
4955 2576 L
4961 2578 L
4966 2581 L
4972 2583 L
4978 2586 L
4983 2588 L
4989 2591 L
4995 2593 L
5000 2596 L
5006 2598 L
5012 2601 L
5017 2603 L
5023 2606 L
5028 2608 L
5034 2611 L
5040 2613 L
5045 2616 L
5051 2619 L
5057 2621 L
5062 2624 L
5068 2626 L
5073 2629 L
5079 2632 L
5085 2634 L
5090 2637 L
5096 2640 L
5102 2642 L
5107 2645 L
5113 2648 L
5119 2650 L
5124 2653 L
5130 2656 L
5135 2659 L
5141 2661 L
5147 2664 L
5152 2667 L
5158 2670 L
5164 2672 L
5169 2675 L
5175 2678 L
5181 2681 L
5186 2684 L
5192 2686 L
5197 2689 L
5203 2692 L
5209 2695 L
5214 2698 L
5220 2701 L
5226 2704 L
5231 2707 L
5237 2709 L
5243 2712 L
5248 2715 L
5254 2718 L
5259 2721 L
5265 2724 L
5271 2727 L
5276 2730 L
5282 2733 L
5288 2736 L
5293 2739 L
5299 2742 L
5304 2745 L
5310 2748 L
5316 2751 L
5321 2754 L
5327 2758 L
5333 2761 L
5338 2764 L
5344 2767 L
5350 2770 L
5355 2773 L
5361 2776 L
5366 2780 L
5372 2783 L
5378 2786 L
5383 2789 L
5389 2792 L
5395 2796 L
5400 2799 L
5406 2802 L
5412 2805 L
5417 2809 L
5423 2812 L
5428 2815 L
5434 2819 L
5440 2822 L
5445 2825 L
5451 2829 L
5457 2832 L
5462 2836 L
5468 2839 L
5473 2842 L
5479 2846 L
5485 2849 L
5490 2853 L
5496 2856 L
5502 2860 L
5507 2863 L
5513 2867 L
5519 2870 L
5524 2874 L
5530 2877 L
5535 2881 L
5541 2884 L
5547 2888 L
5552 2892 L
5558 2895 L
5564 2899 L
5569 2903 L
5575 2906 L
5581 2910 L
5586 2914 L
5592 2917 L
5597 2921 L
5603 2925 L
5609 2929 L
5614 2933 L
5620 2936 L
5626 2940 L
5631 2944 L
5637 2948 L
5643 2952 L
5648 2956 L
5654 2960 L
5659 2963 L
5665 2967 L
5671 2971 L
5676 2975 L
5682 2979 L
5688 2983 L
5693 2987 L
5699 2991 L
5704 2996 L
5710 3000 L
5716 3004 L
5721 3008 L
5727 3012 L
5733 3016 L
5738 3020 L
5744 3024 L
5750 3029 L
5755 3033 L
5761 3037 L
5766 3041 L
5772 3046 L
5778 3050 L
5783 3054 L
5789 3059 L
5795 3063 L
5800 3068 L
5806 3072 L
5812 3076 L
5817 3081 L
5823 3085 L
5828 3090 L
5834 3094 L
5840 3099 L
5845 3104 L
5851 3108 L
5857 3113 L
5862 3117 L
5868 3122 L
5873 3127 L
5879 3131 L
5885 3136 L
5890 3141 L
5896 3146 L
5902 3150 L
5907 3155 L
5913 3160 L
5919 3165 L
5924 3170 L
5930 3175 L
5935 3180 L
5941 3185 L
5947 3190 L
5952 3195 L
5958 3200 L
5964 3205 L
5969 3210 L
5975 3215 L
5981 3220 L
5986 3226 L
5992 3231 L
5997 3236 L
6003 3241 L
6009 3247 L
6014 3252 L
6020 3257 L
6026 3263 L
6031 3268 L
6037 3274 L
6043 3279 L
6048 3285 L
6054 3290 L
6059 3296 L
6065 3302 L
6071 3307 L
6076 3313 L
6082 3319 L
6088 3324 L
6093 3330 L
6099 3336 L
6104 3342 L
6110 3348 L
6116 3354 L
6121 3360 L
6127 3366 L
6133 3372 L
6138 3378 L
6144 3384 L
6150 3390 L
6155 3397 L
6161 3403 L
6166 3409 L
6172 3415 L
6178 3422 L
6183 3428 L
6189 3435 L
6195 3441 L
6200 3448 L
6206 3454 L
6212 3461 L
6217 3468 L
6223 3474 L
6228 3481 L
6234 3488 L
6240 3495 L
6245 3502 L
6251 3509 L
6257 3516 L
6262 3523 L
6268 3530 L
6273 3537 L
6279 3545 L
6285 3552 L
6290 3559 L
6296 3567 L
6302 3574 L
6307 3582 L
6313 3589 L
6319 3597 L
6324 3605 L
6330 3612 L
6335 3620 L
6341 3628 L
6347 3636 L
6352 3644 L
6358 3652 L
6364 3660 L
6369 3669 L
6375 3677 L
6381 3685 L
6386 3694 L
6392 3702 L
6397 3711 L
6403 3720 L
6409 3728 L
6414 3737 L
6420 3746 L
6426 3755 L
6431 3764 L
6437 3773 L
6443 3783 L
6448 3792 L
6454 3801 L
6459 3811 L
6465 3821 L
6471 3830 L
6476 3840 L
6482 3850 L
6488 3860 L
6493 3871 L
6499 3881 L
6504 3891 L
6510 3902 L
6516 3912 L
6521 3923 L
6527 3934 L
6533 3945 L
6538 3956 L
6544 3967 L
6550 3979 L
6555 3990 L
6561 4002 L
6566 4014 L
6572 4026 L
6578 4038 L
6583 4051 L
6589 4063 L
6595 4076 L
6600 4089 L
6606 4102 L
6612 4115 L
6617 4128 L
6623 4142 L
6628 4156 L
6634 4170 L
6640 4184 L
6645 4198 L
6651 4213 L
6657 4228 L
6662 4243 L
6668 4259 L
6673 4274 L
6679 4290 L
6685 4307 L
6690 4323 L
6696 4340 L
6702 4357 L
6707 4375 L
6713 4393 L
6719 4411 L
6724 4430 L
6730 4449 L
6735 4468 L
6741 4488 L
6747 4509 L
6752 4530 L
6758 4551 L
6764 4573 L
6769 4595 L
6775 4619 L
6781 4642 L
6786 4667 L
6791 4689 L
LT1
4566 2425 M
4566 2425 L
4515 2407 L
4407 2371 L
4298 2334 L
4242 2316 L
4129 2280 L
4014 2243 L
3896 2207 L
3774 2170 L
3648 2134 L
3518 2097 L
3383 2061 L
3242 2024 L
3094 1988 L
2940 1951 L
2778 1915 L
2608 1878 L
2430 1842 L
2245 1805 L
2052 1769 L
1852 1732 L
1646 1696 L
1435 1659 L
1008 1586 L
LT2
3002 1963 M
3002 1963 L
3015 1959 L
3029 1955 L
3043 1951 L
3057 1947 L
3071 1943 L
3084 1939 L
3098 1934 L
3112 1930 L
3126 1925 L
3139 1920 L
3153 1915 L
3167 1910 L
3181 1904 L
3195 1898 L
3208 1893 L
3222 1887 L
3236 1880 L
3250 1874 L
3263 1867 L
3277 1861 L
3291 1854 L
3305 1846 L
3319 1839 L
3332 1831 L
3346 1823 L
3360 1814 L
3374 1805 L
3388 1796 L
3401 1787 L
3415 1777 L
3429 1767 L
3443 1757 L
3456 1746 L
3470 1734 L
3484 1722 L
3498 1710 L
3512 1697 L
3525 1683 L
3539 1669 L
3553 1654 L
3567 1638 L
3581 1621 L
3594 1603 L
3608 1585 L
3622 1565 L
3636 1544 L
3649 1522 L
3663 1498 L
3677 1472 L
3691 1444 L
3705 1414 L
3718 1381 L
3732 1345 L
3746 1304 L
3760 1258 L
3774 1206 L
3787 1145 L
3801 1071 L
3815 979 L
3829 855 L
3842 666 L
3848 491 L
LT0
4566 2425 D
LT0
4585 2360 A
stroke
grestore
%
% ================= 3 ==================
%
500 0 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 280 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-10) Xshow
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(-5) Xshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(0) Xshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(5) Xshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(10) Xshow
1008 3989 M
1071 3989 L
6969 3989 M
6906 3989 L
924 3989 M
(15) Xshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(20) Xshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Yshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(0.5) Yshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(1) Yshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(1.5) Yshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(2) Yshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(2.5) Yshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(3) Yshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(3.5) Yshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(4) Yshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
584 2590 M
%currentpoint gsave translate 90 rotate 0 0 moveto
gsave
/Symbol findfont 280 scalefont setfont
(m) Tshow
grestore
(  /J) Tshow
5838 5267 M
(T/J) Tshow
6472 2134 M
gsave
/Times-Roman  findfont 400 scalefont setfont
(A=3.0J) Tshow
grestore
5106 3640 M
(o-w) Tshow
2498 1541 M
(i) Tshow
3989 1191 M
(m) Tshow
6522 2940 M
(d) Tshow
LT0
LT0
5053 2537 M
5053 2537 L
5060 2540 L
5066 2542 L
5072 2545 L
5078 2548 L
5084 2550 L
5090 2553 L
5096 2555 L
5103 2558 L
5109 2560 L
5115 2563 L
5121 2566 L
5127 2568 L
5133 2571 L
5139 2573 L
5146 2576 L
5152 2579 L
5158 2581 L
5164 2584 L
5170 2587 L
5176 2589 L
5182 2592 L
5188 2595 L
5195 2597 L
5201 2600 L
5207 2603 L
5213 2606 L
5219 2608 L
5225 2611 L
5231 2614 L
5238 2617 L
5244 2620 L
5250 2622 L
5256 2625 L
5262 2628 L
5268 2631 L
5274 2634 L
5281 2636 L
5287 2639 L
5293 2642 L
5299 2645 L
5305 2648 L
5311 2651 L
5317 2654 L
5323 2657 L
5330 2660 L
5336 2662 L
5342 2665 L
5348 2668 L
5354 2671 L
5360 2674 L
5366 2677 L
5373 2680 L
5379 2683 L
5385 2686 L
5391 2689 L
5397 2692 L
5403 2695 L
5409 2699 L
5416 2702 L
5422 2705 L
5428 2708 L
5434 2711 L
5440 2714 L
5446 2717 L
5452 2720 L
5458 2723 L
5465 2727 L
5471 2730 L
5477 2733 L
5483 2736 L
5489 2739 L
5495 2743 L
5501 2746 L
5508 2749 L
5514 2752 L
5520 2756 L
5526 2759 L
5532 2762 L
5538 2766 L
5544 2769 L
5551 2772 L
5557 2776 L
5563 2779 L
5569 2782 L
5575 2786 L
5581 2789 L
5587 2793 L
5593 2796 L
5600 2800 L
5606 2803 L
5612 2807 L
5618 2810 L
5624 2814 L
5630 2817 L
5636 2821 L
5643 2824 L
5649 2828 L
5655 2831 L
5661 2835 L
5667 2839 L
5673 2842 L
5679 2846 L
5686 2850 L
5692 2853 L
5698 2857 L
5704 2861 L
5710 2864 L
5716 2868 L
5722 2872 L
5729 2876 L
5735 2880 L
5741 2883 L
5747 2887 L
5753 2891 L
5759 2895 L
5765 2899 L
5771 2903 L
5778 2907 L
5784 2911 L
5790 2915 L
5796 2918 L
5802 2922 L
5808 2927 L
5814 2931 L
5821 2935 L
5827 2939 L
5833 2943 L
5839 2947 L
5845 2951 L
5851 2955 L
5857 2959 L
5864 2964 L
5870 2968 L
5876 2972 L
5882 2976 L
5888 2981 L
5894 2985 L
5900 2989 L
5906 2994 L
5913 2998 L
5919 3002 L
5925 3007 L
5931 3011 L
5937 3016 L
5943 3020 L
5949 3025 L
5956 3029 L
5962 3034 L
5968 3038 L
5974 3043 L
5980 3047 L
5986 3052 L
5992 3057 L
5999 3062 L
6005 3066 L
6011 3071 L
6017 3076 L
6023 3081 L
6029 3085 L
6035 3090 L
6041 3095 L
6048 3100 L
6054 3105 L
6060 3110 L
6066 3115 L
6072 3120 L
6078 3125 L
6084 3130 L
6091 3136 L
6097 3141 L
6103 3146 L
6109 3151 L
6115 3156 L
6121 3162 L
6127 3167 L
6134 3172 L
6140 3178 L
6146 3183 L
6152 3189 L
6158 3194 L
6164 3200 L
6170 3205 L
6176 3211 L
6183 3217 L
6189 3222 L
6195 3228 L
6201 3234 L
6207 3240 L
6213 3246 L
6219 3252 L
6226 3257 L
6232 3263 L
6238 3270 L
6244 3276 L
6250 3282 L
6256 3288 L
6262 3294 L
6269 3300 L
6275 3307 L
6281 3313 L
6287 3320 L
6293 3326 L
6299 3332 L
6305 3339 L
6311 3346 L
6318 3352 L
6324 3359 L
6330 3366 L
6336 3373 L
6342 3380 L
6348 3387 L
6354 3394 L
6361 3401 L
6367 3408 L
6373 3415 L
6379 3422 L
6385 3430 L
6391 3437 L
6397 3445 L
6404 3452 L
6410 3460 L
6416 3468 L
6422 3475 L
6428 3483 L
6434 3491 L
6440 3499 L
6447 3507 L
6453 3515 L
6459 3524 L
6465 3532 L
6471 3541 L
6477 3549 L
6483 3558 L
6489 3566 L
6496 3575 L
6502 3584 L
6508 3593 L
6514 3602 L
6520 3612 L
6526 3621 L
6532 3631 L
6539 3640 L
6545 3650 L
6551 3660 L
6557 3670 L
6563 3680 L
6569 3690 L
6575 3700 L
6582 3711 L
6588 3722 L
6594 3733 L
6600 3744 L
6606 3755 L
6612 3766 L
6618 3778 L
6624 3789 L
6631 3801 L
6637 3813 L
6643 3826 L
6649 3838 L
6655 3851 L
6661 3864 L
6667 3877 L
6674 3890 L
6680 3904 L
6686 3918 L
6692 3932 L
6698 3947 L
6704 3961 L
6710 3976 L
6717 3992 L
6723 4008 L
6729 4024 L
6735 4040 L
6741 4057 L
6747 4075 L
6753 4092 L
6759 4111 L
6766 4130 L
6772 4149 L
6778 4169 L
6784 4189 L
6790 4210 L
6796 4232 L
6802 4254 L
6809 4278 L
6815 4302 L
6821 4327 L
6827 4353 L
6833 4380 L
6839 4408 L
6845 4438 L
6852 4469 L
6858 4501 L
6864 4535 L
6870 4572 L
6876 4610 L
6882 4651 L
6888 4689 L
LT1
5053 2537 M
5053 2537 L
5011 2520 L
4873 2464 L
4767 2422 L
4660 2380 L
4552 2338 L
4441 2296 L
4327 2254 L
4211 2212 L
4092 2170 L
3969 2128 L
LT0
1455 491 M
1460 494 L
1474 504 L
1488 513 L
1503 523 L
1517 533 L
1532 542 L
1546 552 L
1560 562 L
1575 571 L
1589 581 L
1604 590 L
1618 600 L
1632 609 L
1647 619 L
1661 628 L
1676 638 L
1690 647 L
1704 657 L
1719 666 L
1733 675 L
1748 685 L
1762 694 L
1776 703 L
1791 712 L
1805 721 L
1820 730 L
1834 739 L
1849 748 L
1863 757 L
1877 766 L
1892 775 L
1906 784 L
1921 793 L
1935 802 L
1949 810 L
1964 819 L
1978 828 L
1993 836 L
2007 845 L
2021 853 L
2036 862 L
2050 870 L
2065 878 L
2079 887 L
2093 895 L
2108 903 L
2122 911 L
2137 920 L
2151 928 L
2165 936 L
2180 944 L
2194 952 L
2209 960 L
2223 968 L
2237 976 L
2252 983 L
2266 991 L
2281 999 L
2295 1007 L
2309 1014 L
2324 1022 L
2338 1030 L
2353 1037 L
2367 1045 L
2382 1052 L
2396 1060 L
2410 1067 L
2425 1075 L
2439 1082 L
2454 1089 L
2468 1097 L
2482 1104 L
2497 1111 L
2511 1119 L
2526 1126 L
2540 1133 L
2554 1140 L
2569 1147 L
2583 1155 L
2598 1162 L
2612 1169 L
2626 1176 L
2641 1183 L
2655 1190 L
2670 1198 L
2684 1205 L
2698 1212 L
2713 1219 L
2727 1226 L
2742 1233 L
2756 1240 L
2770 1247 L
2785 1254 L
2799 1261 L
2814 1269 L
2828 1276 L
2842 1283 L
2857 1290 L
2871 1297 L
2886 1304 L
2900 1311 L
2915 1319 L
2929 1326 L
2943 1333 L
2958 1340 L
2972 1348 L
2987 1355 L
3001 1362 L
3015 1370 L
3030 1377 L
3044 1385 L
3059 1392 L
3073 1400 L
3087 1407 L
3102 1415 L
3116 1423 L
3131 1431 L
3145 1438 L
3159 1446 L
3174 1454 L
3188 1462 L
3203 1471 L
3217 1479 L
3231 1487 L
3246 1495 L
3260 1504 L
3275 1513 L
3289 1521 L
3303 1530 L
3318 1539 L
3332 1548 L
3347 1558 L
3361 1567 L
3376 1577 L
3390 1586 L
3404 1596 L
3419 1606 L
3433 1617 L
3448 1627 L
3462 1638 L
3476 1649 L
3491 1661 L
3505 1673 L
3520 1685 L
3534 1697 L
3548 1710 L
3563 1724 L
3577 1738 L
3592 1752 L
3606 1767 L
3620 1783 L
3635 1799 L
3649 1816 L
3664 1834 L
3678 1853 L
3692 1872 L
3707 1891 L
3721 1910 L
3736 1929 L
3750 1948 L
3764 1966 L
3779 1983 L
3793 1999 L
3808 2013 L
3822 2027 L
3836 2040 L
3851 2052 L
3865 2064 L
3880 2075 L
3894 2085 L
3909 2094 L
3923 2104 L
3937 2113 L
3952 2121 L
3966 2129 L
LT2
4591 2351 M
4591 2351 L
4609 2353 L
4628 2355 L
4647 2357 L
4666 2359 L
4685 2360 L
4704 2362 L
4723 2364 L
4742 2366 L
4760 2368 L
4779 2369 L
4798 2371 L
4817 2373 L
4836 2375 L
4855 2376 L
4874 2378 L
4893 2380 L
4911 2382 L
4930 2383 L
4949 2385 L
4968 2387 L
4987 2389 L
5006 2390 L
5025 2392 L
5044 2394 L
5062 2395 L
5081 2397 L
5100 2399 L
5119 2400 L
5138 2402 L
5157 2404 L
5176 2405 L
5195 2407 L
5213 2409 L
5232 2410 L
5251 2412 L
5270 2414 L
5289 2415 L
5308 2417 L
5327 2419 L
5346 2420 L
5364 2422 L
5383 2423 L
5402 2425 L
5421 2427 L
5440 2428 L
5459 2430 L
5478 2431 L
5497 2433 L
5516 2434 L
5534 2436 L
5553 2438 L
5572 2439 L
5591 2441 L
5610 2442 L
5629 2444 L
5648 2445 L
5667 2447 L
5685 2448 L
5704 2450 L
5723 2451 L
5742 2453 L
5761 2454 L
5780 2456 L
5799 2457 L
5818 2459 L
5836 2460 L
5855 2462 L
5874 2463 L
5893 2465 L
5912 2466 L
5931 2467 L
5950 2469 L
5969 2470 L
5987 2472 L
6006 2473 L
6025 2474 L
6044 2476 L
6063 2477 L
6082 2479 L
6101 2480 L
6120 2481 L
6138 2483 L
6157 2484 L
6176 2485 L
6195 2487 L
6214 2488 L
6233 2490 L
6252 2491 L
6271 2492 L
6289 2493 L
6308 2495 L
6327 2496 L
6346 2497 L
6365 2499 L
6384 2500 L
6403 2501 L
6422 2503 L
6440 2504 L
6459 2505 L
6478 2506 L
6497 2508 L
6516 2509 L
6535 2510 L
6554 2511 L
6573 2512 L
6591 2514 L
6610 2515 L
6629 2516 L
6648 2517 L
6667 2518 L
6686 2520 L
6705 2521 L
6724 2522 L
6742 2523 L
6761 2524 L
6780 2525 L
6799 2527 L
6818 2528 L
6837 2529 L
6856 2530 L
6875 2531 L
6893 2532 L
6912 2533 L
6931 2534 L
6950 2536 L
6969 2537 L
LT0
5053 2537 D
%
LT0
4585 1924 A
stroke
grestore
%
% ==================== 4 =====================
%
0 -670 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 280 scalefont setfont
newpath
LTa
LTb
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0) Xshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(0.2) Xshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(0.4) Xshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(0.6) Xshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(0.8) Xshow
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(1) Xshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Yshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(0.5) Yshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(1) Yshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(1.5) Yshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(2) Yshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(2.5) Yshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(3) Yshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(3.5) Yshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(4) Yshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
584 2590 M
%currentpoint gsave translate 90 rotate 0 0 moveto
gsave
/Symbol findfont 280 scalefont setfont
(r) Tshow
-112 -112 rmoveto
/Times-Roman findfont 200 scalefont setfont
(s) Tshow
grestore
5838 5267 M
(T/J) Tshow
6472 2134 M
gsave
/Times-Roman findfont 400 scalefont setfont
(A=3.0J) Tshow
grestore
4734 2170 M
(m) Tshow
2498 2170 M
(i) Tshow
4361 4185 M
(o-w-d) Tshow
5479 4521 M
(o-w) Tshow
6224 4059 M
(d) Tshow
LT0
LT0
5053 3979 M
5053 3979 L
5060 3981 L
5066 3983 L
5072 3985 L
5078 3988 L
5084 3990 L
5090 3992 L
5096 3994 L
5103 3997 L
5109 3999 L
5115 4001 L
5121 4003 L
5127 4005 L
5133 4008 L
5139 4010 L
5146 4012 L
5152 4014 L
5158 4017 L
5164 4019 L
5170 4021 L
5176 4023 L
5182 4025 L
5188 4028 L
5195 4030 L
5201 4032 L
5207 4034 L
5213 4037 L
5219 4039 L
5225 4041 L
5231 4043 L
5238 4045 L
5244 4048 L
5250 4050 L
5256 4052 L
5262 4054 L
5268 4057 L
5274 4059 L
5281 4061 L
5287 4063 L
5293 4066 L
5299 4068 L
5305 4070 L
5311 4072 L
5317 4074 L
5323 4077 L
5330 4079 L
5336 4081 L
5342 4083 L
5348 4086 L
5354 4088 L
5360 4090 L
5366 4092 L
5373 4095 L
5379 4097 L
5385 4099 L
5391 4101 L
5397 4104 L
5403 4106 L
5409 4108 L
5416 4110 L
5422 4112 L
5428 4115 L
5434 4117 L
5440 4119 L
5446 4121 L
5452 4124 L
5458 4126 L
5465 4128 L
5471 4130 L
5477 4133 L
5483 4135 L
5489 4137 L
5495 4139 L
5501 4142 L
5508 4144 L
5514 4146 L
5520 4148 L
5526 4151 L
5532 4153 L
5538 4155 L
5544 4157 L
5551 4160 L
5557 4162 L
5563 4164 L
5569 4166 L
5575 4169 L
5581 4171 L
5587 4173 L
5593 4175 L
5600 4178 L
5606 4180 L
5612 4182 L
5618 4184 L
5624 4187 L
5630 4189 L
5636 4191 L
5643 4193 L
5649 4196 L
5655 4198 L
5661 4200 L
5667 4202 L
5673 4205 L
5679 4207 L
5686 4209 L
5692 4211 L
5698 4214 L
5704 4216 L
5710 4218 L
5716 4220 L
5722 4223 L
5729 4225 L
5735 4227 L
5741 4229 L
5747 4232 L
5753 4234 L
5759 4236 L
5765 4239 L
5771 4241 L
5778 4243 L
5784 4245 L
5790 4248 L
5796 4250 L
5802 4252 L
5808 4254 L
5814 4257 L
5821 4259 L
5827 4261 L
5833 4263 L
5839 4266 L
5845 4268 L
5851 4270 L
5857 4272 L
5864 4275 L
5870 4277 L
5876 4279 L
5882 4282 L
5888 4284 L
5894 4286 L
5900 4288 L
5906 4291 L
5913 4293 L
5919 4295 L
5925 4297 L
5931 4300 L
5937 4302 L
5943 4304 L
5949 4307 L
5956 4309 L
5962 4311 L
5968 4313 L
5974 4316 L
5980 4318 L
5986 4320 L
5992 4322 L
5999 4325 L
6005 4327 L
6011 4329 L
6017 4332 L
6023 4334 L
6029 4336 L
6035 4338 L
6041 4341 L
6048 4343 L
6054 4345 L
6060 4348 L
6066 4350 L
6072 4352 L
6078 4354 L
6084 4357 L
6091 4359 L
6097 4361 L
6103 4363 L
6109 4366 L
6115 4368 L
6121 4370 L
6127 4373 L
6134 4375 L
6140 4377 L
6146 4379 L
6152 4382 L
6158 4384 L
6164 4386 L
6170 4389 L
6176 4391 L
6183 4393 L
6189 4395 L
6195 4398 L
6201 4400 L
6207 4402 L
6213 4405 L
6219 4407 L
6226 4409 L
6232 4411 L
6238 4414 L
6244 4416 L
6250 4418 L
6256 4421 L
6262 4423 L
6269 4425 L
6275 4428 L
6281 4430 L
6287 4432 L
6293 4434 L
6299 4437 L
6305 4439 L
6311 4441 L
6318 4444 L
6324 4446 L
6330 4448 L
6336 4450 L
6342 4453 L
6348 4455 L
6354 4457 L
6361 4460 L
6367 4462 L
6373 4464 L
6379 4467 L
6385 4469 L
6391 4471 L
6397 4473 L
6404 4476 L
6410 4478 L
6416 4480 L
6422 4483 L
6428 4485 L
6434 4487 L
6440 4490 L
6447 4492 L
6453 4494 L
6459 4496 L
6465 4499 L
6471 4501 L
6477 4503 L
6483 4506 L
6489 4508 L
6496 4510 L
6502 4513 L
6508 4515 L
6514 4517 L
6520 4519 L
6526 4522 L
6532 4524 L
6539 4526 L
6545 4529 L
6551 4531 L
6557 4533 L
6563 4536 L
6569 4538 L
6575 4540 L
6582 4543 L
6588 4545 L
6594 4547 L
6600 4549 L
6606 4552 L
6612 4554 L
6618 4556 L
6624 4559 L
6631 4561 L
6637 4563 L
6643 4566 L
6649 4568 L
6655 4570 L
6661 4573 L
6667 4575 L
6674 4577 L
6680 4580 L
6686 4582 L
6692 4584 L
6698 4586 L
6704 4589 L
6710 4591 L
6717 4593 L
6723 4596 L
6729 4598 L
6735 4600 L
6741 4603 L
6747 4605 L
6753 4607 L
6759 4610 L
6766 4612 L
6772 4614 L
6778 4617 L
6784 4619 L
6790 4621 L
6796 4624 L
6802 4626 L
6809 4628 L
6815 4631 L
6821 4633 L
6827 4635 L
6833 4638 L
6839 4640 L
6845 4642 L
6852 4644 L
6858 4647 L
6864 4649 L
6870 4651 L
6876 4654 L
6882 4656 L
6888 4658 L
6894 4661 L
6969 4689 L
LT1
5053 3979 M
5053 3979 L
5011 3963 L
4873 3909 L
4767 3865 L
4660 3817 L
4552 3764 L
4441 3707 L
4327 3645 L
4211 3577 L
4092 3504 L
3969 3424 L
LT1
5053 3979 M
5053 3979 L
5011 4002 L
4873 4072 L
4767 4122 L
4660 4169 L
4552 4214 L
4441 4257 L
4327 4298 L
4211 4337 L
4092 4375 L
3969 4411 L
% Added T=constant line at end of coexistence region:
LT1
3969 4411 M
3969 3424 L
%
LT0
1008 491 M
1157 527 L
1157 527 L
1171 531 L
1186 534 L
1200 538 L
1215 542 L
1229 545 L
1243 549 L
1258 553 L
1272 557 L
1287 561 L
1301 564 L
1315 568 L
1330 572 L
1344 576 L
1359 580 L
1373 584 L
1388 588 L
1402 592 L
1416 597 L
1431 601 L
1445 605 L
1460 609 L
1474 614 L
1488 618 L
1503 622 L
1517 627 L
1532 631 L
1546 635 L
1560 640 L
1575 645 L
1589 649 L
1604 654 L
1618 658 L
1632 663 L
1647 668 L
1661 673 L
1676 677 L
1690 682 L
1704 687 L
1719 692 L
1733 697 L
1748 702 L
1762 707 L
1776 712 L
1791 718 L
1805 723 L
1820 728 L
1834 733 L
1849 739 L
1863 744 L
1877 750 L
1892 755 L
1906 761 L
1921 766 L
1935 772 L
1949 778 L
1964 784 L
1978 789 L
1993 795 L
2007 801 L
2021 807 L
2036 813 L
2050 820 L
2065 826 L
2079 832 L
2093 838 L
2108 845 L
2122 851 L
2137 858 L
2151 864 L
2165 871 L
2180 878 L
2194 884 L
2209 891 L
2223 898 L
2237 905 L
2252 912 L
2266 919 L
2281 927 L
2295 934 L
2309 941 L
2324 949 L
2338 956 L
2353 964 L
2367 972 L
2382 979 L
2396 987 L
2410 995 L
2425 1003 L
2439 1011 L
2454 1020 L
2468 1028 L
2482 1036 L
2497 1045 L
2511 1053 L
2526 1062 L
2540 1071 L
2554 1080 L
2569 1089 L
2583 1098 L
2598 1107 L
2612 1117 L
2626 1126 L
2641 1136 L
2655 1146 L
2670 1155 L
2684 1165 L
2698 1176 L
2713 1186 L
2727 1196 L
2742 1207 L
2756 1217 L
2770 1228 L
2785 1239 L
2799 1250 L
2814 1261 L
2828 1273 L
2842 1284 L
2857 1296 L
2871 1308 L
2886 1320 L
2900 1332 L
2915 1345 L
2929 1357 L
2943 1370 L
2958 1383 L
2972 1397 L
2987 1410 L
3001 1424 L
3015 1438 L
3030 1452 L
3044 1466 L
3059 1481 L
3073 1495 L
3087 1511 L
3102 1526 L
3116 1542 L
3131 1558 L
3145 1574 L
3159 1591 L
3174 1607 L
3188 1625 L
3203 1642 L
3217 1660 L
3231 1679 L
3246 1697 L
3260 1717 L
3275 1736 L
3289 1756 L
3303 1777 L
3318 1798 L
3332 1820 L
3347 1842 L
3361 1865 L
3376 1888 L
3390 1913 L
3404 1937 L
3419 1963 L
3433 1990 L
3448 2017 L
3462 2045 L
3476 2075 L
3491 2105 L
3505 2137 L
3520 2169 L
3534 2204 L
3548 2240 L
3563 2277 L
3577 2316 L
3592 2357 L
3606 2400 L
3620 2446 L
3635 2494 L
3649 2544 L
3664 2597 L
3678 2651 L
3692 2708 L
3707 2766 L
3721 2824 L
3736 2882 L
3750 2937 L
3764 2990 L
3779 3039 L
3793 3085 L
3808 3128 L
3822 3167 L
3836 3202 L
3851 3235 L
3865 3266 L
3880 3294 L
3894 3320 L
3909 3345 L
3923 3368 L
3937 3389 L
3952 3409 L
3966 3428 L
LT2
4591 3780 M
4591 3780 L
4609 3778 L
4628 3776 L
4647 3775 L
4666 3773 L
4685 3771 L
4704 3769 L
4723 3767 L
4742 3765 L
4760 3764 L
4779 3762 L
4798 3760 L
4817 3758 L
4836 3756 L
4855 3754 L
4874 3752 L
4893 3751 L
4911 3749 L
4930 3747 L
4949 3745 L
4968 3743 L
4987 3741 L
5006 3739 L
5025 3737 L
5044 3735 L
5062 3734 L
5081 3732 L
5100 3730 L
5119 3728 L
5138 3726 L
5157 3724 L
5176 3722 L
5195 3720 L
5213 3718 L
5232 3716 L
5251 3714 L
5270 3712 L
5289 3710 L
5308 3708 L
5327 3706 L
5346 3704 L
5364 3702 L
5383 3700 L
5402 3698 L
5421 3696 L
5440 3694 L
5459 3692 L
5478 3690 L
5497 3688 L
5516 3686 L
5534 3684 L
5553 3682 L
5572 3680 L
5591 3678 L
5610 3676 L
5629 3674 L
5648 3672 L
5667 3670 L
5685 3668 L
5704 3666 L
5723 3664 L
5742 3662 L
5761 3660 L
5780 3658 L
5799 3656 L
5818 3653 L
5836 3651 L
5855 3649 L
5874 3647 L
5893 3645 L
5912 3643 L
5931 3641 L
5950 3639 L
5969 3637 L
5987 3635 L
6006 3632 L
6025 3630 L
6044 3628 L
6063 3626 L
6082 3624 L
6101 3622 L
6120 3620 L
6138 3617 L
6157 3615 L
6176 3613 L
6195 3611 L
6214 3609 L
6233 3607 L
6252 3605 L
6271 3602 L
6289 3600 L
6308 3598 L
6327 3596 L
6346 3594 L
6365 3592 L
6384 3589 L
6403 3587 L
6422 3585 L
6440 3583 L
6459 3581 L
6478 3578 L
6497 3576 L
6516 3574 L
6535 3572 L
6554 3570 L
6573 3567 L
6591 3565 L
6610 3563 L
6629 3561 L
6648 3558 L
6667 3556 L
6686 3554 L
6705 3552 L
6724 3549 L
6742 3547 L
6761 3545 L
6780 3543 L
6799 3540 L
6818 3538 L
6837 3536 L
6856 3534 L
6875 3531 L
6893 3529 L
6912 3527 L
6931 3525 L
6950 3522 L
6969 3520 L
LT0
5053 3979 D
LT0
4585 3010 A
stroke
grestore
%
% ================= 5 ===============
%
500 670 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 280 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-20) Xshow
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(-10) Xshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(0) Xshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(10) Xshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(20) Xshow
1008 3989 M
1071 3989 L
6969 3989 M
6906 3989 L
924 3989 M
(30) Xshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(40) Xshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Yshow
2002 491 M
2002 554 L
2002 4689 M
2002 4626 L
2002 351 M
(1) Yshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(2) Yshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(3) Yshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(4) Yshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(5) Yshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(6) Yshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
584 2590 M
%currentpoint gsave translate 90 rotate 0 0 moveto
gsave
/Symbol findfont 280 scalefont setfont
(m) Tshow
grestore
(  /J) Tshow
6385 5267 M
(T/J) Tshow
6472 2134 M
gsave
/Times-Roman findfont 400 scalefont setfont
(A=10.0J) Tshow
grestore
5479 2940 M
(m) Tshow
5479 3989 M
(d) Tshow
3989 3989 M
(o-w) Tshow
4485 1890 M
(i) Tshow
LT0
LT0
4435 3478 M
4435 3478 L
4440 3482 L
4446 3486 L
4451 3490 L
4457 3494 L
4462 3498 L
4467 3502 L
4473 3506 L
4478 3511 L
4483 3515 L
4489 3519 L
4494 3523 L
4499 3528 L
4505 3532 L
4510 3536 L
4516 3541 L
4521 3545 L
4526 3550 L
4532 3554 L
4537 3559 L
4542 3563 L
4548 3568 L
4553 3573 L
4559 3578 L
4564 3582 L
4569 3587 L
4575 3592 L
4580 3597 L
4585 3602 L
4591 3607 L
4596 3613 L
4602 3618 L
4607 3623 L
4612 3628 L
4618 3634 L
4623 3639 L
4628 3645 L
4634 3650 L
4639 3656 L
4644 3662 L
4650 3668 L
4655 3674 L
4661 3680 L
4666 3686 L
4671 3692 L
4677 3698 L
4682 3704 L
4687 3711 L
4693 3717 L
4698 3724 L
4704 3731 L
4709 3738 L
4714 3745 L
4720 3752 L
4725 3759 L
4730 3766 L
4736 3774 L
4741 3782 L
4747 3789 L
4752 3797 L
4757 3805 L
4763 3814 L
4768 3822 L
4773 3831 L
4779 3840 L
4784 3849 L
4789 3858 L
4795 3867 L
4800 3877 L
4806 3887 L
4811 3897 L
4816 3908 L
4822 3919 L
4827 3930 L
4832 3941 L
4838 3953 L
4843 3966 L
4849 3978 L
4854 3992 L
4859 4005 L
4865 4020 L
4870 4034 L
4875 4050 L
4881 4066 L
4886 4083 L
4892 4101 L
4897 4120 L
4902 4140 L
4908 4162 L
4913 4185 L
4918 4209 L
4924 4236 L
4929 4265 L
4934 4297 L
4940 4333 L
4945 4373 L
4951 4420 L
4956 4474 L
4961 4541 L
4967 4628 L
4969 4689 L
LT1
4435 3478 M
4435 3478 L
4368 3430 L
4319 3395 L
4270 3360 L
4220 3325 L
4169 3290 L
4117 3255 L
4063 3220 L
4009 3185 L
3952 3150 L
3894 3115 L
3834 3080 L
3771 3045 L
3707 3010 L
3640 2975 L
LT2
4020 3192 M
4020 3192 L
4028 3194 L
4036 3195 L
4044 3196 L
4052 3198 L
4060 3199 L
4068 3200 L
4076 3202 L
4084 3203 L
4092 3205 L
4100 3206 L
4108 3207 L
4116 3209 L
4124 3210 L
4132 3211 L
4140 3213 L
4147 3214 L
4155 3215 L
4163 3217 L
4171 3218 L
4179 3220 L
4187 3221 L
4195 3222 L
4203 3224 L
4211 3225 L
4219 3226 L
4227 3228 L
4235 3229 L
4243 3231 L
4251 3232 L
4259 3233 L
4267 3235 L
4275 3236 L
4283 3237 L
4291 3239 L
4298 3240 L
4306 3241 L
4314 3243 L
4322 3244 L
4330 3246 L
4338 3247 L
4346 3248 L
4354 3250 L
4362 3251 L
4370 3252 L
4378 3254 L
4386 3255 L
4394 3257 L
4402 3258 L
4410 3259 L
4418 3261 L
4426 3262 L
4434 3263 L
4442 3265 L
4449 3266 L
4457 3267 L
4465 3269 L
4473 3270 L
4481 3272 L
4489 3273 L
4497 3274 L
4505 3276 L
4513 3277 L
4521 3278 L
4529 3280 L
4537 3281 L
4545 3283 L
4553 3284 L
4561 3285 L
4569 3287 L
4577 3288 L
4585 3289 L
4593 3291 L
4600 3292 L
4608 3293 L
4616 3295 L
4624 3296 L
4632 3298 L
4640 3299 L
4648 3300 L
4656 3302 L
4664 3303 L
4672 3304 L
4680 3306 L
4688 3307 L
4696 3309 L
4704 3310 L
4712 3311 L
4720 3313 L
4728 3314 L
4736 3315 L
4744 3317 L
4752 3318 L
4759 3319 L
4767 3321 L
4775 3322 L
4783 3324 L
4791 3325 L
4799 3326 L
4807 3328 L
4815 3329 L
4823 3330 L
4831 3332 L
4839 3333 L
4847 3334 L
4855 3336 L
4863 3337 L
4871 3339 L
4879 3340 L
4887 3341 L
4895 3343 L
4903 3344 L
4910 3345 L
4918 3347 L
4926 3348 L
4934 3349 L
4942 3351 L
4950 3352 L
4958 3354 L
4966 3355 L
4974 3356 L
4982 3358 L
4990 3359 L
4998 3360 L
5006 3362 L
5014 3363 L
5022 3365 L
5030 3366 L
5038 3367 L
5046 3369 L
5054 3370 L
5061 3371 L
5069 3373 L
5077 3374 L
5085 3375 L
5093 3377 L
5101 3378 L
5109 3380 L
5117 3381 L
5125 3382 L
5133 3384 L
5141 3385 L
5149 3386 L
5157 3388 L
5165 3389 L
5173 3390 L
5181 3392 L
5189 3393 L
5197 3395 L
5205 3396 L
5212 3397 L
5220 3399 L
5228 3400 L
5236 3401 L
5244 3403 L
5252 3404 L
5260 3405 L
5268 3407 L
5276 3408 L
5284 3410 L
5292 3411 L
5300 3412 L
5308 3414 L
5316 3415 L
5324 3416 L
5332 3418 L
5340 3419 L
5348 3420 L
5356 3422 L
5364 3423 L
5371 3425 L
5379 3426 L
5387 3427 L
5395 3429 L
5403 3430 L
5411 3431 L
5419 3433 L
5427 3434 L
5435 3435 L
5443 3437 L
5451 3438 L
5459 3439 L
5467 3441 L
5475 3442 L
5483 3444 L
5491 3445 L
5499 3446 L
5507 3448 L
5515 3449 L
5522 3450 L
5530 3452 L
5538 3453 L
5546 3454 L
5554 3456 L
5562 3457 L
5570 3459 L
5578 3460 L
5586 3461 L
5594 3463 L
5602 3464 L
5610 3465 L
5618 3467 L
5626 3468 L
5634 3469 L
5642 3471 L
5650 3472 L
5658 3474 L
5666 3475 L
5673 3476 L
5681 3478 L
5689 3479 L
5697 3480 L
5705 3482 L
5713 3483 L
5721 3484 L
5729 3486 L
5737 3487 L
5745 3488 L
5753 3490 L
5761 3491 L
5769 3493 L
5777 3494 L
5785 3495 L
5793 3497 L
5801 3498 L
5809 3499 L
5817 3501 L
5824 3502 L
5832 3503 L
5840 3505 L
5848 3506 L
5856 3508 L
5864 3509 L
5872 3510 L
5880 3512 L
5888 3513 L
5896 3514 L
5904 3516 L
5912 3517 L
5920 3518 L
5928 3520 L
5936 3521 L
5944 3522 L
5952 3524 L
5960 3525 L
5968 3527 L
5976 3528 L
5983 3529 L
5991 3531 L
5999 3532 L
6007 3533 L
6015 3535 L
6023 3536 L
6031 3537 L
6039 3539 L
6047 3540 L
6055 3541 L
6063 3543 L
6071 3544 L
6079 3546 L
6087 3547 L
6095 3548 L
6103 3550 L
6111 3551 L
6119 3552 L
6127 3554 L
6134 3555 L
6142 3556 L
6150 3558 L
6158 3559 L
6166 3560 L
6174 3562 L
6182 3563 L
6190 3565 L
6198 3566 L
6206 3567 L
6214 3569 L
6222 3570 L
6230 3571 L
6238 3573 L
6246 3574 L
6254 3575 L
6262 3577 L
6270 3578 L
6278 3579 L
6285 3581 L
6293 3582 L
6301 3583 L
6309 3585 L
6317 3586 L
6325 3588 L
6333 3589 L
6341 3590 L
6349 3592 L
6357 3593 L
6365 3594 L
6373 3596 L
6381 3597 L
6389 3598 L
6397 3600 L
6405 3601 L
6413 3602 L
6421 3604 L
6429 3605 L
6436 3607 L
6444 3608 L
6452 3609 L
6460 3611 L
6468 3612 L
6476 3613 L
6484 3615 L
6492 3616 L
6500 3617 L
6508 3619 L
6516 3620 L
6524 3621 L
6532 3623 L
6540 3624 L
6548 3625 L
6556 3627 L
6564 3628 L
6572 3629 L
6580 3631 L
6587 3632 L
6595 3634 L
6603 3635 L
6611 3636 L
6619 3638 L
6627 3639 L
6635 3640 L
6643 3642 L
6651 3643 L
6659 3644 L
6667 3646 L
6675 3647 L
6683 3648 L
6691 3650 L
6699 3651 L
6707 3652 L
6715 3654 L
6723 3655 L
6731 3657 L
6739 3658 L
6746 3659 L
6754 3661 L
6762 3662 L
6770 3663 L
6778 3665 L
6786 3666 L
6794 3667 L
6802 3669 L
6810 3670 L
6818 3671 L
6826 3673 L
6834 3674 L
6842 3675 L
6850 3677 L
6858 3678 L
6866 3679 L
6874 3681 L
6882 3682 L
6890 3683 L
6897 3685 L
6905 3686 L
6913 3688 L
6921 3689 L
6929 3690 L
6937 3692 L
6945 3693 L
6953 3694 L
6961 3696 L
6969 3697 L
LT0
3632 2970 M
3632 2970 L
3648 2962 L
3665 2954 L
3681 2948 L
3697 2942 L
3714 2937 L
3730 2932 L
3747 2927 L
3763 2923 L
3779 2919 L
3796 2914 L
3812 2910 L
3829 2906 L
3845 2903 L
3861 2899 L
3878 2895 L
3894 2891 L
3911 2888 L
3927 2884 L
3943 2881 L
3960 2877 L
3976 2874 L
3992 2871 L
4009 2867 L
4025 2864 L
4042 2861 L
4058 2857 L
4074 2854 L
4091 2851 L
4107 2847 L
4124 2844 L
4140 2841 L
4156 2838 L
4173 2834 L
4189 2831 L
4206 2828 L
4222 2824 L
4238 2821 L
4255 2818 L
4271 2815 L
4288 2811 L
4304 2808 L
4320 2805 L
4337 2801 L
4353 2798 L
4370 2795 L
4386 2791 L
4396 2789 L
4404 2788 L
4412 2786 L
4420 2785 L
4427 2783 L
4435 2781 L
4443 2780 L
4451 2778 L
4459 2776 L
4467 2775 L
4475 2773 L
4483 2771 L
4491 2770 L
4499 2768 L
4506 2766 L
4514 2765 L
4522 2763 L
4530 2761 L
4538 2760 L
4546 2758 L
4554 2756 L
4562 2754 L
4570 2753 L
4577 2751 L
4585 2749 L
4593 2748 L
4601 2746 L
4609 2744 L
4617 2742 L
4625 2741 L
4633 2739 L
4641 2737 L
4649 2735 L
4656 2734 L
4664 2732 L
4672 2730 L
4680 2728 L
4688 2727 L
4696 2725 L
4704 2723 L
4712 2721 L
4720 2719 L
4728 2717 L
4735 2716 L
4743 2714 L
4751 2712 L
4759 2710 L
4767 2708 L
4775 2706 L
4783 2704 L
4791 2703 L
4799 2701 L
4807 2699 L
4814 2697 L
4822 2695 L
4830 2693 L
4838 2691 L
4846 2689 L
4854 2687 L
4862 2685 L
4870 2683 L
4878 2681 L
4886 2679 L
4893 2678 L
4901 2676 L
4909 2674 L
4917 2672 L
4925 2670 L
4933 2668 L
4941 2665 L
4949 2663 L
4957 2661 L
4965 2659 L
4972 2657 L
4980 2655 L
4988 2653 L
4996 2651 L
5004 2649 L
5012 2647 L
5020 2645 L
5028 2643 L
5036 2640 L
5043 2638 L
5051 2636 L
5059 2634 L
5067 2632 L
5075 2630 L
5083 2627 L
5091 2625 L
5099 2623 L
5107 2621 L
5115 2618 L
5122 2616 L
5130 2614 L
5138 2612 L
5146 2609 L
5154 2607 L
5162 2605 L
5170 2602 L
5178 2600 L
5186 2598 L
5194 2595 L
5201 2593 L
5209 2590 L
5217 2588 L
5225 2585 L
5233 2583 L
5241 2581 L
5249 2578 L
5257 2576 L
5265 2573 L
5273 2571 L
5280 2568 L
5288 2566 L
5296 2563 L
5304 2560 L
5312 2558 L
5320 2555 L
5328 2553 L
5336 2550 L
5344 2547 L
5352 2545 L
5359 2542 L
5367 2539 L
5375 2536 L
5383 2534 L
5391 2531 L
5399 2528 L
5407 2525 L
5415 2522 L
5423 2520 L
5431 2517 L
5438 2514 L
5446 2511 L
5454 2508 L
5462 2505 L
5470 2502 L
5478 2499 L
5486 2496 L
5494 2493 L
5502 2490 L
5509 2487 L
5517 2484 L
5525 2480 L
5533 2477 L
5541 2474 L
5549 2471 L
5557 2468 L
5565 2464 L
5573 2461 L
5581 2458 L
5588 2454 L
5596 2451 L
5604 2447 L
5612 2444 L
5620 2440 L
5628 2437 L
5636 2433 L
5644 2430 L
5652 2426 L
5660 2422 L
5667 2419 L
5675 2415 L
5683 2411 L
5691 2407 L
5699 2403 L
5707 2399 L
5715 2395 L
5723 2391 L
5731 2387 L
5739 2383 L
5746 2379 L
5754 2375 L
5762 2370 L
5770 2366 L
5778 2362 L
5786 2357 L
5794 2353 L
5802 2348 L
5810 2344 L
5818 2339 L
5825 2334 L
5833 2329 L
5841 2324 L
5849 2319 L
5857 2314 L
5865 2309 L
5873 2304 L
5881 2298 L
5889 2293 L
5897 2287 L
5904 2282 L
5912 2276 L
5920 2270 L
5928 2264 L
5936 2257 L
5944 2251 L
5952 2245 L
5960 2238 L
5968 2231 L
5976 2224 L
5985 2215 L
6005 2195 L
6025 2174 L
6044 2150 L
6064 2123 L
6084 2090 L
6103 2046 L
6104 2045 L
6104 2044 L
6104 2043 L
6105 2042 L
6105 2041 L
6106 2039 L
6106 2038 L
6106 2037 L
6107 2036 L
6107 2034 L
6108 2033 L
6108 2032 L
6109 2030 L
6109 2029 L
6109 2027 L
6110 2026 L
6110 2024 L
6111 2023 L
6111 2021 L
6112 2020 L
6112 2018 L
6112 2017 L
6113 2015 L
6113 2013 L
6114 2011 L
6114 2010 L
6114 2008 L
6115 2006 L
6115 2004 L
6116 2002 L
6116 1999 L
6117 1997 L
6117 1995 L
6117 1992 L
6118 1990 L
6118 1987 L
6119 1984 L
6119 1981 L
6119 1977 L
6120 1973 L
6120 1968 L
6121 1962 L
6121 1950 L
6121 1941 L
6121 1929 L
6120 1923 L
6120 1918 L
6119 1914 L
6119 1910 L
6119 1907 L
6118 1904 L
6118 1901 L
6117 1898 L
6117 1896 L
6117 1893 L
6116 1891 L
6116 1889 L
6115 1887 L
6115 1885 L
6114 1883 L
6114 1881 L
6114 1879 L
6113 1877 L
6113 1875 L
6112 1873 L
6112 1872 L
6112 1870 L
6111 1868 L
6111 1867 L
6110 1865 L
6110 1864 L
6109 1862 L
6109 1861 L
6109 1859 L
6108 1858 L
6108 1856 L
6107 1855 L
6107 1853 L
6106 1852 L
6106 1851 L
6106 1849 L
6105 1848 L
6105 1847 L
6104 1845 L
6104 1844 L
6104 1843 L
6103 1843 L
6084 1795 L
6064 1759 L
6044 1728 L
6025 1701 L
6005 1676 L
5985 1653 L
5976 1642 L
5968 1634 L
5960 1626 L
5952 1618 L
5944 1610 L
5936 1602 L
5928 1594 L
5920 1587 L
5912 1579 L
5904 1572 L
5897 1565 L
5889 1558 L
5881 1551 L
5873 1544 L
5865 1538 L
5857 1531 L
5849 1525 L
5841 1518 L
5833 1512 L
5825 1506 L
5818 1499 L
5810 1493 L
5802 1487 L
5794 1481 L
5786 1475 L
5778 1469 L
5770 1464 L
5762 1458 L
5754 1452 L
5746 1446 L
5739 1441 L
5731 1435 L
5723 1430 L
5715 1424 L
5707 1419 L
5699 1413 L
5691 1408 L
5683 1403 L
5675 1397 L
5667 1392 L
5660 1387 L
5652 1382 L
5644 1377 L
5636 1372 L
5628 1367 L
5620 1362 L
5612 1357 L
5604 1352 L
5596 1347 L
5588 1342 L
5581 1337 L
currentpoint stroke moveto
5573 1332 L
5565 1327 L
5557 1323 L
5549 1318 L
5541 1313 L
5533 1308 L
5525 1304 L
5517 1299 L
5509 1294 L
5502 1290 L
5494 1285 L
5486 1281 L
5478 1276 L
5470 1272 L
5462 1267 L
5454 1263 L
5446 1258 L
5438 1254 L
5431 1249 L
5423 1245 L
5415 1240 L
5407 1236 L
5399 1232 L
5391 1227 L
5383 1223 L
5375 1219 L
5367 1214 L
5359 1210 L
5352 1206 L
5344 1202 L
5336 1197 L
5328 1193 L
5320 1189 L
5312 1185 L
5304 1180 L
5296 1176 L
5288 1172 L
5280 1168 L
5273 1164 L
5265 1160 L
5257 1156 L
5249 1152 L
5241 1148 L
5233 1143 L
5225 1139 L
5217 1135 L
5209 1131 L
5201 1127 L
5194 1123 L
5186 1119 L
5178 1115 L
5170 1111 L
5162 1107 L
5154 1103 L
5146 1099 L
5138 1096 L
5130 1092 L
5122 1088 L
5115 1084 L
5107 1080 L
5099 1076 L
5091 1072 L
5083 1068 L
5075 1064 L
5067 1060 L
5059 1057 L
5051 1053 L
5043 1049 L
5036 1045 L
5028 1041 L
5020 1037 L
5012 1034 L
5004 1030 L
4996 1026 L
4988 1022 L
4980 1018 L
4972 1015 L
4965 1011 L
4957 1007 L
4949 1003 L
4941 1000 L
4933 996 L
4925 992 L
4917 988 L
4909 985 L
4901 981 L
4893 977 L
4886 974 L
4878 970 L
4870 966 L
4862 962 L
4854 959 L
4846 955 L
4838 951 L
4830 948 L
4822 944 L
4814 940 L
4807 937 L
4799 933 L
4791 929 L
4783 926 L
4775 922 L
4767 918 L
4759 915 L
4751 911 L
4743 908 L
4735 904 L
4728 900 L
4720 897 L
4712 893 L
4704 889 L
4696 886 L
4688 882 L
4680 879 L
4672 875 L
4664 871 L
4656 868 L
4649 864 L
4641 861 L
4633 857 L
4625 853 L
4617 850 L
4609 846 L
4601 843 L
4593 839 L
4585 836 L
4577 832 L
4570 828 L
4562 825 L
4554 821 L
4546 818 L
4538 814 L
4530 811 L
4522 807 L
4514 803 L
4506 800 L
4499 796 L
4491 793 L
4483 789 L
4475 786 L
4467 782 L
4459 779 L
4451 775 L
4443 771 L
4435 768 L
4427 764 L
4420 761 L
4412 757 L
4404 754 L
4396 750 L
4386 746 L
4370 738 L
4353 731 L
4337 724 L
4320 716 L
4304 709 L
4288 702 L
4271 694 L
4255 687 L
4238 680 L
4222 672 L
4206 665 L
4189 658 L
4173 650 L
4156 643 L
4140 636 L
4124 628 L
4107 621 L
4091 614 L
4074 606 L
4058 599 L
4042 592 L
4025 584 L
4009 577 L
3992 569 L
3976 562 L
3960 555 L
3943 547 L
3927 540 L
3911 532 L
3894 525 L
3878 517 L
3861 510 L
3845 503 L
3829 495 L
3820 491 L
LT0
4435 3478 D
LT0
3392 1907 A
stroke
grestore
%
% ================== 6 ===============
%
0 -670 translate
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 280 scalefont setfont
newpath
LTa
LTb
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0) Xshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(0.2) Xshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(0.4) Xshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(0.6) Xshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(0.8) Xshow
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(1) Xshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Yshow
2002 491 M
2002 554 L
2002 4689 M
2002 4626 L
2002 351 M
(1) Yshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(2) Yshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(3) Yshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(4) Yshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(5) Yshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(6) Yshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
584 2590 M
%currentpoint gsave translate 90 rotate 0 0 moveto
gsave
/Symbol findfont 280 scalefont setfont
(r) Tshow
-112 -112 rmoveto
/Times-Roman findfont 200 scalefont setfont
(s) Tshow
grestore
6385 5267 M
(T/J) Tshow
6472 2134 M
gsave
/Times-Roman findfont 400 scalefont setfont
(A=10.0J) Tshow
grestore
5976 3849 M
(m) Tshow
4485 2590 M
(i) Tshow
5479 4605 M
(d) Tshow
3889 3765 M
(o-w-d) Tshow
4982 4311 M
(o-w) Tshow
LT0
3889 3765 M
3889 4521 L
3934 4476 M
3889 4521 L
3844 4476 L
4982 4311 M
4485 4647 L
4496 4585 M
4485 4647 L
4546 4658 L
LT0
4435 4580 M
4435 4580 L
4440 4581 L
4446 4582 L
4451 4583 L
4457 4585 L
4462 4586 L
4467 4587 L
4473 4588 L
4478 4589 L
4483 4590 L
4489 4591 L
4494 4592 L
4499 4593 L
4505 4594 L
4510 4595 L
4516 4596 L
4521 4597 L
4526 4598 L
4532 4599 L
4537 4601 L
4542 4602 L
4548 4603 L
4553 4604 L
4559 4605 L
4564 4606 L
4569 4607 L
4575 4608 L
4580 4609 L
4585 4610 L
4591 4611 L
4596 4612 L
4602 4613 L
4607 4614 L
4612 4615 L
4618 4617 L
4623 4618 L
4628 4619 L
4634 4620 L
4639 4621 L
4644 4622 L
4650 4623 L
4655 4624 L
4661 4625 L
4666 4626 L
4671 4627 L
4677 4628 L
4682 4629 L
4687 4630 L
4693 4631 L
4698 4633 L
4704 4634 L
4709 4635 L
4714 4636 L
4720 4637 L
4725 4638 L
4730 4639 L
4736 4640 L
4741 4641 L
4747 4642 L
4752 4643 L
4757 4644 L
4763 4645 L
4768 4646 L
4773 4648 L
4779 4649 L
4784 4650 L
4789 4651 L
4795 4652 L
4800 4653 L
4806 4654 L
4811 4655 L
4816 4656 L
4822 4657 L
4827 4658 L
4832 4659 L
4838 4660 L
4843 4661 L
4849 4662 L
4854 4664 L
4859 4665 L
4865 4666 L
4870 4667 L
4875 4668 L
4881 4669 L
4886 4670 L
4892 4671 L
4897 4672 L
4902 4673 L
4908 4674 L
4913 4675 L
4918 4676 L
4924 4677 L
4929 4678 L
4934 4680 L
4940 4681 L
4945 4682 L
4951 4683 L
4956 4684 L
4961 4685 L
4967 4686 L
4972 4687 L
LT1
4435 4580 M
4435 4580 L
4368 4566 L
4319 4554 L
4270 4541 L
4220 4527 L
4169 4511 L
4117 4493 L
4063 4474 L
4009 4453 L
3952 4429 L
3894 4404 L
3834 4376 L
3771 4345 L
3707 4312 L
3640 4276 L
LT1
4435 4580 M
4435 4580 L
4368 4600 L
4319 4611 L
4270 4620 L
4220 4628 L
4169 4635 L
4117 4642 L
4063 4647 L
4009 4652 L
3952 4657 L
3894 4661 L
3834 4665 L
3771 4668 L
3707 4671 L
3640 4674 L
% Added T=const line at end of coexistence region:
LT1
3640 4674 M
3640 4276 L
%
LT2
4020 4458 M
4020 4458 L
4028 4457 L
4036 4457 L
4044 4457 L
4052 4457 L
4060 4457 L
4068 4457 L
4076 4457 L
4084 4457 L
4092 4457 L
4100 4457 L
4108 4457 L
4116 4457 L
4124 4457 L
4132 4457 L
4140 4457 L
4147 4456 L
4155 4456 L
4163 4456 L
4171 4456 L
4179 4456 L
4187 4456 L
4195 4456 L
4203 4456 L
4211 4456 L
4219 4456 L
4227 4456 L
4235 4456 L
4243 4456 L
4251 4456 L
4259 4456 L
4267 4455 L
4275 4455 L
4283 4455 L
4291 4455 L
4298 4455 L
4306 4455 L
4314 4455 L
4322 4455 L
4330 4455 L
4338 4455 L
4346 4455 L
4354 4455 L
4362 4455 L
4370 4455 L
4378 4454 L
4386 4454 L
4394 4454 L
4402 4454 L
4410 4454 L
4418 4454 L
4426 4454 L
4434 4454 L
4442 4454 L
4449 4454 L
4457 4454 L
4465 4454 L
4473 4454 L
4481 4454 L
4489 4454 L
4497 4453 L
4505 4453 L
4513 4453 L
4521 4453 L
4529 4453 L
4537 4453 L
4545 4453 L
4553 4453 L
4561 4453 L
4569 4453 L
4577 4453 L
4585 4453 L
4593 4453 L
4600 4453 L
4608 4452 L
4616 4452 L
4624 4452 L
4632 4452 L
4640 4452 L
4648 4452 L
4656 4452 L
4664 4452 L
4672 4452 L
4680 4452 L
4688 4452 L
4696 4452 L
4704 4452 L
4712 4452 L
4720 4451 L
4728 4451 L
4736 4451 L
4744 4451 L
4752 4451 L
4759 4451 L
4767 4451 L
4775 4451 L
4783 4451 L
4791 4451 L
4799 4451 L
4807 4451 L
4815 4451 L
4823 4451 L
4831 4450 L
4839 4450 L
4847 4450 L
4855 4450 L
4863 4450 L
4871 4450 L
4879 4450 L
4887 4450 L
4895 4450 L
4903 4450 L
4910 4450 L
4918 4450 L
4926 4450 L
4934 4450 L
4942 4449 L
4950 4449 L
4958 4449 L
4966 4449 L
4974 4449 L
4982 4449 L
4990 4449 L
4998 4449 L
5006 4449 L
5014 4449 L
5022 4449 L
5030 4449 L
5038 4449 L
5046 4448 L
5054 4448 L
5061 4448 L
5069 4448 L
5077 4448 L
5085 4448 L
5093 4448 L
5101 4448 L
5109 4448 L
5117 4448 L
5125 4448 L
5133 4448 L
5141 4448 L
5149 4448 L
5157 4447 L
5165 4447 L
5173 4447 L
5181 4447 L
5189 4447 L
5197 4447 L
5205 4447 L
5212 4447 L
5220 4447 L
5228 4447 L
5236 4447 L
5244 4447 L
5252 4447 L
5260 4446 L
5268 4446 L
5276 4446 L
5284 4446 L
5292 4446 L
5300 4446 L
5308 4446 L
5316 4446 L
5324 4446 L
5332 4446 L
5340 4446 L
5348 4446 L
5356 4446 L
5364 4445 L
5371 4445 L
5379 4445 L
5387 4445 L
5395 4445 L
5403 4445 L
5411 4445 L
5419 4445 L
5427 4445 L
5435 4445 L
5443 4445 L
5451 4445 L
5459 4445 L
5467 4444 L
5475 4444 L
5483 4444 L
5491 4444 L
5499 4444 L
5507 4444 L
5515 4444 L
5522 4444 L
5530 4444 L
5538 4444 L
5546 4444 L
5554 4444 L
5562 4444 L
5570 4443 L
5578 4443 L
5586 4443 L
5594 4443 L
5602 4443 L
5610 4443 L
5618 4443 L
5626 4443 L
5634 4443 L
5642 4443 L
5650 4443 L
5658 4443 L
5666 4443 L
5673 4442 L
5681 4442 L
5689 4442 L
5697 4442 L
5705 4442 L
5713 4442 L
5721 4442 L
5729 4442 L
5737 4442 L
5745 4442 L
5753 4442 L
5761 4442 L
5769 4441 L
5777 4441 L
5785 4441 L
5793 4441 L
5801 4441 L
5809 4441 L
5817 4441 L
5824 4441 L
5832 4441 L
5840 4441 L
5848 4441 L
5856 4441 L
5864 4441 L
5872 4440 L
5880 4440 L
5888 4440 L
5896 4440 L
5904 4440 L
5912 4440 L
5920 4440 L
5928 4440 L
5936 4440 L
5944 4440 L
5952 4440 L
5960 4440 L
5968 4439 L
5976 4439 L
5983 4439 L
5991 4439 L
5999 4439 L
6007 4439 L
6015 4439 L
6023 4439 L
6031 4439 L
6039 4439 L
6047 4439 L
6055 4439 L
6063 4439 L
6071 4438 L
6079 4438 L
6087 4438 L
6095 4438 L
6103 4438 L
6111 4438 L
6119 4438 L
6127 4438 L
6134 4438 L
6142 4438 L
6150 4438 L
6158 4438 L
6166 4437 L
6174 4437 L
6182 4437 L
6190 4437 L
6198 4437 L
6206 4437 L
6214 4437 L
6222 4437 L
6230 4437 L
6238 4437 L
6246 4437 L
6254 4437 L
6262 4436 L
6270 4436 L
6278 4436 L
6285 4436 L
6293 4436 L
6301 4436 L
6309 4436 L
6317 4436 L
6325 4436 L
6333 4436 L
6341 4436 L
6349 4436 L
6357 4435 L
6365 4435 L
6373 4435 L
6381 4435 L
6389 4435 L
6397 4435 L
6405 4435 L
6413 4435 L
6421 4435 L
6429 4435 L
6436 4435 L
6444 4435 L
6452 4434 L
6460 4434 L
6468 4434 L
6476 4434 L
6484 4434 L
6492 4434 L
6500 4434 L
6508 4434 L
6516 4434 L
6524 4434 L
6532 4434 L
6540 4433 L
6548 4433 L
6556 4433 L
6564 4433 L
6572 4433 L
6580 4433 L
6587 4433 L
6595 4433 L
6603 4433 L
6611 4433 L
6619 4433 L
6627 4433 L
6635 4432 L
6643 4432 L
6651 4432 L
6659 4432 L
6667 4432 L
6675 4432 L
6683 4432 L
6691 4432 L
6699 4432 L
6707 4432 L
6715 4432 L
6723 4431 L
6731 4431 L
6739 4431 L
6746 4431 L
6754 4431 L
6762 4431 L
6770 4431 L
6778 4431 L
6786 4431 L
6794 4431 L
6802 4431 L
6810 4431 L
6818 4430 L
6826 4430 L
6834 4430 L
6842 4430 L
6850 4430 L
6858 4430 L
6866 4430 L
6874 4430 L
6882 4430 L
6890 4430 L
6897 4430 L
6905 4429 L
6913 4429 L
6921 4429 L
6929 4429 L
6937 4429 L
6945 4429 L
6953 4429 L
6961 4429 L
6969 4429 L
LT0
3632 4271 M
3632 4271 L
3648 4255 L
3665 4242 L
3681 4229 L
3697 4218 L
3714 4206 L
3730 4196 L
3747 4186 L
3763 4176 L
3779 4166 L
3796 4156 L
3812 4147 L
3829 4138 L
3845 4129 L
3861 4120 L
3878 4112 L
3894 4103 L
3911 4095 L
3927 4086 L
3943 4078 L
3960 4070 L
3976 4061 L
3992 4053 L
4009 4045 L
4025 4037 L
4042 4029 L
4058 4021 L
4074 4013 L
4091 4005 L
4107 3997 L
4124 3989 L
4140 3981 L
4156 3974 L
4173 3966 L
4189 3958 L
4206 3950 L
4222 3942 L
4238 3934 L
4255 3927 L
4271 3919 L
4288 3911 L
4304 3903 L
4320 3895 L
4337 3888 L
4353 3880 L
4370 3872 L
4386 3864 L
4396 3859 L
4404 3856 L
4412 3852 L
4420 3848 L
4427 3844 L
4435 3841 L
4443 3837 L
4451 3833 L
4459 3829 L
4467 3825 L
4475 3822 L
4483 3818 L
4491 3814 L
4499 3810 L
4506 3806 L
4514 3803 L
4522 3799 L
4530 3795 L
4538 3791 L
4546 3787 L
4554 3783 L
4562 3779 L
4570 3776 L
4577 3772 L
4585 3768 L
4593 3764 L
4601 3760 L
4609 3756 L
4617 3752 L
4625 3748 L
4633 3745 L
4641 3741 L
4649 3737 L
4656 3733 L
4664 3729 L
4672 3725 L
4680 3721 L
4688 3717 L
4696 3713 L
4704 3709 L
4712 3705 L
4720 3701 L
4728 3697 L
4735 3693 L
4743 3689 L
4751 3685 L
4759 3681 L
4767 3677 L
4775 3673 L
4783 3669 L
4791 3665 L
4799 3661 L
4807 3657 L
4814 3653 L
4822 3649 L
4830 3645 L
4838 3640 L
4846 3636 L
4854 3632 L
4862 3628 L
4870 3624 L
4878 3620 L
4886 3616 L
4893 3611 L
4901 3607 L
4909 3603 L
4917 3599 L
4925 3595 L
4933 3590 L
4941 3586 L
4949 3582 L
4957 3578 L
4965 3573 L
4972 3569 L
4980 3565 L
4988 3560 L
4996 3556 L
5004 3552 L
5012 3547 L
5020 3543 L
5028 3539 L
5036 3534 L
5043 3530 L
5051 3525 L
5059 3521 L
5067 3516 L
5075 3512 L
5083 3508 L
5091 3503 L
5099 3499 L
5107 3494 L
5115 3489 L
5122 3485 L
5130 3480 L
5138 3476 L
5146 3471 L
5154 3467 L
5162 3462 L
5170 3457 L
5178 3453 L
5186 3448 L
5194 3443 L
5201 3438 L
5209 3434 L
5217 3429 L
5225 3424 L
5233 3419 L
5241 3415 L
5249 3410 L
5257 3405 L
5265 3400 L
5273 3395 L
5280 3390 L
5288 3385 L
5296 3380 L
5304 3375 L
5312 3370 L
5320 3365 L
5328 3360 L
5336 3355 L
5344 3350 L
5352 3345 L
5359 3340 L
5367 3334 L
5375 3329 L
5383 3324 L
5391 3319 L
5399 3314 L
5407 3308 L
5415 3303 L
5423 3298 L
5431 3292 L
5438 3287 L
5446 3281 L
5454 3276 L
5462 3270 L
5470 3265 L
5478 3259 L
5486 3254 L
5494 3248 L
5502 3242 L
5509 3236 L
5517 3231 L
5525 3225 L
5533 3219 L
5541 3213 L
5549 3207 L
5557 3201 L
5565 3195 L
5573 3189 L
5581 3183 L
5588 3177 L
5596 3171 L
5604 3165 L
5612 3159 L
5620 3152 L
5628 3146 L
5636 3140 L
5644 3133 L
5652 3127 L
5660 3120 L
5667 3114 L
5675 3107 L
5683 3100 L
5691 3094 L
5699 3087 L
5707 3080 L
5715 3073 L
5723 3066 L
5731 3059 L
5739 3052 L
5746 3045 L
5754 3037 L
5762 3030 L
5770 3022 L
5778 3015 L
5786 3007 L
5794 3000 L
5802 2992 L
5810 2984 L
5818 2976 L
5825 2968 L
5833 2960 L
5841 2951 L
5849 2943 L
5857 2934 L
5865 2926 L
5873 2917 L
5881 2908 L
5889 2899 L
5897 2890 L
5904 2880 L
5912 2871 L
5920 2861 L
5928 2851 L
5936 2841 L
5944 2830 L
5952 2820 L
5960 2809 L
5968 2798 L
5976 2787 L
5985 2772 L
6005 2741 L
6025 2708 L
6044 2670 L
6064 2628 L
6084 2578 L
6103 2512 L
6104 2512 L
6104 2510 L
6104 2508 L
6105 2506 L
6105 2504 L
6106 2503 L
6106 2501 L
6106 2499 L
6107 2497 L
6107 2495 L
6108 2493 L
6108 2491 L
6109 2489 L
6109 2487 L
6109 2485 L
6110 2483 L
6110 2481 L
6111 2478 L
6111 2476 L
6112 2474 L
6112 2471 L
6112 2469 L
6113 2467 L
6113 2464 L
6114 2461 L
6114 2459 L
6114 2456 L
6115 2453 L
6115 2450 L
6116 2447 L
6116 2444 L
6117 2441 L
6117 2437 L
6117 2434 L
6118 2430 L
6118 2426 L
6119 2422 L
6119 2417 L
6119 2412 L
6120 2406 L
6120 2399 L
6121 2390 L
6121 2373 L
6121 2361 L
6121 2344 L
6120 2335 L
6120 2328 L
6119 2322 L
6119 2317 L
6119 2312 L
6118 2308 L
6118 2304 L
6117 2300 L
6117 2296 L
6117 2293 L
6116 2290 L
6116 2287 L
6115 2284 L
6115 2281 L
6114 2278 L
6114 2275 L
6114 2273 L
6113 2270 L
6113 2268 L
6112 2265 L
6112 2263 L
6112 2261 L
6111 2258 L
6111 2256 L
6110 2254 L
6110 2252 L
6109 2250 L
6109 2248 L
6109 2246 L
6108 2244 L
6108 2242 L
6107 2240 L
6107 2238 L
6106 2236 L
6106 2234 L
6106 2232 L
6105 2230 L
6105 2229 L
6104 2227 L
6104 2225 L
6104 2224 L
6103 2223 L
6084 2159 L
6064 2111 L
6044 2071 L
6025 2035 L
6005 2004 L
5985 1975 L
5976 1961 L
5968 1951 L
5960 1941 L
5952 1931 L
5944 1921 L
5936 1911 L
5928 1902 L
5920 1893 L
5912 1884 L
5904 1875 L
5897 1867 L
5889 1858 L
5881 1850 L
5873 1842 L
5865 1834 L
5857 1826 L
5849 1818 L
5841 1811 L
5833 1803 L
5825 1796 L
5818 1789 L
5810 1782 L
5802 1774 L
5794 1768 L
5786 1761 L
5778 1754 L
5770 1747 L
5762 1741 L
5754 1734 L
5746 1728 L
5739 1721 L
5731 1715 L
5723 1709 L
5715 1703 L
5707 1697 L
5699 1691 L
5691 1685 L
5683 1679 L
5675 1673 L
5667 1667 L
5660 1661 L
5652 1656 L
5644 1650 L
5636 1645 L
5628 1639 L
5620 1634 L
5612 1628 L
5604 1623 L
5596 1618 L
5588 1612 L
5581 1607 L
currentpoint stroke moveto
5573 1602 L
5565 1597 L
5557 1592 L
5549 1587 L
5541 1582 L
5533 1577 L
5525 1572 L
5517 1567 L
5509 1562 L
5502 1557 L
5494 1553 L
5486 1548 L
5478 1543 L
5470 1539 L
5462 1534 L
5454 1529 L
5446 1525 L
5438 1520 L
5431 1516 L
5423 1511 L
5415 1507 L
5407 1502 L
5399 1498 L
5391 1494 L
5383 1489 L
5375 1485 L
5367 1481 L
5359 1477 L
5352 1472 L
5344 1468 L
5336 1464 L
5328 1460 L
5320 1456 L
5312 1452 L
5304 1448 L
5296 1444 L
5288 1440 L
5280 1436 L
5273 1432 L
5265 1428 L
5257 1424 L
5249 1420 L
5241 1416 L
5233 1412 L
5225 1409 L
5217 1405 L
5209 1401 L
5201 1397 L
5194 1394 L
5186 1390 L
5178 1386 L
5170 1383 L
5162 1379 L
5154 1375 L
5146 1372 L
5138 1368 L
5130 1365 L
5122 1361 L
5115 1357 L
5107 1354 L
5099 1350 L
5091 1347 L
5083 1343 L
5075 1340 L
5067 1337 L
5059 1333 L
5051 1330 L
5043 1326 L
5036 1323 L
5028 1320 L
5020 1316 L
5012 1313 L
5004 1310 L
4996 1306 L
4988 1303 L
4980 1300 L
4972 1297 L
4965 1293 L
4957 1290 L
4949 1287 L
4941 1284 L
4933 1281 L
4925 1278 L
4917 1274 L
4909 1271 L
4901 1268 L
4893 1265 L
4886 1262 L
4878 1259 L
4870 1256 L
4862 1253 L
4854 1250 L
4846 1247 L
4838 1244 L
4830 1241 L
4822 1238 L
4814 1235 L
4807 1232 L
4799 1229 L
4791 1226 L
4783 1223 L
4775 1220 L
4767 1217 L
4759 1215 L
4751 1212 L
4743 1209 L
4735 1206 L
4728 1203 L
4720 1200 L
4712 1198 L
4704 1195 L
4696 1192 L
4688 1189 L
4680 1187 L
4672 1184 L
4664 1181 L
4656 1178 L
4649 1176 L
4641 1173 L
4633 1170 L
4625 1167 L
4617 1165 L
4609 1162 L
4601 1160 L
4593 1157 L
4585 1154 L
4577 1152 L
4570 1149 L
4562 1146 L
4554 1144 L
4546 1141 L
4538 1139 L
4530 1136 L
4522 1134 L
4514 1131 L
4506 1128 L
4499 1126 L
4491 1123 L
4483 1121 L
4475 1118 L
4467 1116 L
4459 1113 L
4451 1111 L
4443 1108 L
4435 1106 L
4427 1104 L
4420 1101 L
4412 1099 L
4404 1096 L
4396 1094 L
4386 1091 L
4370 1086 L
4353 1081 L
4337 1076 L
4320 1071 L
4304 1066 L
4288 1062 L
4271 1057 L
4255 1052 L
4238 1048 L
4222 1043 L
4206 1038 L
4189 1034 L
4173 1029 L
4156 1025 L
4140 1020 L
4124 1016 L
4107 1011 L
4091 1007 L
4074 1003 L
4058 998 L
4042 994 L
4025 990 L
4009 985 L
3992 981 L
3976 977 L
3960 973 L
3943 969 L
3927 964 L
3911 960 L
3894 956 L
3878 952 L
3861 948 L
3845 944 L
3829 940 L
3812 936 L
3796 932 L
3779 928 L
3763 925 L
3747 921 L
3730 917 L
3714 913 L
3697 909 L
3681 906 L
3665 902 L
3648 898 L
3632 894 L
3615 891 L
3599 887 L
3583 883 L
3566 880 L
3550 876 L
3533 873 L
3517 869 L
3501 866 L
3484 862 L
3468 859 L
3452 855 L
3435 852 L
3419 848 L
3402 845 L
3386 841 L
3370 838 L
3353 835 L
3337 831 L
3320 828 L
3304 825 L
3288 822 L
3271 818 L
3255 815 L
3238 812 L
3222 809 L
3206 805 L
3189 802 L
3173 799 L
3156 796 L
3140 793 L
3124 790 L
3107 787 L
3091 784 L
3074 780 L
3058 777 L
3042 774 L
3025 771 L
3009 768 L
2993 765 L
2976 762 L
2960 760 L
2943 757 L
2927 754 L
2911 751 L
2894 748 L
2878 745 L
2861 742 L
2845 739 L
2829 736 L
2812 734 L
2796 731 L
2779 728 L
2763 725 L
2747 723 L
2730 720 L
2714 717 L
2697 714 L
2681 712 L
2665 709 L
2648 706 L
2632 704 L
2615 701 L
2599 698 L
2583 696 L
2566 693 L
2550 690 L
2534 688 L
2517 685 L
2501 683 L
2484 680 L
2468 678 L
2452 675 L
2435 673 L
2419 670 L
2402 668 L
2386 665 L
2370 663 L
2353 660 L
2337 658 L
2320 655 L
2304 653 L
2288 650 L
2271 648 L
2255 646 L
2238 643 L
2222 641 L
2206 638 L
2189 636 L
2173 634 L
2156 631 L
2140 629 L
2124 627 L
2107 625 L
2091 622 L
2075 620 L
2058 618 L
2042 615 L
2025 613 L
2009 611 L
1993 609 L
1976 607 L
1960 604 L
1943 602 L
1927 600 L
1911 598 L
1894 596 L
1878 593 L
1861 591 L
1845 589 L
1829 587 L
1812 585 L
1796 583 L
1779 581 L
1763 579 L
1747 576 L
1730 574 L
1714 572 L
1697 570 L
1681 568 L
1665 566 L
1648 564 L
1632 562 L
1616 560 L
1599 558 L
1583 556 L
1566 554 L
1550 552 L
1534 550 L
1517 548 L
1501 546 L
1484 544 L
1468 542 L
1452 540 L
1435 539 L
1419 537 L
1402 535 L
1386 533 L
1370 531 L
1353 529 L
1337 527 L
1320 525 L
1304 523 L
1288 522 L
1271 520 L
1255 518 L
1238 516 L
1222 514 L
1206 512 L
1189 511 L
1173 509 L
1157 507 L
1140 505 L
1124 503 L
1107 502 L
1008 491 L
LT0
4435 4580 D
LT0
3392 3010 A
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
